Analysis of a New Space-Time Parallel Multigrid Algorithm for Parabolic Problems

We present and analyze a new space-time parallel multigrid method for parabolic equations. The method is based on arbitrarily high order discontinuous Galerkin discretizations in time, and a finite element discretization in space. The key ingredient of the new algorithm is a block Jacobi smoother. We present a detailed convergence analysis when the algorithm is applied to the heat equation, and determine asymptotically optimal smoothing parameters, a precise criterion for semi-coarsening in time or full coarsening, and give an asymptotic two grid contraction factor estimate. We then explain how to implement the new multigrid algorithm in parallel, and show with numerical experiments its excellent strong and weak scalability properties.

==> figures/plots/plotSTMGfull0.tex <==
\tikzsetnextfilename{plotSTMGfull0}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\overline{\mathcal{M}}_{\mu}^\mathrm{f})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.999042)(1.07152e-6,0.999042)(1.14815e-6,0.999041)(1.23027e-6,0.99904)(1.31826e-6,0.999039)(1.41254e-6,0.999038)(1.51356e-6,0.999037)(1.62181e-6,0.999036)(1.7378e-6,0.999035)(1.86209e-6,0.999034)(1.99526e-6,0.999033)(2.13796e-6,0.999031)(2.29087e-6,0.99903)(2.45471e-6,0.999028)(2.63027e-6,0.999027)(2.81838e-6,0.999025)(3.01995e-6,0.999023)(3.23594e-6,0.999021)(3.46737e-6,0.999019)(3.71535e-6,0.999016)(3.98107e-6,0.999014)(4.2658e-6,0.999011)(4.57088e-6,0.999008)(4.89779e-6,0.999005)(5.24807e-6,0.999001)(5.62341e-6,0.998998)(6.0256e-6,0.998996)(6.45654e-6,0.998994)(6.91831e-6,0.998993)(7.4131e-6,0.998992)(7.94328e-6,0.99899)(8.51138e-6,0.998988)(9.12011e-6,0.998987)(9.77237e-6,0.998985)(0.0000104713,0.998983)(0.0000112202,0.99898)(0.0000120226,0.998978)(0.0000128825,0.998975)(0.0000138038,0.998973)(0.0000147911,0.99897)(0.0000158489,0.998967)(0.0000169824,0.998963)(0.000018197,0.99896)(0.0000194984,0.998956)(0.000020893,0.998952)(0.0000223872,0.998947)(0.0000239883,0.998942)(0.000025704,0.998937)(0.0000275423,0.998932)(0.0000295121,0.998926)(0.0000316228,0.99892)(0.0000338844,0.998913)(0.0000363078,0.998906)(0.0000389045,0.998898)(0.0000416869,0.99889)(0.0000446684,0.998881)(0.000047863,0.998872)(0.0000512861,0.998862)(0.0000549541,0.998851)(0.0000588844,0.998839)(0.0000630957,0.998827)(0.0000676083,0.998813)(0.0000724436,0.998799)(0.0000776247,0.998784)(0.0000831764,0.998767)(0.0000891251,0.99875)(0.0000954993,0.998731)(0.000102329,0.998711)(0.000109648,0.998689)(0.00011749,0.998666)(0.000125893,0.998641)(0.000134896,0.998614)(0.000144544,0.998586)(0.000154882,0.998555)(0.000165959,0.998522)(0.000177828,0.998487)(0.000190546,0.99845)(0.000204174,0.998409)(0.000218776,0.998366)(0.000234423,0.99832)(0.000251189,0.99827)(0.000269153,0.998217)(0.000288403,0.99816)(0.00030903,0.998099)(0.000331131,0.998034)(0.000354813,0.997964)(0.000380189,0.997889)(0.00040738,0.997809)(0.000436516,0.997723)(0.000467735,0.997631)(0.000501187,0.997532)(0.000537032,0.997426)(0.00057544,0.997313)(0.000616595,0.997191)(0.000660693,0.997061)(0.000707946,0.996922)(0.000758578,0.996773)(0.000812831,0.996613)(0.000870964,0.996442)(0.000933254,0.996259)(0.001,0.996063)(0.00107152,0.995852)(0.00114815,0.995627)(0.00123027,0.995386)(0.00131826,0.995128)(0.00141254,0.994852)(0.00151356,0.994556)(0.00162181,0.994239)(0.0017378,0.9939)(0.00186209,0.993536)(0.00199526,0.993148)(0.00213796,0.992731)(0.00229087,0.992286)(0.00245471,0.991809)(0.00263027,0.991299)(0.00281838,0.990753)(0.00301995,0.990169)(0.00323594,0.989544)(0.00346737,0.988875)(0.00371535,0.98816)(0.00398107,0.987395)(0.0042658,0.986577)(0.00457088,0.985703)(0.00489779,0.984768)(0.00524807,0.983769)(0.00562341,0.982701)(0.0060256,0.981561)(0.00645654,0.980342)(0.00691831,0.97904)(0.0074131,0.977651)(0.00794328,0.976167)(0.00851138,0.974584)(0.00912011,0.972895)(0.00977237,0.971093)(0.0104713,0.969172)(0.0112202,0.967124)(0.0120226,0.964943)(0.0128825,0.962619)(0.0138038,0.960144)(0.0147911,0.957511)(0.0158489,0.954711)(0.0169824,0.951733)(0.018197,0.948569)(0.0194984,0.945208)(0.020893,0.941641)(0.0223872,0.937858)(0.0239883,0.933847)(0.025704,0.929599)(0.0275423,0.925103)(0.0295121,0.920347)(0.0316228,0.915322)(0.0338844,0.910016)(0.0363078,0.90442)(0.0389045,0.898524)(0.0416869,0.892317)(0.0446684,0.885791)(0.047863,0.878938)(0.0512861,0.87175)(0.0549541,0.86422)(0.0588844,0.856344)(0.0630957,0.848116)(0.0676083,0.839535)(0.0724436,0.830598)(0.0776247,0.821307)(0.0831764,0.811664)(0.0891251,0.801673)(0.0954993,0.791341)(0.102329,0.780677)(0.109648,0.769692)(0.11749,0.758399)(0.125893,0.746815)(0.134896,0.734957)(0.144544,0.722846)(0.154882,0.710506)(0.165959,0.697961)(0.177828,0.685238)(0.190546,0.672366)(0.204174,0.659375)(0.218776,0.646297)(0.234423,0.633164)(0.251189,0.62001)(0.269153,0.606868)(0.288403,0.593772)(0.30903,0.580755)(0.331131,0.567849)(0.354813,0.555085)(0.380189,0.542493)(0.40738,0.530102)(0.436516,0.517939)(0.467735,0.506027)(0.501187,0.499993)(0.537032,0.499992)(0.57544,0.499992)(0.616595,0.499991)(0.660693,0.499991)(0.707946,0.49999)(0.758578,0.499989)(0.
812831,0.499988)(0.870964,0.499988)(0.933254,0.499987)(1.,0.499986)(1.07152,0.499985)(1.14815,0.499984)(1.23027,0.499983)(1.31826,0.499981)(1.41254,0.49998)(1.51356,0.499979)(1.62181,0.499977)(1.7378,0.499975)(1.86209,0.499974)(1.99526,0.499972)(2.13796,0.49997)(2.29087,0.499968)(2.45471,0.499965)(2.63027,0.499963)(2.81838,0.49996)(3.01995,0.499957)(3.23594,0.499954)(3.46737,0.499951)(3.71535,0.499947)(3.98107,0.499944)(4.2658,0.49994)(4.57088,0.499935)(4.89779,0.499931)(5.24807,0.499926)(5.62341,0.49992)(6.0256,0.499915)(6.45654,0.499908)(6.91831,0.499902)(7.4131,0.499895)(7.94328,0.499887)(8.51138,0.499879)(9.12011,0.499871)(9.77237,0.499862)(10.4713,0.499852)(11.2202,0.499841)(12.0226,0.49983)(12.8825,0.499817)(13.8038,0.499804)(14.7911,0.49979)(15.8489,0.499775)(16.9824,0.499759)(18.197,0.499742)(19.4984,0.499724)(20.893,0.499704)(22.3872,0.499683)(23.9883,0.49966)(25.704,0.499636)(27.5423,0.49961)(29.5121,0.499582)(31.6228,0.499552)(33.8844,0.49952)(36.3078,0.499486)(38.9045,0.499449)(41.6869,0.499409)(44.6684,0.499367)(47.863,0.499322)(51.2861,0.499274)(54.9541,0.499222)(58.8844,0.499166)(63.0957,0.499106)(67.6083,0.499043)(72.4436,0.498974)(77.6247,0.498901)(83.1764,0.498822)(89.1251,0.498738)(95.4993,0.498648)(102.329,0.498552)(109.648,0.498448)(117.49,0.498337)(125.893,0.498219)(134.896,0.498092)(144.544,0.497955)(154.882,0.49781)(165.959,0.497653)(177.828,0.497486)(190.546,0.497306)(204.174,0.497114)(218.776,0.496909)(234.423,0.496688)(251.189,0.496452)(269.153,0.4962)(288.403,0.495929)(309.03,0.495639)(331.131,0.495329)(354.813,0.494996)(380.189,0.49464)(407.38,0.494259)(436.516,0.493851)(467.735,0.493414)(501.187,0.492946)(537.032,0.492446)(575.44,0.49191)(616.595,0.491336)(660.693,0.490722)(707.946,0.490065)(758.578,0.489362)(812.831,0.48861)(870.964,0.487806)(933.254,0.486945)(1000.,0.486024)(1071.52,0.48504)(1148.15,0.483987)(1230.27,0.482862)(1318.26,0.481659)(1412.54,0.480373)(1513.56,0.478998)(1621.81,0.47753)(1737.8,0.475962)(1862.09,0.474287)(1995.26,0.472499)(2137.96,0.470591)(2290.87,0.468554)(2454.71,0.466381)(2630.27,0.464064)(2818.38,0.461593)(3019.95,0.45896)(3235.94,0.456155)(3467.37,0.453168)(3715.35,0.449988)(3981.07,0.446604)(4265.8,0.443006)(4570.88,0.439181)(4897.79,0.435117)(5248.07,0.430803)(5623.41,0.426225)(6025.6,0.421371)(6456.54,0.416227)(6918.31,0.410781)(7413.1,0.40502)(7943.28,0.398929)(8511.38,0.392496)(9120.11,0.38571)(9772.37,0.378556)(10471.3,0.371024)(11220.2,0.363102)(12022.6,0.354781)(12882.5,0.346052)(13803.8,0.336906)(14791.1,0.327338)(15848.9,0.317343)(16982.4,0.306919)(18197.,0.296064)(19498.4,0.284782)(20893.,0.281813)(22387.2,0.281813)(23988.3,0.281813)(25704.,0.281813)(27542.3,0.281814)(29512.1,0.281814)(31622.8,0.281814)(33884.4,0.281814)(36307.8,0.281814)(38904.5,0.281815)(41686.9,0.281815)(44668.4,0.281815)(47863.,0.281815)(51286.1,0.281815)(54954.1,0.281815)(58884.4,0.281815)(63095.7,0.281815)(67608.3,0.281815)(72443.6,0.281815)(77624.7,0.281816)(83176.4,0.281816)(89125.1,0.281816)(95499.3,0.281816)(102329.,0.281816)(109648.,0.281816)(117490.,0.281816)(125893.,0.281816)(134896.,0.281816)(144544.,0.281816)(154882.,0.281816)(165959.,0.281816)(177828.,0.281816)(190546.,0.281816)(204174.,0.281816)(218776.,0.281816)(234423.,0.281816)(251189.,0.281816)(269153.,0.281816)(288403.,0.281816)(309030.,0.281816)(331131.,0.281816)(354813.,0.281816)(380189.,0.281816)(407380.,0.281816)(436516.,0.281816)(467735.,0.281816)(501187.,0.281816)(537032.,0.281816)(575440.,0.281816)(616595.,0.281816)(660693.,0.281816)(707946.,0.281816)(758578.,0.281816)(812831.,0.281816)(870964.,0.281816)(933254.,0.281816)(1.e6,0.281816)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.998085)(1.07152e-6,0.998084)(1.14815e-6,0.998083)(1.23027e-6,0.998081)(1.31826e-6,0.998079)(1.41254e-6,0.998077)(1.51356e-6,0.998076)(1.62181e-6,0.998073)(1.7378e-6,0.998071)(1.86209e-6,0.998069)(1.99526e-6,0.998066)(2.13796e-6,0.998064)(2.29087e-6,0.998061)(2.45471e-6,0.998057)(2.63027e-6,0.998054)(2.81838e-6,0.99805)(3.01995e-6,0.998047)(3.23594e-6,0.998042)(3.46737e-6,0.998038)(3.71535e-6,0.998033)(3.98107e-6,0.998028)(4.2658e-6,0.998023)(4.57088e-6,0.998017)(4.89779e-6,0.99801)(5.24807e-6,0.998004)(5.62341e-6,0.997997)(6.0256e-6,0.997992)(6.45654e-6,0.99799)(6.91831e-6,0.997987)(7.4131e-6,0.997984)(7.94328e-6,0.997981)(8.51138e-6,0.997978)(9.12011e-6,0.997974)(9.77237e-6,0.99797)(0.0000104713,0.997966)(0.0000112202,0.997962)(0.0000120226,0.997957)(0.0000128825,0.997952)(0.0000138038,0.997946)(0.0000147911,0.99794)(0.0000158489,0.997934)(0.0000169824,0.997928)(0.000018197,0.99792)(0.0000194984,0.997913)(0.000020893,0.997904)(0.0000223872,0.997896)(0.0000239883,0.997886)(0.000025704,0.997876)(0.0000275423,0.997865)(0.0000295121,0.997853)(0.0000316228,0.997841)(0.0000338844,0.997828)(0.0000363078,0.997813)(0.0000389045,0.997798)(0.0000416869,0.997781)(0.0000446684,0.997764)(0.000047863,0.997745)(0.0000512861,0.997725)(0.0000549541,0.997703)(0.0000588844,0.99768)(0.0000630957,0.997655)(0.0000676083,0.997628)(0.0000724436,0.997599)(0.0000776247,0.997569)(0.0000831764,0.997536)(0.0000891251,0.997501)(0.0000954993,0.997463)(0.000102329,0.997423)(0.000109648,0.997379)(0.00011749,0.997333)(0.000125893,0.997283)(0.000134896,0.99723)(0.000144544,0.997173)(0.000154882,0.997112)(0.000165959,0.997047)(0.000177828,0.996977)(0.000190546,0.996901)(0.000204174,0.996821)(0.000218776,0.996735)(0.000234423,0.996642)(0.000251189,0.996543)(0.000269153,0.996437)(0.000288403,0.996324)(0.00030903,0.996202)(0.000331131,0.996072)(0.000354813,0.995932)(0.000380189,0.995782)(0.00040738,0.995622)(0.000436516,0.995451)(0.000467735,0.995267)(0.000501187,0.99507)(0.000537032,0.994859)(0.00057544,0.994633)(0.000616595,0.994391)(0.000660693,0.994131)(0.000707946,0.993854)(0.000758578,0.993556)(0.000812831,0.993238)(0.000870964,0.992897)(0.000933254,0.992532)(0.001,0.992141)(0.00107152,0.991722)(0.00114815,0.991274)(0.00123027,0.990794)(0.00131826,0.99028)(0.00141254,0.98973)(0.00151356,0.989141)(0.00162181,0.988511)(0.0017378,0.987836)(0.00186209,0.987114)(0.00199526,0.986342)(0.00213796,0.985515)(0.00229087,0.984631)(0.00245471,0.983685)(0.00263027,0.982673)(0.00281838,0.981591)(0.00301995,0.980434)(0.00323594,0.979197)(0.00346737,0.977874)(0.00371535,0.97646)(0.00398107,0.974949)(0.0042658,0.973335)(0.00457088,0.97161)(0.00489779,0.969769)(0.00524807,0.967802)(0.00562341,0.965702)(0.0060256,0.963461)(0.00645654,0.961071)(0.00691831,0.95852)(0.0074131,0.955801)(0.00794328,0.952903)(0.00851138,0.949814)(0.00912011,0.946525)(0.00977237,0.943022)(0.0104713,0.939295)(0.0112202,0.93533)(0.0120226,0.931114)(0.0128825,0.926635)(0.0138038,0.921878)(0.0147911,0.916828)(0.0158489,0.911473)(0.0169824,0.905796)(0.018197,0.899783)(0.0194984,0.893419)(0.020893,0.886689)(0.0223872,0.879578)(0.0239883,0.872072)(0.025704,0.864156)(0.0275423,0.855816)(0.0295121,0.84704)(0.0316228,0.837816)(0.0338844,0.828132)(0.0363078,0.817978)(0.0389045,0.807347)(0.0416869,0.796233)(0.0446684,0.784629)(0.047863,0.772536)(0.0512861,0.759952)(0.0549541,0.746881)(0.0588844,0.733329)(0.0630957,0.719306)(0.0676083,0.704824)(0.0724436,0.689899)(0.0776247,0.674551)(0.0831764,0.658805)(0.0891251,0.642687)(0.0954993,0.626229)(0.102329,0.609465)(0.109648,0.592435)(0.11749,0.575179)(0.125893,0.557742)(0.134896,0.540172)(0.144544,0.522518)(0.154882,0.50483)(0.165959,0.487161)(0.177828,0.469562)(0.190546,0.452087)(0.204174,0.434787)(0.218776,0.417712)(0.234423,0.400909)(0.251189,0.384425)(0.269153,0.368302)(0.288403,0.352578)(0.30903,0.337289)(0.331131,0.322464)(0.354813,0.308131)(0.380189,0.29431)(0.40738,0.288625)(0.436516,0.288625)(0.467735,0.288625)(0.501187,0.288625)(0.537032,0.288625)(0.57544,0.288624)(0.616595,0.288624)(0.660693,0.288624)(0.707946,0.288624)(0.758578,0.288624)(0.
812831,0.288623)(0.870964,0.288623)(0.933254,0.288623)(1.,0.288622)(1.07152,0.288622)(1.14815,0.288622)(1.23027,0.288621)(1.31826,0.288621)(1.41254,0.288621)(1.51356,0.28862)(1.62181,0.28862)(1.7378,0.288619)(1.86209,0.288619)(1.99526,0.288618)(2.13796,0.288617)(2.29087,0.288617)(2.45471,0.288616)(2.63027,0.288615)(2.81838,0.288614)(3.01995,0.288613)(3.23594,0.288612)(3.46737,0.288611)(3.71535,0.28861)(3.98107,0.288609)(4.2658,0.288607)(4.57088,0.288606)(4.89779,0.288604)(5.24807,0.288603)(5.62341,0.288601)(6.0256,0.288599)(6.45654,0.288597)(6.91831,0.288595)(7.4131,0.288593)(7.94328,0.28859)(8.51138,0.288588)(9.12011,0.288585)(9.77237,0.288582)(10.4713,0.288579)(11.2202,0.288575)(12.0226,0.288572)(12.8825,0.288568)(13.8038,0.288563)(14.7911,0.288559)(15.8489,0.288554)(16.9824,0.288549)(18.197,0.288543)(19.4984,0.288537)(20.893,0.28853)(22.3872,0.288524)(23.9883,0.288516)(25.704,0.288508)(27.5423,0.2885)(29.5121,0.288491)(31.6228,0.288481)(33.8844,0.28847)(36.3078,0.288459)(38.9045,0.288447)(41.6869,0.288434)(44.6684,0.288421)(47.863,0.288406)(51.2861,0.28839)(54.9541,0.288373)(58.8844,0.288355)(63.0957,0.288335)(67.6083,0.288315)(72.4436,0.288292)(77.6247,0.288268)(83.1764,0.288243)(89.1251,0.288215)(95.4993,0.288186)(102.329,0.288154)(109.648,0.28812)(117.49,0.288084)(125.893,0.288046)(134.896,0.288004)(144.544,0.28796)(154.882,0.287912)(165.959,0.287861)(177.828,0.287806)(190.546,0.287748)(204.174,0.287685)(218.776,0.287618)(234.423,0.287546)(251.189,0.287468)(269.153,0.287386)(288.403,0.287297)(309.03,0.287203)(331.131,0.287101)(354.813,0.286993)(380.189,0.286876)(407.38,0.286752)(436.516,0.286618)(467.735,0.286475)(501.187,0.286322)(537.032,0.286159)(575.44,0.285983)(616.595,0.285795)(660.693,0.285595)(707.946,0.28538)(758.578,0.285149)(812.831,0.284903)(870.964,0.284639)(933.254,0.284357)(1000.,0.284056)(1071.52,0.283733)(1148.15,0.283388)(1230.27,0.283018)(1318.26,0.282624)(1412.54,0.282201)(1513.56,0.28175)(1621.81,0.281284)(1737.8,0.280813)(1862.09,0.28031)(1995.26,0.279772)(2137.96,0.279197)(2290.87,0.278583)(2454.71,0.277927)(2630.27,0.277226)(2818.38,0.276477)(3019.95,0.275678)(3235.94,0.274824)(3467.37,0.273914)(3715.35,0.272942)(3981.07,0.271906)(4265.8,0.2708)(4570.88,0.269622)(4897.79,0.268366)(5248.07,0.267028)(5623.41,0.265603)(6025.6,0.264086)(6456.54,0.262509)(6918.31,0.260944)(7413.1,0.259276)(7943.28,0.257498)(8511.38,0.255605)(9120.11,0.253588)(9772.37,0.251442)(10471.3,0.249203)(11220.2,0.246982)(12022.6,0.244612)(12882.5,0.242084)(13803.8,0.239422)(14791.1,0.236776)(15848.9,0.233943)(16982.4,0.231013)(18197.,0.227995)(19498.4,0.224865)(20893.,0.221623)(22387.2,0.218291)(23988.3,0.21484)(25704.,0.211137)(27542.3,0.207133)(29512.1,0.202817)(31622.8,0.198184)(33884.4,0.193225)(36307.8,0.18794)(38904.5,0.182328)(41686.9,0.176393)(44668.4,0.170141)(47863.,0.163584)(51286.1,0.156737)(54954.1,0.149619)(58884.4,0.142252)(63095.7,0.134663)(67608.3,0.126882)(72443.6,0.118942)(77624.7,0.110879)(83176.4,0.102731)(89125.1,0.0945359)(95499.3,0.0863352)(102329.,0.0794201)(109648.,0.0794202)(117490.,0.0794202)(125893.,0.0794202)(134896.,0.0794202)(144544.,0.0794203)(154882.,0.0794203)(165959.,0.0794203)(177828.,0.0794203)(190546.,0.0794203)(204174.,0.0794203)(218776.,0.0794204)(234423.,0.0794204)(251189.,0.0794204)(269153.,0.0794204)(288403.,0.0794204)(309030.,0.0794204)(331131.,0.0794204)(354813.,0.0794204)(380189.,0.0794205)(407380.,0.0794205)(436516.,0.0794205)(467735.,0.0794205)(501187.,0.0794205)(537032.,0.0794205)(575440.,0.0794205)(616595.,0.0794205)(660693.,0.0794205)(707946.,0.0794205)(758578.,0.0794205)(812831.,0.0794205)(870964.,0.0794205)(933254.,0.0794205)(1.e6,0.0794205)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.99522)(1.07152e-6,0.995217)(1.14815e-6,0.995213)(1.23027e-6,0.995209)(1.31826e-6,0.995205)(1.41254e-6,0.995201)(1.51356e-6,0.995196)(1.62181e-6,0.995191)(1.7378e-6,0.995185)(1.86209e-6,0.995179)(1.99526e-6,0.995173)(2.13796e-6,0.995166)(2.29087e-6,0.995159)(2.45471e-6,0.995151)(2.63027e-6,0.995142)(2.81838e-6,0.995133)(3.01995e-6,0.995124)(3.23594e-6,0.995113)(3.46737e-6,0.995102)(3.71535e-6,0.99509)(3.98107e-6,0.995078)(4.2658e-6,0.995064)(4.57088e-6,0.995049)(4.89779e-6,0.995034)(5.24807e-6,0.995017)(5.62341e-6,0.994999)(6.0256e-6,0.994988)(6.45654e-6,0.994982)(6.91831e-6,0.994975)(7.4131e-6,0.994968)(7.94328e-6,0.99496)(8.51138e-6,0.994952)(9.12011e-6,0.994943)(9.77237e-6,0.994933)(0.0000104713,0.994923)(0.0000112202,0.994912)(0.0000120226,0.9949)(0.0000128825,0.994887)(0.0000138038,0.994874)(0.0000147911,0.994859)(0.0000158489,0.994844)(0.0000169824,0.994827)(0.000018197,0.994809)(0.0000194984,0.99479)(0.000020893,0.994769)(0.0000223872,0.994747)(0.0000239883,0.994724)(0.000025704,0.994698)(0.0000275423,0.994671)(0.0000295121,0.994642)(0.0000316228,0.994611)(0.0000338844,0.994578)(0.0000363078,0.994542)(0.0000389045,0.994504)(0.0000416869,0.994463)(0.0000446684,0.994419)(0.000047863,0.994372)(0.0000512861,0.994321)(0.0000549541,0.994267)(0.0000588844,0.994209)(0.0000630957,0.994147)(0.0000676083,0.994081)(0.0000724436,0.994009)(0.0000776247,0.993933)(0.0000831764,0.993851)(0.0000891251,0.993764)(0.0000954993,0.99367)(0.000102329,0.993569)(0.000109648,0.993462)(0.00011749,0.993346)(0.000125893,0.993222)(0.000134896,0.99309)(0.000144544,0.992948)(0.000154882,0.992796)(0.000165959,0.992633)(0.000177828,0.992459)(0.000190546,0.992272)(0.000204174,0.992071)(0.000218776,0.991857)(0.000234423,0.991627)(0.000251189,0.991381)(0.000269153,0.991117)(0.000288403,0.990835)(0.00030903,0.990532)(0.000331131,0.990208)(0.000354813,0.989861)(0.000380189,0.98949)(0.00040738,0.989091)(0.000436516,0.988665)(0.000467735,0.988209)(0.000501187,0.98772)(0.000537032,0.987196)(0.00057544,0.986636)(0.000616595,0.986036)(0.000660693,0.985393)(0.000707946,0.984705)(0.000758578,0.983969)(0.000812831,0.983181)(0.000870964,0.982337)(0.000933254,0.981434)(0.001,0.980468)(0.00107152,0.979433)(0.00114815,0.978327)(0.00123027,0.977143)(0.00131826,0.975877)(0.00141254,0.974522)(0.00151356,0.973073)(0.00162181,0.971524)(0.0017378,0.969868)(0.00186209,0.968097)(0.00199526,0.966204)(0.00213796,0.964181)(0.00229087,0.96202)(0.00245471,0.959711)(0.00263027,0.957245)(0.00281838,0.954612)(0.00301995,0.951801)(0.00323594,0.948801)(0.00346737,0.9456)(0.00371535,0.942186)(0.00398107,0.938545)(0.0042658,0.934665)(0.00457088,0.930531)(0.00489779,0.926127)(0.00524807,0.921438)(0.00562341,0.916449)(0.0060256,0.911142)(0.00645654,0.9055)(0.00691831,0.899505)(0.0074131,0.89314)(0.00794328,0.886384)(0.00851138,0.879219)(0.00912011,0.871627)(0.00977237,0.863586)(0.0104713,0.855078)(0.0112202,0.846083)(0.0120226,0.836583)(0.0128825,0.826558)(0.0138038,0.81599)(0.0147911,0.804863)(0.0158489,0.793161)(0.0169824,0.780869)(0.018197,0.767975)(0.0194984,0.754468)(0.020893,0.740341)(0.0223872,0.725588)(0.0239883,0.710207)(0.025704,0.694201)(0.0275423,0.677575)(0.0295121,0.660339)(0.0316228,0.642508)(0.0338844,0.624104)(0.0363078,0.605151)(0.0389045,0.585682)(0.0416869,0.565733)(0.0446684,0.545349)(0.047863,0.524579)(0.0512861,0.503479)(0.0549541,0.482111)(0.0588844,0.460541)(0.0630957,0.438841)(0.0676083,0.417087)(0.0724436,0.395359)(0.0776247,0.373739)(0.0831764,0.352311)(0.0891251,0.331158)(0.0954993,0.310365)(0.102329,0.290012)(0.109648,0.270178)(0.11749,0.250934)(0.125893,0.232349)(0.134896,0.214482)(0.144544,0.197387)(0.154882,0.187086)(0.165959,0.187086)(0.177828,0.187086)(0.190546,0.187086)(0.204174,0.187086)(0.218776,0.187086)(0.234423,0.187086)(0.251189,0.187085)(0.269153,0.187085)(0.288403,0.187085)(0.30903,0.187085)(0.331131,0.187085)(0.354813,0.187084)(0.380189,0.187084)(0.40738,0.187084)(0.436516,0.187084)(0.467735,0.187083)(0.501187,0.187083)(0.537032,0.187083)(0.57544,0.187082)(0.616595,0.187082)(0.660693,0.187081)(0.707946,0.187081)(0.758578,0.18708)(0.
812831,0.18708)(0.870964,0.187079)(0.933254,0.187079)(1.,0.187078)(1.07152,0.187077)(1.14815,0.187077)(1.23027,0.187076)(1.31826,0.187075)(1.41254,0.187074)(1.51356,0.187073)(1.62181,0.187072)(1.7378,0.187071)(1.86209,0.18707)(1.99526,0.187068)(2.13796,0.187067)(2.29087,0.187066)(2.45471,0.187064)(2.63027,0.187062)(2.81838,0.18706)(3.01995,0.187059)(3.23594,0.187056)(3.46737,0.187054)(3.71535,0.187052)(3.98107,0.187049)(4.2658,0.187046)(4.57088,0.187043)(4.89779,0.18704)(5.24807,0.187037)(5.62341,0.187033)(6.0256,0.187029)(6.45654,0.187025)(6.91831,0.187021)(7.4131,0.187016)(7.94328,0.187011)(8.51138,0.187005)(9.12011,0.186999)(9.77237,0.186993)(10.4713,0.186986)(11.2202,0.186979)(12.0226,0.186971)(12.8825,0.186963)(13.8038,0.186954)(14.7911,0.186944)(15.8489,0.186934)(16.9824,0.186923)(18.197,0.186911)(19.4984,0.186898)(20.893,0.186885)(22.3872,0.18687)(23.9883,0.186855)(25.704,0.186838)(27.5423,0.18682)(29.5121,0.186801)(31.6228,0.186781)(33.8844,0.186759)(36.3078,0.186735)(38.9045,0.18671)(41.6869,0.186683)(44.6684,0.186654)(47.863,0.186623)(51.2861,0.18659)(54.9541,0.186554)(58.8844,0.186516)(63.0957,0.186476)(67.6083,0.186432)(72.4436,0.186385)(77.6247,0.186335)(83.1764,0.186281)(89.1251,0.186224)(95.4993,0.186162)(102.329,0.186096)(109.648,0.186025)(117.49,0.18595)(125.893,0.185868)(134.896,0.185782)(144.544,0.185689)(154.882,0.185589)(165.959,0.185482)(177.828,0.185368)(190.546,0.185246)(204.174,0.185115)(218.776,0.184975)(234.423,0.184825)(251.189,0.184665)(269.153,0.184493)(288.403,0.184309)(309.03,0.184112)(331.131,0.183901)(354.813,0.183676)(380.189,0.183435)(407.38,0.183177)(436.516,0.182901)(467.735,0.182606)(501.187,0.182291)(537.032,0.181953)(575.44,0.181593)(616.595,0.181207)(660.693,0.180795)(707.946,0.180355)(758.578,0.179885)(812.831,0.179383)(870.964,0.178847)(933.254,0.178275)(1000.,0.177664)(1071.52,0.177013)(1148.15,0.176318)(1230.27,0.175577)(1318.26,0.174787)(1412.54,0.173946)(1513.56,0.17305)(1621.81,0.172096)(1737.8,0.171082)(1862.09,0.170002)(1995.26,0.168855)(2137.96,0.167636)(2290.87,0.166342)(2454.71,0.164969)(2630.27,0.163513)(2818.38,0.161971)(3019.95,0.160337)(3235.94,0.15861)(3467.37,0.156784)(3715.35,0.154856)(3981.07,0.152823)(4265.8,0.15068)(4570.88,0.148425)(4897.79,0.146055)(5248.07,0.143566)(5623.41,0.140958)(6025.6,0.138227)(6456.54,0.135373)(6918.31,0.132395)(7413.1,0.129294)(7943.28,0.12607)(8511.38,0.122726)(9120.11,0.119263)(9772.37,0.115687)(10471.3,0.112001)(11220.2,0.108213)(12022.6,0.104329)(12882.5,0.100359)(13803.8,0.0963126)(14791.1,0.0922012)(15848.9,0.0880374)(16982.4,0.083835)(18197.,0.079609)(19498.4,0.0753753)(20893.,0.0711504)(22387.2,0.0669517)(23988.3,0.0627969)(25704.,0.0587037)(27542.3,0.0546897)(29512.1,0.050772)(31622.8,0.0469669)(33884.4,0.0432897)(36307.8,0.0397545)(38904.5,0.0364297)(41686.9,0.0332647)(44668.4,0.0302662)(47863.,0.0274406)(51286.1,0.0247922)(54954.1,0.0223232)(58884.4,0.0200339)(63095.7,0.0179227)(67608.3,0.0159861)(72443.6,0.0142192)(77624.7,0.0126153)(83176.4,0.0111733)(89125.1,0.00989621)(95499.3,0.00875228)(102329.,0.00773234)(109648.,0.00682675)(117490.,0.00602564)(125893.,0.00531902)(134896.,0.00469707)(144544.,0.00416934)(154882.,0.0037059)(165959.,0.00329725)(177828.,0.0029409)(190546.,0.00263741)(204174.,0.0023644)(218776.,0.00213273)(234423.,0.00192381)(251189.,0.00177758)(269153.,0.00177758)(288403.,0.00177758)(309030.,0.00177759)(331131.,0.00177759)(354813.,0.00177759)(380189.,0.00177759)(407380.,0.00177759)(436516.,0.00177759)(467735.,0.00177759)(501187.,0.00177759)(537032.,0.00177759)(575440.,0.00177759)(616595.,0.00177759)(660693.,0.00177759)(707946.,0.00177759)(758578.,0.00177759)(812831.,0.00177759)(870964.,0.00177759)(933254.,0.00177759)(1.e6,0.00177759)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.998442)(1.58489e-6,0.998777)(2.51188e-6,0.998378)(3.98108e-6,0.999086)(6.30958e-6,0.998834)(0.00001,0.998605)(0.0000158489,0.998589)(0.0000251188,0.998676)(0.0000398108,0.998772)(0.0000630958,0.998559)(0.0001,0.998282)(0.000158489,0.997933)(0.000251188,0.997685)(0.000398108,0.997468)(0.000630958,0.995937)(0.001,0.995038)(0.00158489,0.993172)(0.00251188,0.990642)(0.00398108,0.986405)(0.00630958,0.978851)(0.01,0.967711)(0.0158489,0.951493)(0.0251188,0.927738)(0.0398108,0.893026)(0.0630958,0.845315)(0.1,0.781574)(0.158489,0.704198)(0.251188,0.618461)(0.398108,0.532942)(0.630958,0.499203)(1.,0.499233)(1.58489,0.499271)(2.51188,0.499525)(3.98108,0.499233)(6.30958,0.499026)(10.,0.499299)(15.8489,0.498896)(25.1188,0.499115)(39.8108,0.498387)(63.0958,0.49861)(100.,0.498065)(158.489,0.497144)(251.188,0.495305)(398.108,0.494019)(630.958,0.490833)(1000.,0.484445)(1584.89,0.477348)(2511.88,0.464962)(3981.08,0.445871)(6309.58,0.417024)(10000.,0.376181)(15848.9,0.317092)(25118.8,0.281513)(39810.8,0.281516)(63095.8,0.281522)(100000.,0.281525)(158489.,0.281526)(251188.,0.281527)(398108.,0.281528)(630958.,0.281528)(1.e6,0.281528)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.99802)(1.58489e-6,0.997471)(2.51188e-6,0.997488)(3.98108e-6,0.996302)(6.30958e-6,0.996882)(0.00001,0.996852)(0.0000158489,0.997834)(0.0000251188,0.99737)(0.0000398108,0.996951)(0.0000630958,0.997593)(0.0001,0.996779)(0.000158489,0.996096)(0.000251188,0.994828)(0.000398108,0.994162)(0.000630958,0.992431)(0.001,0.990874)(0.00158489,0.986196)(0.00251188,0.981223)(0.00398108,0.972674)(0.00630958,0.959724)(0.01,0.936352)(0.0158489,0.906268)(0.0251188,0.861775)(0.0398108,0.797025)(0.0630958,0.712986)(0.1,0.610965)(0.158489,0.495572)(0.251188,0.382133)(0.398108,0.288042)(0.630958,0.28806)(1.,0.288044)(1.58489,0.287873)(2.51188,0.288072)(3.98108,0.288232)(6.30958,0.287715)(10.,0.287958)(15.8489,0.288171)(25.1188,0.288089)(39.8108,0.287731)(63.0958,0.287973)(100.,0.287664)(158.489,0.287233)(251.188,0.287057)(398.108,0.28631)(630.958,0.285148)(1000.,0.28354)(1584.89,0.281195)(2511.88,0.277061)(3981.08,0.27166)(6309.58,0.262929)(10000.,0.250494)(15848.9,0.23365)(25118.8,0.212483)(39810.8,0.180465)(63095.8,0.134994)(100000.,0.0792582)(158489.,0.079259)(251188.,0.0792598)(398108.,0.0792602)(630958.,0.0792604)(1.e6,0.0792605)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.992185)(1.58489e-6,0.994059)(2.51188e-6,0.990931)(3.98108e-6,0.99435)(6.30958e-6,0.992828)(0.00001,0.992094)(0.0000158489,0.992286)(0.0000251188,0.994405)(0.0000398108,0.990531)(0.0000630958,0.99105)(0.0001,0.987242)(0.000158489,0.987181)(0.000251188,0.986418)(0.000398108,0.982771)(0.000630958,0.981631)(0.001,0.971917)(0.00158489,0.966105)(0.00251188,0.953092)(0.00398108,0.932857)(0.00630958,0.90157)(0.01,0.850232)(0.0158489,0.780952)(0.0251188,0.689436)(0.0398108,0.569759)(0.0630958,0.433969)(0.1,0.292063)(0.158489,0.185038)(0.251188,0.186315)(0.398108,0.185435)(0.630958,0.186287)(1.,0.185003)(1.58489,0.184941)(2.51188,0.185236)(3.98108,0.185694)(6.30958,0.185313)(10.,0.184434)(15.8489,0.185045)(25.1188,0.185085)(39.8108,0.185523)(63.0958,0.183471)(100.,0.183569)(158.489,0.184608)(251.188,0.183862)(398.108,0.18213)(630.958,0.179569)(1000.,0.176978)(1584.89,0.169313)(2511.88,0.162577)(3981.08,0.149718)(6309.58,0.135592)(10000.,0.112846)(15848.9,0.0866408)(25118.8,0.0593975)(39810.8,0.0352552)(63095.8,0.0177872)(100000.,0.0080669)(158489.,0.00356975)(251188.,0.00176859)(398108.,0.00176861)(630958.,0.00176863)(1.e6,0.00176864)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTMGfull1.tex <==
\tikzsetnextfilename{plotSTMGfull1}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\overline{\mathcal{M}}_{\mu}^\mathrm{f})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.999042)(1.07152e-6,0.999042)(1.14815e-6,0.999041)(1.23027e-6,0.99904)(1.31826e-6,0.999039)(1.41254e-6,0.999038)(1.51356e-6,0.999037)(1.62181e-6,0.999036)(1.7378e-6,0.999035)(1.86209e-6,0.999034)(1.99526e-6,0.999033)(2.13796e-6,0.999031)(2.29087e-6,0.99903)(2.45471e-6,0.999028)(2.63027e-6,0.999027)(2.81838e-6,0.999025)(3.01995e-6,0.999023)(3.23594e-6,0.999021)(3.46737e-6,0.999019)(3.71535e-6,0.999016)(3.98107e-6,0.999014)(4.2658e-6,0.999011)(4.57088e-6,0.999008)(4.89779e-6,0.999005)(5.24807e-6,0.999001)(5.62341e-6,0.998998)(6.0256e-6,0.998996)(6.45654e-6,0.998994)(6.91831e-6,0.998993)(7.4131e-6,0.998992)(7.94328e-6,0.99899)(8.51138e-6,0.998988)(9.12011e-6,0.998987)(9.77237e-6,0.998985)(0.0000104713,0.998983)(0.0000112202,0.99898)(0.0000120226,0.998978)(0.0000128825,0.998975)(0.0000138038,0.998973)(0.0000147911,0.99897)(0.0000158489,0.998967)(0.0000169824,0.998963)(0.000018197,0.99896)(0.0000194984,0.998956)(0.000020893,0.998952)(0.0000223872,0.998947)(0.0000239883,0.998942)(0.000025704,0.998937)(0.0000275423,0.998932)(0.0000295121,0.998926)(0.0000316228,0.99892)(0.0000338844,0.998913)(0.0000363078,0.998906)(0.0000389045,0.998898)(0.0000416869,0.99889)(0.0000446684,0.998881)(0.000047863,0.998872)(0.0000512861,0.998862)(0.0000549541,0.998851)(0.0000588844,0.998839)(0.0000630957,0.998827)(0.0000676083,0.998813)(0.0000724436,0.998799)(0.0000776247,0.998784)(0.0000831764,0.998767)(0.0000891251,0.99875)(0.0000954993,0.998731)(0.000102329,0.99871)(0.000109648,0.998689)(0.00011749,0.998666)(0.000125893,0.998641)(0.000134896,0.998614)(0.000144544,0.998586)(0.000154882,0.998555)(0.000165959,0.998522)(0.000177828,0.998487)(0.000190546,0.998449)(0.000204174,0.998409)(0.000218776,0.998366)(0.000234423,0.99832)(0.000251189,0.99827)(0.000269153,0.998217)(0.000288403,0.99816)(0.00030903,0.998099)(0.000331131,0.998033)(0.000354813,0.997963)(0.000380189,0.997888)(0.00040738,0.997808)(0.000436516,0.997722)(0.000467735,0.99763)(0.000501187,0.997531)(0.000537032,0.997425)(0.00057544,0.997311)(0.000616595,0.99719)(0.000660693,0.997059)(0.000707946,0.99692)(0.000758578,0.99677)(0.000812831,0.99661)(0.000870964,0.996439)(0.000933254,0.996255)(0.001,0.996058)(0.00107152,0.995847)(0.00114815,0.995621)(0.00123027,0.99538)(0.00131826,0.99512)(0.00141254,0.994843)(0.00151356,0.994546)(0.00162181,0.994227)(0.0017378,0.993886)(0.00186209,0.993521)(0.00199526,0.99313)(0.00213796,0.992711)(0.00229087,0.992263)(0.00245471,0.991783)(0.00263027,0.991269)(0.00281838,0.990718)(0.00301995,0.990129)(0.00323594,0.989498)(0.00346737,0.988823)(0.00371535,0.9881)(0.00398107,0.987327)(0.0042658,0.986499)(0.00457088,0.985613)(0.00489779,0.984665)(0.00524807,0.983651)(0.00562341,0.982566)(0.0060256,0.981405)(0.00645654,0.980164)(0.00691831,0.978837)(0.0074131,0.977418)(0.00794328,0.975901)(0.00851138,0.974279)(0.00912011,0.972546)(0.00977237,0.970694)(0.0104713,0.968716)(0.0112202,0.966603)(0.0120226,0.964348)(0.0128825,0.961939)(0.0138038,0.959369)(0.0147911,0.956626)(0.0158489,0.953701)(0.0169824,0.950582)(0.018197,0.947258)(0.0194984,0.943715)(0.020893,0.939942)(0.0223872,0.935925)(0.0239883,0.93165)(0.025704,0.927103)(0.0275423,0.922268)(0.0295121,0.917132)(0.0316228,0.911677)(0.0338844,0.905889)(0.0363078,0.89975)(0.0389045,0.893245)(0.0416869,0.886356)(0.0446684,0.879067)(0.047863,0.871361)(0.0512861,0.863223)(0.0549541,0.854637)(0.0588844,0.845587)(0.0630957,0.83606)(0.0676083,0.826042)(0.0724436,0.815522)(0.0776247,0.80449)(0.0831764,0.792938)(0.0891251,0.780861)(0.0954993,0.768254)(0.102329,0.755119)(0.109648,0.741458)(0.11749,0.727279)(0.125893,0.712593)(0.134896,0.697415)(0.144544,0.681765)(0.154882,0.66567)(0.165959,0.649158)(0.177828,0.632267)(0.190546,0.615037)(0.204174,0.597515)(0.218776,0.579752)(0.234423,0.561805)(0.251189,0.543736)(0.269153,0.525609)(0.288403,0.507492)(0.30903,0.489458)(0.331131,0.471578)(0.354813,0.453925)(0.380189,0.436574)(0.40738,0.419593)(0.436516,0.403062)(0.467735,0.387901)(0.501187,0.374771)(0.537032,0.363689)(0.57544,0.35457)(0.616595,0.347265)(0.660693,0.341597)(0.707946,0.337369)(0.758578,0.334387)(0.812831,0.
332492)(0.870964,0.331628)(0.933254,0.331858)(1.,0.33339)(1.07152,0.336322)(1.14815,0.339103)(1.23027,0.341491)(1.31826,0.343462)(1.41254,0.345004)(1.51356,0.34611)(1.62181,0.346784)(1.7378,0.347033)(1.86209,0.346872)(1.99526,0.346322)(2.13796,0.345408)(2.29087,0.344157)(2.45471,0.342601)(2.63027,0.340813)(2.81838,0.339485)(3.01995,0.33871)(3.23594,0.338342)(3.46737,0.338273)(3.71535,0.338423)(3.98107,0.33874)(4.2658,0.339179)(4.57088,0.339717)(4.89779,0.340327)(5.24807,0.340991)(5.62341,0.341695)(6.0256,0.342426)(6.45654,0.343172)(6.91831,0.34392)(7.4131,0.344661)(7.94328,0.345388)(8.51138,0.346089)(9.12011,0.346758)(9.77237,0.347389)(10.4713,0.347975)(11.2202,0.348516)(12.0226,0.349007)(12.8825,0.349441)(13.8038,0.349828)(14.7911,0.350157)(15.8489,0.35044)(16.9824,0.35067)(18.197,0.35085)(19.4984,0.35099)(20.893,0.351088)(22.3872,0.351148)(23.9883,0.351173)(25.704,0.351168)(27.5423,0.351136)(29.5121,0.351087)(31.6228,0.351013)(33.8844,0.350923)(36.3078,0.350823)(38.9045,0.350711)(41.6869,0.350583)(44.6684,0.350461)(47.863,0.350332)(51.2861,0.3502)(54.9541,0.350065)(58.8844,0.349928)(63.0957,0.349788)(67.6083,0.349657)(72.4436,0.349536)(77.6247,0.349404)(83.1764,0.349282)(89.1251,0.349165)(95.4993,0.34905)(102.329,0.348931)(109.648,0.348839)(117.49,0.348729)(125.893,0.34861)(134.896,0.348538)(144.544,0.348459)(154.882,0.348378)(165.959,0.348298)(177.828,0.348222)(190.546,0.348151)(204.174,0.348085)(218.776,0.348021)(234.423,0.347956)(251.189,0.34788)(269.153,0.347782)(288.403,0.347767)(309.03,0.347751)(331.131,0.347699)(354.813,0.34758)(380.189,0.347605)(407.38,0.347587)(436.516,0.347443)(467.735,0.347511)(501.187,0.347457)(537.032,0.347399)(575.44,0.347429)(616.595,0.34729)(660.693,0.347387)(707.946,0.347215)(758.578,0.347341)(812.831,0.347193)(870.964,0.347279)(933.254,0.347219)(1000.,0.347148)(1071.52,0.347254)(1148.15,0.346956)(1230.27,0.347201)(1318.26,0.347154)(1412.54,0.346862)(1513.56,0.347184)(1621.81,0.347092)(1737.8,0.34671)(1862.09,0.347121)(1995.26,0.347116)(2137.96,0.346713)(2290.87,0.346891)(2454.71,0.347142)(2630.27,0.346982)(2818.38,0.346433)(3019.95,0.346801)(3235.94,0.347109)(3467.37,0.347005)(3715.35,0.346508)(3981.07,0.346199)(4265.8,0.346862)(4570.88,0.347101)(4897.79,0.346929)(5248.07,0.346368)(5623.41,0.345443)(6025.6,0.346345)(6456.54,0.346925)(6918.31,0.347083)(7413.1,0.346834)(7943.28,0.3462)(8511.38,0.345207)(9120.11,0.344966)(9772.37,0.346098)(10471.3,0.346796)(11220.2,0.347068)(12022.6,0.346928)(12882.5,0.346397)(13803.8,0.3455)(14791.1,0.344263)(15848.9,0.342719)(16982.4,0.343838)(18197.,0.345293)(19498.4,0.346311)(20893.,0.346897)(22387.2,0.34706)(23988.3,0.346817)(25704.,0.346188)(27542.3,0.345199)(29512.1,0.343879)(31622.8,0.34226)(33884.4,0.340373)(36307.8,0.338252)(38904.5,0.337535)(41686.9,0.34016)(44668.4,0.342379)(47863.,0.344176)(51286.1,0.345538)(54954.1,0.346465)(58884.4,0.34696)(63095.7,0.347035)(67608.3,0.346708)(72443.6,0.346001)(77624.7,0.34494)(83176.4,0.343554)(89125.1,0.341875)(95499.3,0.339936)(102329.,0.337769)(109648.,0.335409)(117490.,0.332887)(125893.,0.330234)(134896.,0.327479)(144544.,0.324651)(154882.,0.321773)(165959.,0.318869)(177828.,0.315961)(190546.,0.313065)(204174.,0.310198)(218776.,0.311694)(234423.,0.31605)(251189.,0.320299)(269153.,0.324383)(288403.,0.32825)(309030.,0.331849)(331131.,0.335135)(354813.,0.338068)(380189.,0.340616)(407380.,0.342755)(436516.,0.344469)(467735.,0.345747)(501187.,0.34659)(537032.,0.347003)(575440.,0.347)(616595.,0.346598)(660693.,0.34582)(707946.,0.344694)(758578.,0.343249)(812831.,0.341517)(870964.,0.339531)(933254.,0.337325)(1.e6,0.334931)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.998085)(1.07152e-6,0.998084)(1.14815e-6,0.998083)(1.23027e-6,0.998081)(1.31826e-6,0.998079)(1.41254e-6,0.998077)(1.51356e-6,0.998076)(1.62181e-6,0.998073)(1.7378e-6,0.998071)(1.86209e-6,0.998069)(1.99526e-6,0.998066)(2.13796e-6,0.998064)(2.29087e-6,0.998061)(2.45471e-6,0.998057)(2.63027e-6,0.998054)(2.81838e-6,0.99805)(3.01995e-6,0.998047)(3.23594e-6,0.998042)(3.46737e-6,0.998038)(3.71535e-6,0.998033)(3.98107e-6,0.998028)(4.2658e-6,0.998023)(4.57088e-6,0.998017)(4.89779e-6,0.99801)(5.24807e-6,0.998004)(5.62341e-6,0.997997)(6.0256e-6,0.997992)(6.45654e-6,0.99799)(6.91831e-6,0.997987)(7.4131e-6,0.997984)(7.94328e-6,0.997981)(8.51138e-6,0.997978)(9.12011e-6,0.997974)(9.77237e-6,0.99797)(0.0000104713,0.997966)(0.0000112202,0.997962)(0.0000120226,0.997957)(0.0000128825,0.997952)(0.0000138038,0.997946)(0.0000147911,0.99794)(0.0000158489,0.997934)(0.0000169824,0.997928)(0.000018197,0.99792)(0.0000194984,0.997913)(0.000020893,0.997904)(0.0000223872,0.997896)(0.0000239883,0.997886)(0.000025704,0.997876)(0.0000275423,0.997865)(0.0000295121,0.997853)(0.0000316228,0.997841)(0.0000338844,0.997827)(0.0000363078,0.997813)(0.0000389045,0.997798)(0.0000416869,0.997781)(0.0000446684,0.997764)(0.000047863,0.997745)(0.0000512861,0.997725)(0.0000549541,0.997703)(0.0000588844,0.99768)(0.0000630957,0.997655)(0.0000676083,0.997628)(0.0000724436,0.997599)(0.0000776247,0.997569)(0.0000831764,0.997536)(0.0000891251,0.997501)(0.0000954993,0.997463)(0.000102329,0.997423)(0.000109648,0.997379)(0.00011749,0.997333)(0.000125893,0.997283)(0.000134896,0.99723)(0.000144544,0.997173)(0.000154882,0.997112)(0.000165959,0.997046)(0.000177828,0.996976)(0.000190546,0.996901)(0.000204174,0.996821)(0.000218776,0.996734)(0.000234423,0.996642)(0.000251189,0.996543)(0.000269153,0.996437)(0.000288403,0.996323)(0.00030903,0.996201)(0.000331131,0.996071)(0.000354813,0.995931)(0.000380189,0.995781)(0.00040738,0.995621)(0.000436516,0.995449)(0.000467735,0.995265)(0.000501187,0.995067)(0.000537032,0.994856)(0.00057544,0.99463)(0.000616595,0.994387)(0.000660693,0.994128)(0.000707946,0.993849)(0.000758578,0.993551)(0.000812831,0.993232)(0.000870964,0.99289)(0.000933254,0.992524)(0.001,0.992132)(0.00107152,0.991712)(0.00114815,0.991262)(0.00123027,0.99078)(0.00131826,0.990265)(0.00141254,0.989712)(0.00151356,0.989121)(0.00162181,0.988488)(0.0017378,0.98781)(0.00186209,0.987084)(0.00199526,0.986307)(0.00213796,0.985476)(0.00229087,0.984586)(0.00245471,0.983633)(0.00263027,0.982613)(0.00281838,0.981523)(0.00301995,0.980355)(0.00323594,0.979107)(0.00346737,0.977771)(0.00371535,0.976342)(0.00398107,0.974814)(0.0042658,0.97318)(0.00457088,0.971433)(0.00489779,0.969565)(0.00524807,0.967569)(0.00562341,0.965436)(0.0060256,0.963157)(0.00645654,0.960722)(0.00691831,0.958122)(0.0074131,0.955346)(0.00794328,0.952382)(0.00851138,0.94922)(0.00912011,0.945846)(0.00977237,0.942248)(0.0104713,0.938411)(0.0112202,0.934323)(0.0120226,0.929966)(0.0128825,0.925327)(0.0138038,0.920389)(0.0147911,0.915135)(0.0158489,0.909547)(0.0169824,0.903607)(0.018197,0.897298)(0.0194984,0.890599)(0.020893,0.883492)(0.0223872,0.875956)(0.0239883,0.867972)(0.025704,0.859521)(0.0275423,0.850581)(0.0295121,0.841133)(0.0316228,0.831158)(0.0338844,0.820637)(0.0363078,0.809553)(0.0389045,0.797889)(0.0416869,0.78563)(0.0446684,0.772762)(0.047863,0.759274)(0.0512861,0.745158)(0.0549541,0.730409)(0.0588844,0.715023)(0.0630957,0.699002)(0.0676083,0.682352)(0.0724436,0.665084)(0.0776247,0.647213)(0.0831764,0.62876)(0.0891251,0.609753)(0.0954993,0.590225)(0.102329,0.570216)(0.109648,0.549772)(0.11749,0.528948)(0.125893,0.507802)(0.134896,0.486401)(0.144544,0.464819)(0.154882,0.443131)(0.165959,0.421422)(0.177828,0.399778)(0.190546,0.378287)(0.204174,0.35704)(0.218776,0.336129)(0.234423,0.315642)(0.251189,0.295665)(0.269153,0.27628)(0.288403,0.257564)(0.30903,0.239584)(0.331131,0.222399)(0.354813,0.206114)(0.380189,0.191286)(0.40738,0.178012)(0.436516,0.166216)(0.467735,0.155803)(0.501187,0.146661)(0.537032,0.138672)(0.57544,0.131716)(0.616595,0.125679)(0.660693,0.120464)(0.707946,0.116003)(0.758578,0.114699)(0.
812831,0.114699)(0.870964,0.114699)(0.933254,0.114699)(1.,0.114699)(1.07152,0.114699)(1.14815,0.114698)(1.23027,0.114698)(1.31826,0.114698)(1.41254,0.114698)(1.51356,0.114698)(1.62181,0.114697)(1.7378,0.114697)(1.86209,0.114864)(1.99526,0.114776)(2.13796,0.114696)(2.29087,0.114696)(2.45471,0.114695)(2.63027,0.114695)(2.81838,0.114694)(3.01995,0.114694)(3.23594,0.114693)(3.46737,0.114693)(3.71535,0.114692)(3.98107,0.114691)(4.2658,0.114691)(4.57088,0.11469)(4.89779,0.114689)(5.24807,0.114688)(5.62341,0.114687)(6.0256,0.114686)(6.45654,0.114685)(6.91831,0.114684)(7.4131,0.114683)(7.94328,0.114682)(8.51138,0.11468)(9.12011,0.114679)(9.77237,0.114741)(10.4713,0.115164)(11.2202,0.115561)(12.0226,0.115929)(12.8825,0.116265)(13.8038,0.116567)(14.7911,0.116832)(15.8489,0.117064)(16.9824,0.117257)(18.197,0.117418)(19.4984,0.117544)(20.893,0.117639)(22.3872,0.117706)(23.9883,0.117746)(25.704,0.117762)(27.5423,0.117756)(29.5121,0.117732)(31.6228,0.117691)(33.8844,0.117635)(36.3078,0.117572)(38.9045,0.117498)(41.6869,0.117417)(44.6684,0.117328)(47.863,0.117241)(51.2861,0.117147)(54.9541,0.117051)(58.8844,0.116955)(63.0957,0.116861)(67.6083,0.116769)(72.4436,0.116677)(77.6247,0.116582)(83.1764,0.116493)(89.1251,0.116413)(95.4993,0.116318)(102.329,0.116251)(109.648,0.116166)(117.49,0.116098)(125.893,0.116032)(134.896,0.115957)(144.544,0.115882)(154.882,0.115833)(165.959,0.115781)(177.828,0.115729)(190.546,0.115678)(204.174,0.115629)(218.776,0.115582)(234.423,0.115537)(251.189,0.115488)(269.153,0.115433)(288.403,0.115386)(309.03,0.115377)(331.131,0.115357)(354.813,0.115313)(380.189,0.11524)(407.38,0.115263)(436.516,0.115238)(467.735,0.11515)(501.187,0.115196)(537.032,0.115146)(575.44,0.115129)(616.595,0.115131)(660.693,0.115061)(707.946,0.115103)(758.578,0.115013)(812.831,0.115071)(870.964,0.114996)(933.254,0.115027)(1000.,0.115006)(1071.52,0.114936)(1148.15,0.115019)(1230.27,0.114848)(1318.26,0.114974)(1412.54,0.114961)(1513.56,0.114746)(1621.81,0.114964)(1737.8,0.114922)(1862.09,0.114645)(1995.26,0.11492)(2137.96,0.114932)(2290.87,0.114694)(2454.71,0.114765)(2630.27,0.114938)(2818.38,0.114852)(3019.95,0.114522)(3235.94,0.114705)(3467.37,0.114914)(3715.35,0.114863)(3981.07,0.114566)(4265.8,0.114314)(4570.88,0.114746)(4897.79,0.11491)(5248.07,0.114817)(5623.41,0.114479)(6025.6,0.113913)(6456.54,0.114408)(6918.31,0.114787)(7413.1,0.114901)(7943.28,0.114759)(8511.38,0.114375)(9120.11,0.113768)(9772.37,0.113523)(10471.3,0.114248)(11220.2,0.114702)(12022.6,0.114887)(12882.5,0.114813)(13803.8,0.114494)(14791.1,0.113945)(15848.9,0.113188)(16982.4,0.112243)(18197.,0.112807)(19498.4,0.113732)(20893.,0.114386)(22387.2,0.114769)(23988.3,0.114886)(25704.,0.114746)(27542.3,0.114365)(29512.1,0.11376)(31622.8,0.112952)(33884.4,0.111961)(36307.8,0.110812)(38904.5,0.109526)(41686.9,0.108871)(44668.4,0.110498)(47863.,0.111887)(51286.1,0.113021)(54954.1,0.113889)(58884.4,0.114485)(63095.7,0.114811)(67608.3,0.114873)(72443.6,0.114681)(77624.7,0.114251)(83176.4,0.113601)(89125.1,0.112752)(95499.3,0.111725)(102329.,0.110545)(109648.,0.109234)(117490.,0.107814)(125893.,0.106307)(134896.,0.104735)(144544.,0.103115)(154882.,0.101465)(165959.,0.0997999)(177828.,0.0981343)(190546.,0.0964798)(204174.,0.0948466)(218776.,0.0932432)(234423.,0.0937352)(251189.,0.0961751)(269153.,0.0985981)(288403.,0.100968)(309030.,0.103249)(331131.,0.105404)(354813.,0.107398)(380189.,0.1092)(407380.,0.110783)(436516.,0.112124)(467735.,0.113207)(501187.,0.114023)(537032.,0.114567)(575440.,0.114841)(616595.,0.114853)(660693.,0.114614)(707946.,0.11414)(758578.,0.11345)(812831.,0.112565)(870964.,0.111507)(933254.,0.110299)(1.e6,0.108965)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.99522)(1.07152e-6,0.995217)(1.14815e-6,0.995213)(1.23027e-6,0.995209)(1.31826e-6,0.995205)(1.41254e-6,0.995201)(1.51356e-6,0.995196)(1.62181e-6,0.995191)(1.7378e-6,0.995185)(1.86209e-6,0.995179)(1.99526e-6,0.995173)(2.13796e-6,0.995166)(2.29087e-6,0.995159)(2.45471e-6,0.995151)(2.63027e-6,0.995142)(2.81838e-6,0.995133)(3.01995e-6,0.995124)(3.23594e-6,0.995113)(3.46737e-6,0.995102)(3.71535e-6,0.99509)(3.98107e-6,0.995078)(4.2658e-6,0.995064)(4.57088e-6,0.995049)(4.89779e-6,0.995034)(5.24807e-6,0.995017)(5.62341e-6,0.994999)(6.0256e-6,0.994988)(6.45654e-6,0.994982)(6.91831e-6,0.994975)(7.4131e-6,0.994968)(7.94328e-6,0.99496)(8.51138e-6,0.994952)(9.12011e-6,0.994943)(9.77237e-6,0.994933)(0.0000104713,0.994923)(0.0000112202,0.994912)(0.0000120226,0.9949)(0.0000128825,0.994887)(0.0000138038,0.994874)(0.0000147911,0.994859)(0.0000158489,0.994844)(0.0000169824,0.994827)(0.000018197,0.994809)(0.0000194984,0.99479)(0.000020893,0.994769)(0.0000223872,0.994747)(0.0000239883,0.994724)(0.000025704,0.994698)(0.0000275423,0.994671)(0.0000295121,0.994642)(0.0000316228,0.994611)(0.0000338844,0.994578)(0.0000363078,0.994542)(0.0000389045,0.994504)(0.0000416869,0.994463)(0.0000446684,0.994419)(0.000047863,0.994372)(0.0000512861,0.994321)(0.0000549541,0.994267)(0.0000588844,0.994209)(0.0000630957,0.994147)(0.0000676083,0.994081)(0.0000724436,0.994009)(0.0000776247,0.993933)(0.0000831764,0.993851)(0.0000891251,0.993764)(0.0000954993,0.99367)(0.000102329,0.993569)(0.000109648,0.993461)(0.00011749,0.993346)(0.000125893,0.993222)(0.000134896,0.99309)(0.000144544,0.992948)(0.000154882,0.992795)(0.000165959,0.992632)(0.000177828,0.992458)(0.000190546,0.992271)(0.000204174,0.99207)(0.000218776,0.991856)(0.000234423,0.991626)(0.000251189,0.99138)(0.000269153,0.991116)(0.000288403,0.990833)(0.00030903,0.99053)(0.000331131,0.990206)(0.000354813,0.989858)(0.000380189,0.989486)(0.00040738,0.989088)(0.000436516,0.988661)(0.000467735,0.988204)(0.000501187,0.987714)(0.000537032,0.98719)(0.00057544,0.986629)(0.000616595,0.986027)(0.000660693,0.985384)(0.000707946,0.984694)(0.000758578,0.983956)(0.000812831,0.983166)(0.000870964,0.98232)(0.000933254,0.981415)(0.001,0.980446)(0.00107152,0.979408)(0.00114815,0.978298)(0.00123027,0.97711)(0.00131826,0.975839)(0.00141254,0.974479)(0.00151356,0.973024)(0.00162181,0.971468)(0.0017378,0.969803)(0.00186209,0.968023)(0.00199526,0.966119)(0.00213796,0.964084)(0.00229087,0.961908)(0.00245471,0.959583)(0.00263027,0.957099)(0.00281838,0.954445)(0.00301995,0.95161)(0.00323594,0.948582)(0.00346737,0.94535)(0.00371535,0.9419)(0.00398107,0.938219)(0.0042658,0.934292)(0.00457088,0.930105)(0.00489779,0.925641)(0.00524807,0.920884)(0.00562341,0.915817)(0.0060256,0.910421)(0.00645654,0.904679)(0.00691831,0.898571)(0.0074131,0.892076)(0.00794328,0.885174)(0.00851138,0.877845)(0.00912011,0.870065)(0.00977237,0.861814)(0.0104713,0.853069)(0.0112202,0.843807)(0.0120226,0.834007)(0.0128825,0.823645)(0.0138038,0.8127)(0.0147911,0.801151)(0.0158489,0.788978)(0.0169824,0.776161)(0.018197,0.762683)(0.0194984,0.748529)(0.020893,0.733686)(0.0223872,0.718142)(0.0239883,0.701891)(0.025704,0.68493)(0.0275423,0.66726)(0.0295121,0.648886)(0.0316228,0.629821)(0.0338844,0.610081)(0.0363078,0.58969)(0.0389045,0.56868)(0.0416869,0.547089)(0.0446684,0.524964)(0.047863,0.502359)(0.0512861,0.479337)(0.0549541,0.455971)(0.0588844,0.432339)(0.0630957,0.40853)(0.0676083,0.384638)(0.0724436,0.360766)(0.0776247,0.337021)(0.0831764,0.313514)(0.0891251,0.290358)(0.0954993,0.267669)(0.102329,0.245561)(0.109648,0.224143)(0.11749,0.20352)(0.125893,0.183788)(0.134896,0.165035)(0.144544,0.147335)(0.154882,0.130749)(0.165959,0.11573)(0.177828,0.102728)(0.190546,0.0933933)(0.204174,0.0933933)(0.218776,0.0933932)(0.234423,0.0933931)(0.251189,0.0933931)(0.269153,0.093393)(0.288403,0.0933929)(0.30903,0.0933928)(0.331131,0.0933927)(0.354813,0.0933926)(0.380189,0.0933925)(0.40738,0.0933924)(0.436516,0.0933922)(0.467735,0.0933921)(0.501187,0.0933919)(0.537032,0.0933918)(0.57544,0.0933916)(0.616595,0.0933914)(0.660693,0.0933912)(0.707946,0.093391)(0.758578,0.
0933908)(0.812831,0.0933905)(0.870964,0.0933902)(0.933254,0.09339)(1.,0.0933897)(1.07152,0.0933893)(1.14815,0.093389)(1.23027,0.0933886)(1.31826,0.0933882)(1.41254,0.0933878)(1.51356,0.0933873)(1.62181,0.0933868)(1.7378,0.0933863)(1.86209,0.0933857)(1.99526,0.0933851)(2.13796,0.0933845)(2.29087,0.0933838)(2.45471,0.093383)(2.63027,0.0933822)(2.81838,0.0933813)(3.01995,0.0933804)(3.23594,0.0933794)(3.46737,0.0933784)(3.71535,0.0933772)(3.98107,0.093376)(4.2658,0.0933747)(4.57088,0.0933733)(4.89779,0.0933718)(5.24807,0.0933702)(5.62341,0.0933685)(6.0256,0.0933667)(6.45654,0.0933647)(6.91831,0.0933626)(7.4131,0.0933604)(7.94328,0.0933579)(8.51138,0.0933553)(9.12011,0.0933526)(9.77237,0.0933496)(10.4713,0.0933464)(11.2202,0.093343)(12.0226,0.0933393)(12.8825,0.0933354)(13.8038,0.0933312)(14.7911,0.0933267)(15.8489,0.0933218)(16.9824,0.0933167)(18.197,0.0933111)(19.4984,0.0933052)(20.893,0.0932988)(22.3872,0.093292)(23.9883,0.0932847)(25.704,0.0932769)(27.5423,0.0932685)(29.5121,0.0932595)(31.6228,0.0932499)(33.8844,0.0932396)(36.3078,0.0932285)(38.9045,0.0932167)(41.6869,0.093204)(44.6684,0.0931904)(47.863,0.0931758)(51.2861,0.0931603)(54.9541,0.0931435)(58.8844,0.0931256)(63.0957,0.0931065)(67.6083,0.0930859)(72.4436,0.0930639)(77.6247,0.0930404)(83.1764,0.0930151)(89.1251,0.0929881)(95.4993,0.0929591)(102.329,0.0929281)(109.648,0.0928948)(117.49,0.0928592)(125.893,0.0928211)(134.896,0.0927803)(144.544,0.0927366)(154.882,0.0926897)(165.959,0.0926396)(177.828,0.0925859)(190.546,0.0925284)(204.174,0.0924669)(218.776,0.0924009)(234.423,0.0923304)(251.189,0.0922548)(269.153,0.092174)(288.403,0.0920874)(309.03,0.0919948)(331.131,0.0918957)(354.813,0.0917896)(380.189,0.0916761)(407.38,0.0915546)(436.516,0.0914247)(467.735,0.0912857)(501.187,0.0911371)(537.032,0.0909781)(575.44,0.0908082)(616.595,0.0906264)(660.693,0.0904322)(707.946,0.0902247)(758.578,0.0900029)(812.831,0.0897659)(870.964,0.0895129)(933.254,0.0892426)(1000.,0.0889541)(1071.52,0.0886462)(1148.15,0.0883177)(1230.27,0.0879673)(1318.26,0.0875936)(1412.54,0.0871953)(1513.56,0.0867708)(1621.81,0.0863188)(1737.8,0.0858375)(1862.09,0.0853253)(1995.26,0.0847805)(2137.96,0.0842013)(2290.87,0.0835858)(2454.71,0.0829323)(2630.27,0.0822389)(2818.38,0.0815034)(3019.95,0.0807241)(3235.94,0.0798989)(3467.37,0.0790258)(3715.35,0.078103)(3981.07,0.0771284)(4265.8,0.0761004)(4570.88,0.0750171)(4897.79,0.0738769)(5248.07,0.0726783)(5623.41,0.07142)(6025.6,0.0701011)(6456.54,0.0687206)(6918.31,0.0672781)(7413.1,0.0657734)(7943.28,0.0642069)(8511.38,0.0625792)(9120.11,0.0608916)(9772.37,0.0591459)(10471.3,0.0573445)(11220.2,0.0554905)(12022.6,0.0535876)(12882.5,0.0516404)(13803.8,0.0496541)(14791.1,0.0476347)(15848.9,0.045589)(16982.4,0.0435365)(18197.,0.041511)(19498.4,0.0394863)(20893.,0.0374714)(22387.2,0.0354757)(23988.3,0.0335088)(25704.,0.03158)(27542.3,0.0296983)(29512.1,0.0279301)(31622.8,0.0262715)(33884.4,0.0246756)(36307.8,0.0232376)(38904.5,0.0218889)(41686.9,0.0207091)(44668.4,0.0196286)(47863.,0.0186376)(51286.1,0.0177126)(54954.1,0.0168275)(58884.4,0.0159539)(63095.7,0.0150491)(67608.3,0.0141195)(72443.6,0.013177)(77624.7,0.0122335)(83176.4,0.0113003)(89125.1,0.0103881)(95499.3,0.00950635)(102329.,0.00866306)(109648.,0.0078648)(117490.,0.00711646)(125893.,0.00642122)(134896.,0.00578064)(144544.,0.00519477)(154882.,0.00466232)(165959.,0.00418086)(177828.,0.00374714)(190546.,0.00335734)(204174.,0.00300736)(218776.,0.00269306)(234423.,0.00241052)(251189.,0.00229512)(269153.,0.0022673)(288403.,0.00240461)(309030.,0.00254676)(331131.,0.00269149)(354813.,0.00283602)(380189.,0.00297726)(407380.,0.00311188)(436516.,0.00323659)(467735.,0.00334829)(501187.,0.00344431)(537032.,0.00352256)(575440.,0.00358158)(616595.,0.00362065)(660693.,0.0036397)(707946.,0.00363934)(758578.,0.00362066)(812831.,0.00358522)(870964.,0.00353485)(933254.,0.00347158)(1.e6,0.00339751)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.99874)(1.58489e-6,0.998873)(2.51188e-6,0.99868)(3.98108e-6,0.998784)(6.30958e-6,0.998563)(0.00001,0.998896)(0.0000158489,0.998846)(0.0000251188,0.998268)(0.0000398108,0.998767)(0.0000630958,0.998386)(0.0001,0.998282)(0.000158489,0.997945)(0.000251188,0.997905)(0.000398108,0.996958)(0.000630958,0.996122)(0.001,0.995491)(0.00158489,0.993558)(0.00251188,0.990489)(0.00398108,0.985314)(0.00630958,0.979115)(0.01,0.967261)(0.0158489,0.950032)(0.0251188,0.925469)(0.0398108,0.888249)(0.0630958,0.832772)(0.1,0.75683)(0.158489,0.658574)(0.251188,0.542614)(0.398108,0.424559)(0.630958,0.344895)(1.,0.332855)(1.58489,0.345217)(2.51188,0.341288)(3.98108,0.338186)(6.30958,0.34245)(10.,0.347089)(15.8489,0.350095)(25.1188,0.350695)(39.8108,0.350155)(63.0958,0.34926)(100.,0.348476)(158.489,0.348087)(251.188,0.34755)(398.108,0.347231)(630.958,0.346808)(1000.,0.346731)(1584.89,0.346725)(2511.88,0.346985)(3981.08,0.345897)(6309.58,0.346559)(10000.,0.346418)(15848.9,0.342083)(25118.8,0.346445)(39810.8,0.338354)(63095.8,0.346953)(100000.,0.338713)(158489.,0.320871)(251188.,0.320053)(398108.,0.341802)(630958.,0.346399)(1.e6,0.335083)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.997176)(1.58489e-6,0.997297)(2.51188e-6,0.997615)(3.98108e-6,0.995751)(6.30958e-6,0.997709)(0.00001,0.998082)(0.0000158489,0.996951)(0.0000251188,0.996783)(0.0000398108,0.996134)(0.0000630958,0.996768)(0.0001,0.996794)(0.000158489,0.996363)(0.000251188,0.994778)(0.000398108,0.993039)(0.000630958,0.993043)(0.001,0.990989)(0.00158489,0.987028)(0.00251188,0.981303)(0.00398108,0.971762)(0.00630958,0.957027)(0.01,0.935053)(0.0158489,0.90418)(0.0251188,0.856875)(0.0398108,0.788885)(0.0630958,0.695138)(0.1,0.572707)(0.158489,0.433048)(0.251188,0.294222)(0.398108,0.181474)(0.630958,0.123615)(1.,0.114668)(1.58489,0.114587)(2.51188,0.114496)(3.98108,0.114361)(6.30958,0.114292)(10.,0.114602)(15.8489,0.115978)(25.1188,0.117113)(39.8108,0.117117)(63.0958,0.115848)(100.,0.114734)(158.489,0.114947)(251.188,0.114334)(398.108,0.113731)(630.958,0.11444)(1000.,0.114631)(1584.89,0.114549)(2511.88,0.114782)(3981.08,0.114491)(6309.58,0.114131)(10000.,0.113683)(15848.9,0.112969)(25118.8,0.114816)(39810.8,0.109029)(63095.8,0.114781)(100000.,0.110858)(158489.,0.100961)(251188.,0.0960385)(398108.,0.11016)(630958.,0.114778)(1.e6,0.109011)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.987848)(1.58489e-6,0.992763)(2.51188e-6,0.99275)(3.98108e-6,0.990772)(6.30958e-6,0.9938)(0.00001,0.993408)(0.0000158489,0.992188)(0.0000251188,0.989908)(0.0000398108,0.990724)(0.0000630958,0.99198)(0.0001,0.990908)(0.000158489,0.988225)(0.000251188,0.988127)(0.000398108,0.986489)(0.000630958,0.982166)(0.001,0.97611)(0.00158489,0.966488)(0.00251188,0.954258)(0.00398108,0.9288)(0.00630958,0.898963)(0.01,0.851014)(0.0158489,0.778068)(0.0251188,0.678507)(0.0398108,0.550198)(0.0630958,0.400964)(0.1,0.248007)(0.158489,0.124377)(0.251188,0.0924562)(0.398108,0.0926386)(0.630958,0.0923666)(1.,0.0927176)(1.58489,0.0924356)(2.51188,0.0928913)(3.98108,0.0922282)(6.30958,0.0925536)(10.,0.0923395)(15.8489,0.0927698)(25.1188,0.0926105)(39.8108,0.0922824)(63.0958,0.0925915)(100.,0.0922716)(158.489,0.0915839)(251.188,0.0916541)(398.108,0.0900337)(630.958,0.0894491)(1000.,0.0883005)(1584.89,0.0857503)(2511.88,0.0817969)(3981.08,0.0767516)(6309.58,0.068463)(10000.,0.058063)(15848.9,0.0455284)(25118.8,0.0321968)(39810.8,0.0214299)(63095.8,0.0150516)(100000.,0.00897772)(158489.,0.00451758)(251188.,0.00229351)(398108.,0.00305529)(630958.,0.00362415)(1.e6,0.00339463)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTMGfull2.tex <==
\tikzsetnextfilename{plotSTMGfull2}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={discretization parameter $\mu$},
        ylabel={convergence factor $\varrho(\overline{\mathcal{M}}_{\mu}^\mathrm{f})$},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.999042)(1.07152e-6,0.999042)(1.14815e-6,0.999041)(1.23027e-6,0.99904)(1.31826e-6,0.999039)(1.41254e-6,0.999038)(1.51356e-6,0.999037)(1.62181e-6,0.999036)(1.7378e-6,0.999035)(1.86209e-6,0.999034)(1.99526e-6,0.999033)(2.13796e-6,0.999031)(2.29087e-6,0.99903)(2.45471e-6,0.999028)(2.63027e-6,0.999027)(2.81838e-6,0.999025)(3.01995e-6,0.999023)(3.23594e-6,0.999021)(3.46737e-6,0.999019)(3.71535e-6,0.999016)(3.98107e-6,0.999014)(4.2658e-6,0.999011)(4.57088e-6,0.999008)(4.89779e-6,0.999005)(5.24807e-6,0.999001)(5.62341e-6,0.998998)(6.0256e-6,0.998996)(6.45654e-6,0.998994)(6.91831e-6,0.998993)(7.4131e-6,0.998992)(7.94328e-6,0.99899)(8.51138e-6,0.998988)(9.12011e-6,0.998987)(9.77237e-6,0.998985)(0.0000104713,0.998983)(0.0000112202,0.99898)(0.0000120226,0.998978)(0.0000128825,0.998975)(0.0000138038,0.998973)(0.0000147911,0.99897)(0.0000158489,0.998967)(0.0000169824,0.998963)(0.000018197,0.99896)(0.0000194984,0.998956)(0.000020893,0.998952)(0.0000223872,0.998947)(0.0000239883,0.998942)(0.000025704,0.998937)(0.0000275423,0.998932)(0.0000295121,0.998926)(0.0000316228,0.99892)(0.0000338844,0.998913)(0.0000363078,0.998906)(0.0000389045,0.998898)(0.0000416869,0.99889)(0.0000446684,0.998881)(0.000047863,0.998872)(0.0000512861,0.998862)(0.0000549541,0.998851)(0.0000588844,0.998839)(0.0000630957,0.998827)(0.0000676083,0.998813)(0.0000724436,0.998799)(0.0000776247,0.998784)(0.0000831764,0.998767)(0.0000891251,0.99875)(0.0000954993,0.998731)(0.000102329,0.99871)(0.000109648,0.998689)(0.00011749,0.998666)(0.000125893,0.998641)(0.000134896,0.998614)(0.000144544,0.998586)(0.000154882,0.998555)(0.000165959,0.998522)(0.000177828,0.998487)(0.000190546,0.998449)(0.000204174,0.998409)(0.000218776,0.998366)(0.000234423,0.99832)(0.000251189,0.99827)(0.000269153,0.998217)(0.000288403,0.99816)(0.00030903,0.998099)(0.000331131,0.998033)(0.000354813,0.997963)(0.000380189,0.997888)(0.00040738,0.997808)(0.000436516,0.997722)(0.000467735,0.99763)(0.000501187,0.997531)(0.000537032,0.997425)(0.00057544,0.997311)(0.000616595,0.99719)(0.000660693,0.997059)(0.000707946,0.99692)(0.000758578,0.99677)(0.000812831,0.99661)(0.000870964,0.996439)(0.000933254,0.996255)(0.001,0.996058)(0.00107152,0.995847)(0.00114815,0.995621)(0.00123027,0.99538)(0.00131826,0.99512)(0.00141254,0.994843)(0.00151356,0.994546)(0.00162181,0.994227)(0.0017378,0.993886)(0.00186209,0.993521)(0.00199526,0.99313)(0.00213796,0.992711)(0.00229087,0.992263)(0.00245471,0.991783)(0.00263027,0.991269)(0.00281838,0.990718)(0.00301995,0.990129)(0.00323594,0.989498)(0.00346737,0.988823)(0.00371535,0.9881)(0.00398107,0.987327)(0.0042658,0.986499)(0.00457088,0.985613)(0.00489779,0.984665)(0.00524807,0.983651)(0.00562341,0.982566)(0.0060256,0.981405)(0.00645654,0.980164)(0.00691831,0.978837)(0.0074131,0.977418)(0.00794328,0.975901)(0.00851138,0.974279)(0.00912011,0.972546)(0.00977237,0.970694)(0.0104713,0.968716)(0.0112202,0.966604)(0.0120226,0.964348)(0.0128825,0.961939)(0.0138038,0.959369)(0.0147911,0.956627)(0.0158489,0.953701)(0.0169824,0.950582)(0.018197,0.947258)(0.0194984,0.943715)(0.020893,0.939942)(0.0223872,0.935925)(0.0239883,0.93165)(0.025704,0.927103)(0.0275423,0.922269)(0.0295121,0.917133)(0.0316228,0.911678)(0.0338844,0.90589)(0.0363078,0.899752)(0.0389045,0.893247)(0.0416869,0.886358)(0.0446684,0.87907)(0.047863,0.871366)(0.0512861,0.863229)(0.0549541,0.854644)(0.0588844,0.845597)(0.0630957,0.836072)(0.0676083,0.826058)(0.0724436,0.815543)(0.0776247,0.804517)(0.0831764,0.792973)(0.0891251,0.780905)(0.0954993,0.768311)(0.102329,0.755191)(0.109648,0.74155)(0.11749,0.727396)(0.125893,0.712741)(0.134896,0.697602)(0.144544,0.682001)(0.154882,0.665965)(0.165959,0.649528)(0.177828,0.632728)(0.190546,0.615611)(0.204174,0.598226)(0.218776,0.58063)(0.234423,0.562885)(0.251189,0.545059)(0.269153,0.527223)(0.288403,0.509454)(0.30903,0.49183)(0.331131,0.474434)(0.354813,0.457348)(0.380189,0.440655)(0.40738,0.424436)(0.436516,0.40911)(0.467735,0.396709)(0.501187,0.387628)(0.537032,0.381715)(0.57544,0.378014)(0.616595,0.375001)(0.660693,0.371922)(0.707946,0.368579)(0.758578,0.364925)(0.812831,0.360958)(0.870964,0.356691)(0.933254,0.352154)(1.,0.347385)(1.07152,0.342429)(1.14815,0.337339)(1.23027,0.332173)(1.31826,0.326999)(1.41254,0.321888)(1.51356,0.316918)(1.62181,0.31218)(1.7378,0.307782)(1.86209,0.303922)(1.99526,0.301043)(2.13796,0.299001)(2.29087,0.2974)(2.45471,0.296057)(2.63027,0.294874)(2.81838,0.293793)(3.01995,0.292778)(3.23594,0.291814)(3.46737,0.290899)(3.71535,0.290047)(3.98107,0.289285)(4.2658,0.288656)(4.57088,0.288235)(4.89779,0.288217)(5.24807,0.288597)(5.62341,0.288802)(6.0256,0.288836)(6.45654,0.28871)(6.91831,0.289803)(7.4131,0.290871)(7.94328,0.291907)(8.51138,0.292906)(9.12011,0.293862)(9.77237,0.294768)(10.4713,0.295618)(11.2202,0.296407)(12.0226,0.297128)(12.8825,0.297776)(13.8038,0.298346)(14.7911,0.298832)(15.8489,0.299234)(16.9824,0.299549)(18.197,0.299771)(19.4984,0.299907)(20.893,0.29995)(22.3872,0.299905)(23.9883,0.299773)(25.704,0.299557)(27.5423,0.299259)(29.5121,0.298884)(31.6228,0.298438)(33.8844,0.297927)(36.3078,0.297356)(38.9045,0.296734)(41.6869,0.29607)(44.6684,0.295376)(47.863,0.294664)(51.2861,0.293946)(54.9541,0.293235)(58.8844,0.292541)(63.0957,0.291873)(67.6083,0.291233)(72.4436,0.290626)(77.6247,0.290051)(83.1764,0.289511)(89.1251,0.289002)(95.4993,0.288526)(102.329,0.28808)(109.648,0.287662)(117.49,0.287272)(125.893,0.286907)(134.896,0.286566)(144.544,0.286248)(154.882,0.285951)(165.959,0.285673)(177.828,0.285415)(190.546,0.285173)(204.174,0.284949)(218.776,0.284739)(234.423,0.284545)(251.189,0.284365)(269.153,0.284199)(288.403,0.284043)(309.03,0.283897)(331.131,0.283762)(354.813,0.283636)(380.189,0.283518)(407.38,0.283407)(436.516,0.283303)(467.735,0.283206)(501.187,0.283116)(537.032,0.283031)(575.44,0.282952)(616.595,0.282878)(660.693,0.282808)(707.946,0.282743)(758.578,0.282682)(812.831,0.282625)(870.964,0.282572)(933.254,0.282523)(1000.,0.282476)(1071.52,0.282433)(1148.15,0.282392)(1230.27,0.282354)(1318.26,0.282319)(1412.54,0.282285)(1513.56,0.282254)(1621.81,0.282225)(1737.8,0.282198)(1862.09,0.282172)(1995.26,0.282149)(2137.96,0.282127)(2290.87,0.282107)(2454.71,0.282087)(2630.27,0.282069)(2818.38,0.282053)(3019.95,0.282037)(3235.94,0.282022)(3467.37,0.282009)(3715.35,0.281996)(3981.07,0.281984)(4265.8,0.281973)(4570.88,0.281963)(4897.79,0.281953)(5248.07,0.281944)(5623.41,0.281935)(6025.6,0.281928)(6456.54,0.28192)(6918.31,0.281913)(7413.1,0.281907)(7943.28,0.281901)(8511.38,0.281895)(9120.11,0.28189)(9772.37,0.281885)(10471.3,0.281881)(11220.2,0.281876)(12022.6,0.281872)(12882.5,0.281869)(13803.8,0.281865)(14791.1,0.281862)(15848.9,0.281859)(16982.4,0.281856)(18197.,0.281853)(19498.4,0.281851)(20893.,0.281849)(22387.2,0.281847)(23988.3,0.281845)(25704.,0.281843)(27542.3,0.281841)(29512.1,0.281839)(31622.8,0.281838)(33884.4,0.281836)(36307.8,0.281835)(38904.5,0.281834)(41686.9,0.281833)(44668.4,0.281832)(47863.,0.281831)(51286.1,0.28183)(54954.1,0.281829)(58884.4,0.281828)(63095.7,0.281827)(67608.3,0.281826)(72443.6,0.281826)(77624.7,0.281825)(83176.4,0.281825)(89125.1,0.281824)(95499.3,0.281824)(102329.,0.281823)(109648.,0.281823)(117490.,0.281822)(125893.,0.281822)(134896.,0.281822)(144544.,0.281821)(154882.,0.281821)(165959.,0.281821)(177828.,0.28182)(190546.,0.28182)(204174.,0.28182)(218776.,0.28182)(234423.,0.281819)(251189.,0.281819)(269153.,0.281819)(288403.,0.281819)(309030.,0.281819)(331131.,0.281819)(354813.,0.281818)(380189.,0.281818)(407380.,0.281818)(436516.,0.281818)(467735.,0.281818)(501187.,0.281818)(537032.,0.281818)(575440.,0.281818)(616595.,0.281818)(660693.,0.281818)(707946.,0.281817)(758578.,0.281817)(812831.,0.281817)(870964.,0.281817)(933254.,0.281817)(1.e6,0.281817)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.998085)(1.07152e-6,0.998084)(1.14815e-6,0.998083)(1.23027e-6,0.998081)(1.31826e-6,0.998079)(1.41254e-6,0.998077)(1.51356e-6,0.998076)(1.62181e-6,0.998073)(1.7378e-6,0.998071)(1.86209e-6,0.998069)(1.99526e-6,0.998066)(2.13796e-6,0.998064)(2.29087e-6,0.998061)(2.45471e-6,0.998057)(2.63027e-6,0.998054)(2.81838e-6,0.99805)(3.01995e-6,0.998047)(3.23594e-6,0.998042)(3.46737e-6,0.998038)(3.71535e-6,0.998033)(3.98107e-6,0.998028)(4.2658e-6,0.998023)(4.57088e-6,0.998017)(4.89779e-6,0.99801)(5.24807e-6,0.998004)(5.62341e-6,0.997997)(6.0256e-6,0.997992)(6.45654e-6,0.99799)(6.91831e-6,0.997987)(7.4131e-6,0.997984)(7.94328e-6,0.997981)(8.51138e-6,0.997978)(9.12011e-6,0.997974)(9.77237e-6,0.99797)(0.0000104713,0.997966)(0.0000112202,0.997962)(0.0000120226,0.997957)(0.0000128825,0.997952)(0.0000138038,0.997946)(0.0000147911,0.99794)(0.0000158489,0.997934)(0.0000169824,0.997928)(0.000018197,0.99792)(0.0000194984,0.997913)(0.000020893,0.997904)(0.0000223872,0.997896)(0.0000239883,0.997886)(0.000025704,0.997876)(0.0000275423,0.997865)(0.0000295121,0.997853)(0.0000316228,0.997841)(0.0000338844,0.997827)(0.0000363078,0.997813)(0.0000389045,0.997798)(0.0000416869,0.997781)(0.0000446684,0.997764)(0.000047863,0.997745)(0.0000512861,0.997725)(0.0000549541,0.997703)(0.0000588844,0.99768)(0.0000630957,0.997655)(0.0000676083,0.997628)(0.0000724436,0.997599)(0.0000776247,0.997569)(0.0000831764,0.997536)(0.0000891251,0.997501)(0.0000954993,0.997463)(0.000102329,0.997423)(0.000109648,0.997379)(0.00011749,0.997333)(0.000125893,0.997283)(0.000134896,0.99723)(0.000144544,0.997173)(0.000154882,0.997112)(0.000165959,0.997046)(0.000177828,0.996976)(0.000190546,0.996901)(0.000204174,0.996821)(0.000218776,0.996734)(0.000234423,0.996642)(0.000251189,0.996543)(0.000269153,0.996437)(0.000288403,0.996323)(0.00030903,0.996201)(0.000331131,0.996071)(0.000354813,0.995931)(0.000380189,0.995781)(0.00040738,0.995621)(0.000436516,0.995449)(0.000467735,0.995265)(0.000501187,0.995067)(0.000537032,0.994856)(0.00057544,0.99463)(0.000616595,0.994387)(0.000660693,0.994128)(0.000707946,0.993849)(0.000758578,0.993551)(0.000812831,0.993232)(0.000870964,0.99289)(0.000933254,0.992524)(0.001,0.992132)(0.00107152,0.991712)(0.00114815,0.991262)(0.00123027,0.99078)(0.00131826,0.990265)(0.00141254,0.989712)(0.00151356,0.989121)(0.00162181,0.988488)(0.0017378,0.98781)(0.00186209,0.987084)(0.00199526,0.986307)(0.00213796,0.985476)(0.00229087,0.984586)(0.00245471,0.983633)(0.00263027,0.982613)(0.00281838,0.981523)(0.00301995,0.980355)(0.00323594,0.979107)(0.00346737,0.977771)(0.00371535,0.976342)(0.00398107,0.974814)(0.0042658,0.97318)(0.00457088,0.971433)(0.00489779,0.969565)(0.00524807,0.967569)(0.00562341,0.965436)(0.0060256,0.963157)(0.00645654,0.960722)(0.00691831,0.958122)(0.0074131,0.955346)(0.00794328,0.952382)(0.00851138,0.94922)(0.00912011,0.945846)(0.00977237,0.942248)(0.0104713,0.938411)(0.0112202,0.934323)(0.0120226,0.929967)(0.0128825,0.925327)(0.0138038,0.920389)(0.0147911,0.915135)(0.0158489,0.909547)(0.0169824,0.903607)(0.018197,0.897298)(0.0194984,0.890599)(0.020893,0.883492)(0.0223872,0.875957)(0.0239883,0.867973)(0.025704,0.859521)(0.0275423,0.850582)(0.0295121,0.841134)(0.0316228,0.83116)(0.0338844,0.820639)(0.0363078,0.809556)(0.0389045,0.797893)(0.0416869,0.785634)(0.0446684,0.772768)(0.047863,0.759282)(0.0512861,0.745168)(0.0549541,0.730422)(0.0588844,0.715039)(0.0630957,0.699023)(0.0676083,0.682379)(0.0724436,0.665118)(0.0776247,0.647256)(0.0831764,0.628815)(0.0891251,0.609822)(0.0954993,0.590312)(0.102329,0.570325)(0.109648,0.549908)(0.11749,0.529117)(0.125893,0.508012)(0.134896,0.486661)(0.144544,0.465139)(0.154882,0.443524)(0.165959,0.421902)(0.177828,0.40036)(0.190546,0.378992)(0.204174,0.35789)(0.218776,0.337147)(0.234423,0.316855)(0.251189,0.297104)(0.269153,0.277979)(0.288403,0.259557)(0.30903,0.241911)(0.331131,0.225101)(0.354813,0.209463)(0.380189,0.195726)(0.40738,0.183925)(0.436516,0.174032)(0.467735,0.165975)(0.501187,0.159615)(0.537032,0.158063)(0.57544,0.158063)(0.616595,0.158063)(0.660693,0.158063)(0.707946,0.158063)(0.758578,0.158063)(0.812831,0.158063)(0.870964,0.158063)(0.933254,0.158062)(1.,0.158062)(1.07152,0.158062)(1.14815,0.158062)(1.23027,0.158062)(1.31826,0.158062)(1.41254,0.158061)(1.51356,0.158061)(1.62181,0.158061)(1.7378,0.158061)(1.86209,0.15806)(1.99526,0.15806)(2.13796,0.15806)(2.29087,0.158059)(2.45471,0.158059)(2.63027,0.158059)(2.81838,0.158058)(3.01995,0.158058)(3.23594,0.158057)(3.46737,0.158057)(3.71535,0.158056)(3.98107,0.158056)(4.2658,0.158055)(4.57088,0.158054)(4.89779,0.158054)(5.24807,0.158053)(5.62341,0.158052)(6.0256,0.158051)(6.45654,0.15805)(6.91831,0.158049)(7.4131,0.158048)(7.94328,0.158047)(8.51138,0.158046)(9.12011,0.158044)(9.77237,0.158043)(10.4713,0.158041)(11.2202,0.15804)(12.0226,0.158038)(12.8825,0.158036)(13.8038,0.158034)(14.7911,0.158032)(15.8489,0.158029)(16.9824,0.158027)(18.197,0.158024)(19.4984,0.158021)(20.893,0.158018)(22.3872,0.158015)(23.9883,0.158011)(25.704,0.158007)(27.5423,0.158003)(29.5121,0.157999)(31.6228,0.157994)(33.8844,0.157989)(36.3078,0.157984)(38.9045,0.157978)(41.6869,0.157972)(44.6684,0.157965)(47.863,0.157958)(51.2861,0.15795)(54.9541,0.157942)(58.8844,0.157933)(63.0957,0.157924)(67.6083,0.157914)(72.4436,0.157903)(77.6247,0.157892)(83.1764,0.157879)(89.1251,0.157866)(95.4993,0.157852)(102.329,0.157837)(109.648,0.157821)(117.49,0.157803)(125.893,0.157784)(134.896,0.157764)(144.544,0.157743)(154.882,0.15772)(165.959,0.157696)(177.828,0.157669)(190.546,0.157641)(204.174,0.157611)(218.776,0.157578)(234.423,0.157544)(251.189,0.157507)(269.153,0.157467)(288.403,0.157424)(309.03,0.157379)(331.131,0.15733)(354.813,0.157277)(380.189,0.157221)(407.38,0.157161)(436.516,0.157097)(467.735,0.157028)(501.187,0.156955)(537.032,0.156876)(575.44,0.156791)(616.595,0.156701)(660.693,0.156604)(707.946,0.156501)(758.578,0.15639)(812.831,0.156271)(870.964,0.156144)(933.254,0.156009)(1000.,0.155863)(1071.52,0.155708)(1148.15,0.155542)(1230.27,0.155364)(1318.26,0.155174)(1412.54,0.15497)(1513.56,0.154753)(1621.81,0.154521)(1737.8,0.154273)(1862.09,0.154008)(1995.26,0.153724)(2137.96,0.153422)(2290.87,0.153099)(2454.71,0.152754)(2630.27,0.152386)(2818.38,0.151993)(3019.95,0.151574)(3235.94,0.151128)(3467.37,0.150652)(3715.35,0.150144)(3981.07,0.149604)(4265.8,0.149029)(4570.88,0.148417)(4897.79,0.147766)(5248.07,0.147074)(5623.41,0.146338)(6025.6,0.145604)(6456.54,0.144828)(6918.31,0.144003)(7413.1,0.143129)(7943.28,0.142201)(8511.38,0.141219)(9120.11,0.140178)(9772.37,0.139078)(10471.3,0.137915)(11220.2,0.136686)(12022.6,0.135389)(12882.5,0.134023)(13803.8,0.132609)(14791.1,0.13119)(15848.9,0.129695)(16982.4,0.128122)(18197.,0.126469)(19498.4,0.124733)(20893.,0.122958)(22387.2,0.121162)(23988.3,0.119277)(25704.,0.1173)(27542.3,0.11532)(29512.1,0.113263)(31622.8,0.111142)(33884.4,0.108981)(36307.8,0.106767)(38904.5,0.104496)(41686.9,0.102174)(44668.4,0.0997754)(47863.,0.0972405)(51286.1,0.094569)(54954.1,0.0917643)(58884.4,0.0888312)(63095.7,0.0857769)(67608.3,0.0826101)(72443.6,0.0794258)(77624.7,0.0794254)(83176.4,0.0794251)(89125.1,0.0794248)(95499.3,0.0794245)(102329.,0.0794243)(109648.,0.079424)(117490.,0.0794238)(125893.,0.0794236)(134896.,0.0794234)(144544.,0.0794232)(154882.,0.079423)(165959.,0.0794228)(177828.,0.0794227)(190546.,0.0794226)(204174.,0.0794224)(218776.,0.0794223)(234423.,0.0794222)(251189.,0.0794221)(269153.,0.079422)(288403.,0.0794219)(309030.,0.0794218)(331131.,0.0794217)(354813.,0.0794216)(380189.,0.0794216)(407380.,0.0794215)(436516.,0.0794214)(467735.,0.0794214)(501187.,0.0794213)(537032.,0.0794213)(575440.,0.0794212)(616595.,0.0794212)(660693.,0.0794211)(707946.,0.0794211)(758578.,0.0794211)(812831.,0.079421)(870964.,0.079421)(933254.,0.079421)(1.e6,0.0794209)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.99522)(1.07152e-6,0.995217)(1.14815e-6,0.995213)(1.23027e-6,0.995209)(1.31826e-6,0.995205)(1.41254e-6,0.995201)(1.51356e-6,0.995196)(1.62181e-6,0.995191)(1.7378e-6,0.995185)(1.86209e-6,0.995179)(1.99526e-6,0.995173)(2.13796e-6,0.995166)(2.29087e-6,0.995159)(2.45471e-6,0.995151)(2.63027e-6,0.995142)(2.81838e-6,0.995133)(3.01995e-6,0.995124)(3.23594e-6,0.995113)(3.46737e-6,0.995102)(3.71535e-6,0.99509)(3.98107e-6,0.995078)(4.2658e-6,0.995064)(4.57088e-6,0.995049)(4.89779e-6,0.995034)(5.24807e-6,0.995017)(5.62341e-6,0.994999)(6.0256e-6,0.994988)(6.45654e-6,0.994982)(6.91831e-6,0.994975)(7.4131e-6,0.994968)(7.94328e-6,0.99496)(8.51138e-6,0.994952)(9.12011e-6,0.994943)(9.77237e-6,0.994933)(0.0000104713,0.994923)(0.0000112202,0.994912)(0.0000120226,0.9949)(0.0000128825,0.994887)(0.0000138038,0.994874)(0.0000147911,0.994859)(0.0000158489,0.994844)(0.0000169824,0.994827)(0.000018197,0.994809)(0.0000194984,0.99479)(0.000020893,0.994769)(0.0000223872,0.994747)(0.0000239883,0.994724)(0.000025704,0.994698)(0.0000275423,0.994671)(0.0000295121,0.994642)(0.0000316228,0.994611)(0.0000338844,0.994578)(0.0000363078,0.994542)(0.0000389045,0.994504)(0.0000416869,0.994463)(0.0000446684,0.994419)(0.000047863,0.994372)(0.0000512861,0.994321)(0.0000549541,0.994267)(0.0000588844,0.994209)(0.0000630957,0.994147)(0.0000676083,0.994081)(0.0000724436,0.994009)(0.0000776247,0.993933)(0.0000831764,0.993851)(0.0000891251,0.993764)(0.0000954993,0.99367)(0.000102329,0.993569)(0.000109648,0.993461)(0.00011749,0.993346)(0.000125893,0.993222)(0.000134896,0.99309)(0.000144544,0.992948)(0.000154882,0.992795)(0.000165959,0.992632)(0.000177828,0.992458)(0.000190546,0.992271)(0.000204174,0.99207)(0.000218776,0.991856)(0.000234423,0.991626)(0.000251189,0.99138)(0.000269153,0.991116)(0.000288403,0.990833)(0.00030903,0.99053)(0.000331131,0.990206)(0.000354813,0.989858)(0.000380189,0.989486)(0.00040738,0.989088)(0.000436516,0.988661)(0.000467735,0.988204)(0.000501187,0.987714)(0.000537032,0.98719)(0.00057544,0.986629)(0.000616595,0.986027)(0.000660693,0.985384)(0.000707946,0.984694)(0.000758578,0.983956)(0.000812831,0.983166)(0.000870964,0.98232)(0.000933254,0.981415)(0.001,0.980446)(0.00107152,0.979408)(0.00114815,0.978298)(0.00123027,0.97711)(0.00131826,0.975839)(0.00141254,0.974479)(0.00151356,0.973024)(0.00162181,0.971468)(0.0017378,0.969803)(0.00186209,0.968023)(0.00199526,0.966119)(0.00213796,0.964084)(0.00229087,0.961908)(0.00245471,0.959583)(0.00263027,0.957099)(0.00281838,0.954445)(0.00301995,0.95161)(0.00323594,0.948582)(0.00346737,0.94535)(0.00371535,0.9419)(0.00398107,0.938219)(0.0042658,0.934292)(0.00457088,0.930105)(0.00489779,0.925641)(0.00524807,0.920884)(0.00562341,0.915817)(0.0060256,0.910421)(0.00645654,0.904679)(0.00691831,0.898571)(0.0074131,0.892076)(0.00794328,0.885174)(0.00851138,0.877845)(0.00912011,0.870065)(0.00977237,0.861814)(0.0104713,0.853069)(0.0112202,0.843807)(0.0120226,0.834007)(0.0128825,0.823645)(0.0138038,0.8127)(0.0147911,0.801151)(0.0158489,0.788978)(0.0169824,0.776161)(0.018197,0.762684)(0.0194984,0.74853)(0.020893,0.733686)(0.0223872,0.718143)(0.0239883,0.701892)(0.025704,0.684932)(0.0275423,0.667262)(0.0295121,0.648889)(0.0316228,0.629824)(0.0338844,0.610084)(0.0363078,0.589695)(0.0389045,0.568686)(0.0416869,0.547097)(0.0446684,0.524974)(0.047863,0.502371)(0.0512861,0.479353)(0.0549541,0.45599)(0.0588844,0.432363)(0.0630957,0.40856)(0.0676083,0.384676)(0.0724436,0.360812)(0.0776247,0.337077)(0.0831764,0.313581)(0.0891251,0.290439)(0.0954993,0.267767)(0.102329,0.245677)(0.109648,0.22428)(0.11749,0.203681)(0.125893,0.183977)(0.134896,0.165254)(0.144544,0.147587)(0.154882,0.131037)(0.165959,0.116816)(0.177828,0.116816)(0.190546,0.116816)(0.204174,0.116816)(0.218776,0.116816)(0.234423,0.116816)(0.251189,0.116816)(0.269153,0.116816)(0.288403,0.116816)(0.30903,0.116816)(0.331131,0.116816)(0.354813,0.116815)(0.380189,0.116815)(0.40738,0.116815)(0.436516,0.116815)(0.467735,0.116815)(0.501187,0.116815)(0.537032,0.116814)(0.57544,0.116814)(0.616595,0.116814)(0.660693,0.116814)(0.707946,0.116814)(0.758578,0.116813)(0.812831,0.116813)(0.870964,0.116813)(0.933254,0.116812)(1.,0.116812)(1.07152,0.116812)(1.14815,0.116811)(1.23027,0.116811)(1.31826,0.11681)(1.41254,0.11681)(1.51356,0.116809)(1.62181,0.116809)(1.7378,0.116808)(1.86209,0.116808)(1.99526,0.116807)(2.13796,0.116806)(2.29087,0.116805)(2.45471,0.116804)(2.63027,0.116804)(2.81838,0.116803)(3.01995,0.116801)(3.23594,0.1168)(3.46737,0.116799)(3.71535,0.116798)(3.98107,0.116796)(4.2658,0.116795)(4.57088,0.116793)(4.89779,0.116792)(5.24807,0.11679)(5.62341,0.116788)(6.0256,0.116786)(6.45654,0.116783)(6.91831,0.116781)(7.4131,0.116778)(7.94328,0.116776)(8.51138,0.116773)(9.12011,0.11677)(9.77237,0.116766)(10.4713,0.116762)(11.2202,0.116759)(12.0226,0.116754)(12.8825,0.11675)(13.8038,0.116745)(14.7911,0.11674)(15.8489,0.116734)(16.9824,0.116728)(18.197,0.116722)(19.4984,0.116715)(20.893,0.116708)(22.3872,0.1167)(23.9883,0.116692)(25.704,0.116683)(27.5423,0.116673)(29.5121,0.116663)(31.6228,0.116652)(33.8844,0.11664)(36.3078,0.116627)(38.9045,0.116614)(41.6869,0.116599)(44.6684,0.116584)(47.863,0.116567)(51.2861,0.116549)(54.9541,0.11653)(58.8844,0.116509)(63.0957,0.116487)(67.6083,0.116464)(72.4436,0.116439)(77.6247,0.116412)(83.1764,0.116383)(89.1251,0.116352)(95.4993,0.116318)(102.329,0.116283)(109.648,0.116245)(117.49,0.116204)(125.893,0.11616)(134.896,0.116113)(144.544,0.116063)(154.882,0.116009)(165.959,0.115952)(177.828,0.11589)(190.546,0.115824)(204.174,0.115754)(218.776,0.115678)(234.423,0.115597)(251.189,0.11551)(269.153,0.115418)(288.403,0.115318)(309.03,0.115212)(331.131,0.115098)(354.813,0.114977)(380.189,0.114846)(407.38,0.114707)(436.516,0.114558)(467.735,0.114398)(501.187,0.114228)(537.032,0.114045)(575.44,0.11385)(616.595,0.113641)(660.693,0.113418)(707.946,0.11318)(758.578,0.112925)(812.831,0.112653)(870.964,0.112362)(933.254,0.112052)(1000.,0.11172)(1071.52,0.111366)(1148.15,0.110988)(1230.27,0.110586)(1318.26,0.110156)(1412.54,0.109697)(1513.56,0.109209)(1621.81,0.108689)(1737.8,0.108135)(1862.09,0.107545)(1995.26,0.106917)(2137.96,0.106249)(2290.87,0.10554)(2454.71,0.104786)(2630.27,0.103985)(2818.38,0.103136)(3019.95,0.102236)(3235.94,0.101282)(3467.37,0.100272)(3715.35,0.0992038)(3981.07,0.0980748)(4265.8,0.0968828)(4570.88,0.0956256)(4897.79,0.0943011)(5248.07,0.0929072)(5623.41,0.0914422)(6025.6,0.0899044)(6456.54,0.0882926)(6918.31,0.0866057)(7413.1,0.0848431)(7943.28,0.0830044)(8511.38,0.0810898)(9120.11,0.0791002)(9772.37,0.0770366)(10471.3,0.074901)(11220.2,0.072696)(12022.6,0.0704248)(12882.5,0.0680913)(13803.8,0.0657004)(14791.1,0.0632577)(15848.9,0.0607694)(16982.4,0.0582428)(18197.,0.0557084)(19498.4,0.0531784)(20893.,0.0506367)(22387.2,0.0480925)(23988.3,0.0455556)(25704.,0.0430357)(27542.3,0.0405429)(29512.1,0.038087)(31622.8,0.0356776)(33884.4,0.0333239)(36307.8,0.0310813)(38904.5,0.0289509)(41686.9,0.0268905)(44668.4,0.0249055)(47863.,0.023095)(51286.1,0.0213564)(54954.1,0.0197767)(58884.4,0.0183116)(63095.7,0.0169756)(67608.3,0.0157846)(72443.6,0.0146396)(77624.7,0.0135077)(83176.4,0.0124021)(89125.1,0.0113346)(95499.3,0.0103154)(102329.,0.00935282)(109648.,0.00845313)(117490.,0.00762047)(125893.,0.00685698)(134896.,0.00616286)(144544.,0.00553661)(154882.,0.00497533)(165959.,0.00447496)(177828.,0.00403062)(190546.,0.00363695)(204174.,0.00328836)(218776.,0.00297934)(234423.,0.00270465)(251189.,0.00245947)(269153.,0.00223953)(288403.,0.00204119)(309030.,0.00186137)(331131.,0.00177766)(354813.,0.00177765)(380189.,0.00177765)(407380.,0.00177765)(436516.,0.00177764)(467735.,0.00177764)(501187.,0.00177764)(537032.,0.00177763)(575440.,0.00177763)(616595.,0.00177763)(660693.,0.00177763)(707946.,0.00177762)(758578.,0.00177762)(812831.,0.00177762)(870964.,0.00177762)(933254.,0.00177762)(1.e6,0.00177761)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.99861)(1.58489e-6,0.998722)(2.51188e-6,0.998594)(3.98108e-6,0.998923)(6.30958e-6,0.998726)(0.00001,0.997571)(0.0000158489,0.998744)(0.0000251188,0.998412)(0.0000398108,0.998679)(0.0000630958,0.997753)(0.0001,0.998336)(0.000158489,0.997964)(0.000251188,0.997418)(0.000398108,0.997532)(0.000630958,0.996247)(0.001,0.995539)(0.00158489,0.99344)(0.00251188,0.990398)(0.00398108,0.985917)(0.00630958,0.978369)(0.01,0.967222)(0.0158489,0.950903)(0.0251188,0.924506)(0.0398108,0.887517)(0.0630958,0.83351)(0.1,0.756655)(0.158489,0.658684)(0.251188,0.543755)(0.398108,0.429176)(0.630958,0.374841)(1.,0.347438)(1.58489,0.3135)(2.51188,0.295252)(3.98108,0.288921)(6.30958,0.288438)(10.,0.294441)(15.8489,0.298464)(25.1188,0.298868)(39.8108,0.295917)(63.0958,0.291147)(100.,0.288774)(158.489,0.287819)(251.188,0.286835)(398.108,0.285061)(630.958,0.284649)(1000.,0.283711)(1584.89,0.283123)(2511.88,0.282602)(3981.08,0.282185)(6309.58,0.281746)(10000.,0.281587)(15848.9,0.281475)(25118.8,0.281498)(39810.8,0.281495)(63095.8,0.281504)(100000.,0.281516)(158489.,0.281521)(251188.,0.281521)(398108.,0.281525)(630958.,0.281527)(1.e6,0.281527)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.997238)(1.58489e-6,0.997702)(2.51188e-6,0.996754)(3.98108e-6,0.997976)(6.30958e-6,0.997618)(0.00001,0.997298)(0.0000158489,0.996686)(0.0000251188,0.995601)(0.0000398108,0.996646)(0.0000630958,0.995679)(0.0001,0.996824)(0.000158489,0.996313)(0.000251188,0.995214)(0.000398108,0.994585)(0.000630958,0.99336)(0.001,0.990413)(0.00158489,0.986663)(0.00251188,0.98055)(0.00398108,0.972802)(0.00630958,0.957413)(0.01,0.935137)(0.0158489,0.903974)(0.0251188,0.85876)(0.0398108,0.787989)(0.0630958,0.694018)(0.1,0.573031)(0.158489,0.433194)(0.251188,0.295691)(0.398108,0.186798)(0.630958,0.1577)(1.,0.157131)(1.58489,0.157313)(2.51188,0.157615)(3.98108,0.157583)(6.30958,0.157845)(10.,0.157674)(15.8489,0.157573)(25.1188,0.157281)(39.8108,0.157513)(63.0958,0.157569)(100.,0.157295)(158.489,0.157131)(251.188,0.157117)(398.108,0.15678)(630.958,0.156488)(1000.,0.155319)(1584.89,0.154056)(2511.88,0.152391)(3981.08,0.149429)(6309.58,0.144689)(10000.,0.138321)(15848.9,0.129316)(25118.8,0.117713)(39810.8,0.103751)(63095.8,0.0858136)(100000.,0.0792516)(158489.,0.0792533)(251188.,0.0792561)(398108.,0.0792569)(630958.,0.0792582)(1.e6,0.0792586)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.99501)(1.58489e-6,0.99331)(2.51188e-6,0.994064)(3.98108e-6,0.993631)(6.30958e-6,0.991947)(0.00001,0.993593)(0.0000158489,0.99265)(0.0000251188,0.992205)(0.0000398108,0.989346)(0.0000630958,0.992281)(0.0001,0.991933)(0.000158489,0.986515)(0.000251188,0.989005)(0.000398108,0.985525)(0.000630958,0.982866)(0.001,0.975563)(0.00158489,0.967211)(0.00251188,0.955104)(0.00398108,0.933398)(0.00630958,0.896788)(0.01,0.846681)(0.0158489,0.777212)(0.0251188,0.676845)(0.0398108,0.551041)(0.0630958,0.401805)(0.1,0.249155)(0.158489,0.122082)(0.251188,0.116152)(0.398108,0.115784)(0.630958,0.115241)(1.,0.115736)(1.58489,0.115964)(2.51188,0.116282)(3.98108,0.116357)(6.30958,0.115363)(10.,0.114014)(15.8489,0.116009)(25.1188,0.115742)(39.8108,0.115779)(63.0958,0.115525)(100.,0.115617)(158.489,0.11548)(251.188,0.115137)(398.108,0.113676)(630.958,0.112177)(1000.,0.111254)(1584.89,0.108102)(2511.88,0.10299)(3981.08,0.0972183)(6309.58,0.0884965)(10000.,0.0759247)(15848.9,0.0605917)(25118.8,0.0433458)(39810.8,0.0282751)(63095.8,0.0169731)(100000.,0.00971191)(158489.,0.00483507)(251188.,0.00247369)(398108.,0.00176848)(630958.,0.00176857)(1.e6,0.00176859)
};


    \legend{$\nu=1$, analysis\\$\nu=2$, analysis\\$\nu=5$, analysis\\$\nu=1$, experiment\\$\nu=2$, experiment\\$\nu=5$, experiment\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTMGsemi0.tex <==
\tikzsetnextfilename{plotSTMGsemi0}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\overline{\mathcal{M}}_{\mu}^\mathrm{s})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.5)(1.07152e-6,0.5)(1.14815e-6,0.5)(1.23027e-6,0.5)(1.31826e-6,0.5)(1.41254e-6,0.5)(1.51356e-6,0.5)(1.62181e-6,0.5)(1.7378e-6,0.5)(1.86209e-6,0.5)(1.99526e-6,0.5)(2.13796e-6,0.5)(2.29087e-6,0.5)(2.45471e-6,0.5)(2.63027e-6,0.5)(2.81838e-6,0.5)(3.01995e-6,0.5)(3.23594e-6,0.5)(3.46737e-6,0.5)(3.71535e-6,0.5)(3.98107e-6,0.5)(4.2658e-6,0.5)(4.57088e-6,0.5)(4.89779e-6,0.5)(5.24807e-6,0.5)(5.62341e-6,0.5)(6.0256e-6,0.5)(6.45654e-6,0.5)(6.91831e-6,0.5)(7.4131e-6,0.5)(7.94328e-6,0.5)(8.51138e-6,0.5)(9.12011e-6,0.5)(9.77237e-6,0.5)(0.0000104713,0.5)(0.0000112202,0.5)(0.0000120226,0.5)(0.0000128825,0.5)(0.0000138038,0.5)(0.0000147911,0.5)(0.0000158489,0.5)(0.0000169824,0.5)(0.000018197,0.5)(0.0000194984,0.5)(0.000020893,0.5)(0.0000223872,0.5)(0.0000239883,0.5)(0.000025704,0.5)(0.0000275423,0.5)(0.0000295121,0.5)(0.0000316228,0.5)(0.0000338844,0.5)(0.0000363078,0.5)(0.0000389045,0.5)(0.0000416869,0.5)(0.0000446684,0.5)(0.000047863,0.5)(0.0000512861,0.5)(0.0000549541,0.5)(0.0000588844,0.5)(0.0000630957,0.5)(0.0000676083,0.5)(0.0000724436,0.5)(0.0000776247,0.5)(0.0000831764,0.5)(0.0000891251,0.5)(0.0000954993,0.5)(0.000102329,0.5)(0.000109648,0.5)(0.00011749,0.5)(0.000125893,0.5)(0.000134896,0.5)(0.000144544,0.5)(0.000154882,0.5)(0.000165959,0.5)(0.000177828,0.5)(0.000190546,0.5)(0.000204174,0.5)(0.000218776,0.5)(0.000234423,0.5)(0.000251189,0.5)(0.000269153,0.5)(0.000288403,0.5)(0.00030903,0.5)(0.000331131,0.5)(0.000354813,0.5)(0.000380189,0.5)(0.00040738,0.5)(0.000436516,0.5)(0.000467735,0.5)(0.000501187,0.5)(0.000537032,0.5)(0.00057544,0.5)(0.000616595,0.5)(0.000660693,0.5)(0.000707946,0.5)(0.000758578,0.5)(0.000812831,0.5)(0.000870964,0.5)(0.000933254,0.5)(0.001,0.5)(0.00107152,0.5)(0.00114815,0.5)(0.00123027,0.5)(0.00131826,0.5)(0.00141254,0.5)(0.00151356,0.5)(0.00162181,0.5)(0.0017378,0.5)(0.00186209,0.5)(0.00199526,0.5)(0.00213796,0.5)(0.00229087,0.5)(0.00245471,0.5)(0.00263027,0.5)(0.00281838,0.5)(0.00301995,0.5)(0.00323594,0.5)(0.00346737,0.5)(0.00371535,0.5)(0.00398107,0.5)(0.0042658,0.5)(0.00457088,0.5)(0.00489779,0.5)(0.00524807,0.5)(0.00562341,0.5)(0.0060256,0.5)(0.00645654,0.5)(0.00691831,0.5)(0.0074131,0.5)(0.00794328,0.5)(0.00851138,0.5)(0.00912011,0.5)(0.00977237,0.5)(0.0104713,0.5)(0.0112202,0.5)(0.0120226,0.5)(0.0128825,0.5)(0.0138038,0.5)(0.0147911,0.5)(0.0158489,0.5)(0.0169824,0.5)(0.018197,0.5)(0.0194984,0.5)(0.020893,0.5)(0.0223872,0.5)(0.0239883,0.5)(0.025704,0.5)(0.0275423,0.5)(0.0295121,0.5)(0.0316228,0.5)(0.0338844,0.5)(0.0363078,0.499999)(0.0389045,0.499999)(0.0416869,0.499999)(0.0446684,0.499999)(0.047863,0.499999)(0.0512861,0.499999)(0.0549541,0.499999)(0.0588844,0.499999)(0.0630957,0.499999)(0.0676083,0.499999)(0.0724436,0.499999)(0.0776247,0.499999)(0.0831764,0.499999)(0.0891251,0.499999)(0.0954993,0.499999)(0.102329,0.499999)(0.109648,0.499998)(0.11749,0.499998)(0.125893,0.499998)(0.134896,0.499998)(0.144544,0.499998)(0.154882,0.499998)(0.165959,0.499998)(0.177828,0.499997)(0.190546,0.499997)(0.204174,0.499997)(0.218776,0.499997)(0.234423,0.499997)(0.251189,0.499996)(0.269153,0.499996)(0.288403,0.499996)(0.30903,0.499996)(0.331131,0.499995)(0.354813,0.499995)(0.380189,0.499995)(0.40738,0.499994)(0.436516,0.499994)(0.467735,0.499993)(0.501187,0.499993)(0.537032,0.499992)(0.57544,0.499992)(0.616595,0.499991)(0.660693,0.499991)(0.707946,0.49999)(0.758578,0.499989)(0.812831,0.499988)(0.870964,0.499988)(0.933254,0.499987)(1.,0.499986)(1.07152,0.499985)(1.14815,0.499984)(1.23027,0.499983)(1.31826,0.499981)(1.41254,0.49998)(1.51356,0.499979)(1.62181,0.499977)(1.7378,0.499975)(1.86209,0.499974)(1.99526,0.499972)(2.13796,0.49997)(2.29087,0.499968)(2.45471,0.499965)(2.63027,0.499963)(2.81838,0.49996)(3.01995,0.499957)(3.23594,0.499954)(3.46737,0.499951)(3.71535,0.499947)(3.98107,0.499944)(4.2658,0.49994)(4.57088,0.499935)(4.89779,0.499931)(5.24807,0.499926)(5.62341,0.49992)(6.0256,0.499915)(6.45654,0.499908)(6.91831,0.499902)(7.4131,0.499895)(7.94328,0.499887)(8.51138,0.499879)(9.12011,0.499871)(9.77237,0.499862)(10.4713,0.499852)(11.2202,0.499841)(12.0226,0.49983)(12.8825,0.499817)(13.8038,0.499804)(
14.7911,0.49979)(15.8489,0.499775)(16.9824,0.499759)(18.197,0.499742)(19.4984,0.499724)(20.893,0.499704)(22.3872,0.499683)(23.9883,0.49966)(25.704,0.499636)(27.5423,0.49961)(29.5121,0.499582)(31.6228,0.499552)(33.8844,0.49952)(36.3078,0.499486)(38.9045,0.499449)(41.6869,0.499409)(44.6684,0.499367)(47.863,0.499322)(51.2861,0.499274)(54.9541,0.499222)(58.8844,0.499166)(63.0957,0.499106)(67.6083,0.499043)(72.4436,0.498974)(77.6247,0.498901)(83.1764,0.498822)(89.1251,0.498738)(95.4993,0.498648)(102.329,0.498552)(109.648,0.498448)(117.49,0.498337)(125.893,0.498219)(134.896,0.498092)(144.544,0.497955)(154.882,0.49781)(165.959,0.497653)(177.828,0.497486)(190.546,0.497306)(204.174,0.497114)(218.776,0.496909)(234.423,0.496688)(251.189,0.496452)(269.153,0.4962)(288.403,0.495929)(309.03,0.495639)(331.131,0.495329)(354.813,0.494996)(380.189,0.49464)(407.38,0.494259)(436.516,0.493851)(467.735,0.493414)(501.187,0.492946)(537.032,0.492446)(575.44,0.49191)(616.595,0.491336)(660.693,0.490722)(707.946,0.490065)(758.578,0.489362)(812.831,0.48861)(870.964,0.487806)(933.254,0.486945)(1000.,0.486024)(1071.52,0.48504)(1148.15,0.483987)(1230.27,0.482862)(1318.26,0.481659)(1412.54,0.480373)(1513.56,0.478999)(1621.81,0.47753)(1737.8,0.475962)(1862.09,0.474288)(1995.26,0.472499)(2137.96,0.470591)(2290.87,0.468554)(2454.71,0.466381)(2630.27,0.464064)(2818.38,0.461593)(3019.95,0.45896)(3235.94,0.456155)(3467.37,0.453168)(3715.35,0.449988)(3981.07,0.446604)(4265.8,0.443006)(4570.88,0.439181)(4897.79,0.435117)(5248.07,0.430803)(5623.41,0.426225)(6025.6,0.421371)(6456.54,0.416227)(6918.31,0.410781)(7413.1,0.40502)(7943.28,0.398929)(8511.38,0.392497)(9120.11,0.38571)(9772.37,0.378556)(10471.3,0.371024)(11220.2,0.363103)(12022.6,0.354782)(12882.5,0.346052)(13803.8,0.336907)(14791.1,0.327338)(15848.9,0.317343)(16982.4,0.306919)(18197.,0.296065)(19498.4,0.284782)(20893.,0.281813)(22387.2,0.281813)(23988.3,0.281813)(25704.,0.281813)(27542.3,0.281814)(29512.1,0.281814)(31622.8,0.281814)(33884.4,0.281814)(36307.8,0.281814)(38904.5,0.281815)(41686.9,0.281815)(44668.4,0.281815)(47863.,0.281815)(51286.1,0.281815)(54954.1,0.281815)(58884.4,0.281815)(63095.7,0.281815)(67608.3,0.281815)(72443.6,0.281815)(77624.7,0.281816)(83176.4,0.281816)(89125.1,0.281816)(95499.3,0.281816)(102329.,0.281816)(109648.,0.281816)(117490.,0.281816)(125893.,0.281816)(134896.,0.281816)(144544.,0.281816)(154882.,0.281816)(165959.,0.281816)(177828.,0.281816)(190546.,0.281816)(204174.,0.281816)(218776.,0.281816)(234423.,0.281816)(251189.,0.281816)(269153.,0.281816)(288403.,0.281816)(309030.,0.281816)(331131.,0.281816)(354813.,0.281816)(380189.,0.281816)(407380.,0.281816)(436516.,0.281816)(467735.,0.281816)(501187.,0.281816)(537032.,0.281816)(575440.,0.281816)(616595.,0.281816)(660693.,0.281816)(707946.,0.281816)(758578.,0.281816)(812831.,0.281816)(870964.,0.281816)(933254.,0.281816)(1.e6,0.281816)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.381667)(1.07152e-6,0.381666)(1.14815e-6,0.381666)(1.23027e-6,0.381665)(1.31826e-6,0.381664)(1.41254e-6,0.381663)(1.51356e-6,0.381662)(1.62181e-6,0.381661)(1.7378e-6,0.38166)(1.86209e-6,0.381659)(1.99526e-6,0.381658)(2.13796e-6,0.381657)(2.29087e-6,0.381655)(2.45471e-6,0.381654)(2.63027e-6,0.381652)(2.81838e-6,0.381651)(3.01995e-6,0.381649)(3.23594e-6,0.381647)(3.46737e-6,0.381645)(3.71535e-6,0.381643)(3.98107e-6,0.38164)(4.2658e-6,0.381638)(4.57088e-6,0.381635)(4.89779e-6,0.381632)(5.24807e-6,0.381629)(5.62341e-6,0.381625)(6.0256e-6,0.381622)(6.45654e-6,0.381618)(6.91831e-6,0.381614)(7.4131e-6,0.381609)(7.94328e-6,0.381605)(8.51138e-6,0.3816)(9.12011e-6,0.381594)(9.77237e-6,0.381588)(0.0000104713,0.381582)(0.0000112202,0.381575)(0.0000120226,0.381568)(0.0000128825,0.38156)(0.0000138038,0.381552)(0.0000147911,0.381543)(0.0000158489,0.381534)(0.0000169824,0.381524)(0.000018197,0.381513)(0.0000194984,0.381501)(0.000020893,0.381489)(0.0000223872,0.381475)(0.0000239883,0.381461)(0.000025704,0.381445)(0.0000275423,0.381429)(0.0000295121,0.381411)(0.0000316228,0.381392)(0.0000338844,0.381372)(0.0000363078,0.38135)(0.0000389045,0.381327)(0.0000416869,0.381302)(0.0000446684,0.381276)(0.000047863,0.381247)(0.0000512861,0.381216)(0.0000549541,0.381183)(0.0000588844,0.381148)(0.0000630957,0.38111)(0.0000676083,0.38107)(0.0000724436,0.381027)(0.0000776247,0.38098)(0.0000831764,0.380931)(0.0000891251,0.380878)(0.0000954993,0.380821)(0.000102329,0.380759)(0.000109648,0.380694)(0.00011749,0.380624)(0.000125893,0.380549)(0.000134896,0.380468)(0.000144544,0.380382)(0.000154882,0.38029)(0.000165959,0.380191)(0.000177828,0.380085)(0.000190546,0.379972)(0.000204174,0.37985)(0.000218776,0.37972)(0.000234423,0.379581)(0.000251189,0.379431)(0.000269153,0.379271)(0.000288403,0.3791)(0.00030903,0.378917)(0.000331131,0.37872)(0.000354813,0.37851)(0.000380189,0.378285)(0.00040738,0.378044)(0.000436516,0.377786)(0.000467735,0.37751)(0.000501187,0.377214)(0.000537032,0.376897)(0.00057544,0.376559)(0.000616595,0.376196)(0.000660693,0.375808)(0.000707946,0.375393)(0.000758578,0.374948)(0.000812831,0.374473)(0.000870964,0.373964)(0.000933254,0.37342)(0.001,0.372839)(0.00107152,0.372217)(0.00114815,0.371552)(0.00123027,0.370841)(0.00131826,0.370081)(0.00141254,0.369269)(0.00151356,0.368402)(0.00162181,0.367475)(0.0017378,0.366485)(0.00186209,0.365428)(0.00199526,0.3643)(0.00213796,0.363096)(0.00229087,0.361812)(0.00245471,0.360442)(0.00263027,0.358982)(0.00281838,0.357425)(0.00301995,0.355767)(0.00323594,0.354)(0.00346737,0.35212)(0.00371535,0.350119)(0.00398107,0.347991)(0.0042658,0.345729)(0.00457088,0.343326)(0.00489779,0.340774)(0.00524807,0.338066)(0.00562341,0.335194)(0.0060256,0.332151)(0.00645654,0.328928)(0.00691831,0.325526)(0.0074131,0.321997)(0.00794328,0.318358)(0.00851138,0.314616)(0.00912011,0.310778)(0.00977237,0.306853)(0.0104713,0.302851)(0.0112202,0.298785)(0.0120226,0.29467)(0.0128825,0.290521)(0.0138038,0.288627)(0.0147911,0.288627)(0.0158489,0.288627)(0.0169824,0.288627)(0.018197,0.288627)(0.0194984,0.288627)(0.020893,0.288627)(0.0223872,0.288627)(0.0239883,0.288627)(0.025704,0.288627)(0.0275423,0.288627)(0.0295121,0.288627)(0.0316228,0.288627)(0.0338844,0.288627)(0.0363078,0.288627)(0.0389045,0.288627)(0.0416869,0.288627)(0.0446684,0.288627)(0.047863,0.288627)(0.0512861,0.288627)(0.0549541,0.288627)(0.0588844,0.288627)(0.0630957,0.288627)(0.0676083,0.288627)(0.0724436,0.288627)(0.0776247,0.288627)(0.0831764,0.288627)(0.0891251,0.288627)(0.0954993,0.288627)(0.102329,0.288627)(0.109648,0.288627)(0.11749,0.288627)(0.125893,0.288627)(0.134896,0.288627)(0.144544,0.288626)(0.154882,0.288626)(0.165959,0.288626)(0.177828,0.288626)(0.190546,0.288626)(0.204174,0.288626)(0.218776,0.288626)(0.234423,0.288626)(0.251189,0.288626)(0.269153,0.288626)(0.288403,0.288626)(0.30903,0.288626)(0.331131,0.288626)(0.354813,0.288625)(0.380189,0.288625)(0.40738,0.288625)(0.436516,0.288625)(0.467735,0.288625)(0.501187,0.288625)(0.537032,0.288625)(0.57544,0.288624)(0.616595,0.288624)(0.660693,0.288624)(0.707946,0.288624)(0.758578,0.288624)(0.812831,
0.288623)(0.870964,0.288623)(0.933254,0.288623)(1.,0.288622)(1.07152,0.288622)(1.14815,0.288622)(1.23027,0.288621)(1.31826,0.288621)(1.41254,0.288621)(1.51356,0.28862)(1.62181,0.28862)(1.7378,0.288619)(1.86209,0.288619)(1.99526,0.288618)(2.13796,0.288617)(2.29087,0.288617)(2.45471,0.288616)(2.63027,0.288615)(2.81838,0.288614)(3.01995,0.288613)(3.23594,0.288612)(3.46737,0.288611)(3.71535,0.28861)(3.98107,0.288609)(4.2658,0.288607)(4.57088,0.288606)(4.89779,0.288604)(5.24807,0.288603)(5.62341,0.288601)(6.0256,0.288599)(6.45654,0.288597)(6.91831,0.288595)(7.4131,0.288593)(7.94328,0.28859)(8.51138,0.288588)(9.12011,0.288585)(9.77237,0.288582)(10.4713,0.288579)(11.2202,0.288575)(12.0226,0.288572)(12.8825,0.288568)(13.8038,0.288563)(14.7911,0.288559)(15.8489,0.288554)(16.9824,0.288549)(18.197,0.288543)(19.4984,0.288537)(20.893,0.28853)(22.3872,0.288524)(23.9883,0.288516)(25.704,0.288508)(27.5423,0.2885)(29.5121,0.288491)(31.6228,0.288481)(33.8844,0.28847)(36.3078,0.288459)(38.9045,0.288447)(41.6869,0.288434)(44.6684,0.288421)(47.863,0.288406)(51.2861,0.28839)(54.9541,0.288373)(58.8844,0.288355)(63.0957,0.288335)(67.6083,0.288315)(72.4436,0.288292)(77.6247,0.288268)(83.1764,0.288243)(89.1251,0.288215)(95.4993,0.288186)(102.329,0.288154)(109.648,0.28812)(117.49,0.288084)(125.893,0.288046)(134.896,0.288004)(144.544,0.28796)(154.882,0.287912)(165.959,0.287861)(177.828,0.287806)(190.546,0.287748)(204.174,0.287685)(218.776,0.287618)(234.423,0.287546)(251.189,0.287468)(269.153,0.287386)(288.403,0.287297)(309.03,0.287203)(331.131,0.287101)(354.813,0.286993)(380.189,0.286876)(407.38,0.286752)(436.516,0.286618)(467.735,0.286475)(501.187,0.286322)(537.032,0.286158)(575.44,0.285983)(616.595,0.285795)(660.693,0.285595)(707.946,0.28538)(758.578,0.285149)(812.831,0.284903)(870.964,0.284639)(933.254,0.284357)(1000.,0.284056)(1071.52,0.283733)(1148.15,0.283388)(1230.27,0.283018)(1318.26,0.282623)(1412.54,0.282201)(1513.56,0.28175)(1621.81,0.281284)(1737.8,0.280813)(1862.09,0.28031)(1995.26,0.279772)(2137.96,0.279197)(2290.87,0.278583)(2454.71,0.277927)(2630.27,0.277226)(2818.38,0.276477)(3019.95,0.275678)(3235.94,0.274824)(3467.37,0.273914)(3715.35,0.272942)(3981.07,0.271906)(4265.8,0.2708)(4570.88,0.269622)(4897.79,0.268366)(5248.07,0.267028)(5623.41,0.265603)(6025.6,0.264086)(6456.54,0.262509)(6918.31,0.260944)(7413.1,0.259276)(7943.28,0.257498)(8511.38,0.255604)(9120.11,0.253588)(9772.37,0.251442)(10471.3,0.249203)(11220.2,0.246982)(12022.6,0.244612)(12882.5,0.242084)(13803.8,0.239422)(14791.1,0.236776)(15848.9,0.233943)(16982.4,0.231013)(18197.,0.227995)(19498.4,0.224865)(20893.,0.221623)(22387.2,0.218291)(23988.3,0.21484)(25704.,0.211137)(27542.3,0.207133)(29512.1,0.202818)(31622.8,0.198184)(33884.4,0.193226)(36307.8,0.18794)(38904.5,0.182328)(41686.9,0.176393)(44668.4,0.170141)(47863.,0.163584)(51286.1,0.156737)(54954.1,0.149619)(58884.4,0.142252)(63095.7,0.134663)(67608.3,0.126883)(72443.6,0.118943)(77624.7,0.110879)(83176.4,0.102731)(89125.1,0.094536)(95499.3,0.0863353)(102329.,0.0794201)(109648.,0.0794202)(117490.,0.0794202)(125893.,0.0794202)(134896.,0.0794202)(144544.,0.0794203)(154882.,0.0794203)(165959.,0.0794203)(177828.,0.0794203)(190546.,0.0794203)(204174.,0.0794203)(218776.,0.0794204)(234423.,0.0794204)(251189.,0.0794204)(269153.,0.0794204)(288403.,0.0794204)(309030.,0.0794204)(331131.,0.0794204)(354813.,0.0794204)(380189.,0.0794205)(407380.,0.0794205)(436516.,0.0794205)(467735.,0.0794205)(501187.,0.0794205)(537032.,0.0794205)(575440.,0.0794205)(616595.,0.0794205)(660693.,0.0794205)(707946.,0.0794205)(758578.,0.0794205)(812831.,0.0794205)(870964.,0.0794205)(933254.,0.0794205)(1.e6,0.0794205)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.190969)(1.07152e-6,0.190969)(1.14815e-6,0.190968)(1.23027e-6,0.190967)(1.31826e-6,0.190966)(1.41254e-6,0.190965)(1.51356e-6,0.190964)(1.62181e-6,0.190963)(1.7378e-6,0.190962)(1.86209e-6,0.19096)(1.99526e-6,0.190959)(2.13796e-6,0.190958)(2.29087e-6,0.190956)(2.45471e-6,0.190954)(2.63027e-6,0.190953)(2.81838e-6,0.190951)(3.01995e-6,0.190949)(3.23594e-6,0.190946)(3.46737e-6,0.190944)(3.71535e-6,0.190941)(3.98107e-6,0.190939)(4.2658e-6,0.190936)(4.57088e-6,0.190933)(4.89779e-6,0.190929)(5.24807e-6,0.190926)(5.62341e-6,0.190922)(6.0256e-6,0.190918)(6.45654e-6,0.190913)(6.91831e-6,0.190909)(7.4131e-6,0.190904)(7.94328e-6,0.190898)(8.51138e-6,0.190892)(9.12011e-6,0.190886)(9.77237e-6,0.190879)(0.0000104713,0.190872)(0.0000112202,0.190864)(0.0000120226,0.190856)(0.0000128825,0.190847)(0.0000138038,0.190838)(0.0000147911,0.190828)(0.0000158489,0.190817)(0.0000169824,0.190805)(0.000018197,0.190793)(0.0000194984,0.19078)(0.000020893,0.190765)(0.0000223872,0.19075)(0.0000239883,0.190734)(0.000025704,0.190716)(0.0000275423,0.190697)(0.0000295121,0.190677)(0.0000316228,0.190656)(0.0000338844,0.190632)(0.0000363078,0.190608)(0.0000389045,0.190581)(0.0000416869,0.190553)(0.0000446684,0.190522)(0.000047863,0.190489)(0.0000512861,0.190454)(0.0000549541,0.190417)(0.0000588844,0.190377)(0.0000630957,0.190334)(0.0000676083,0.190288)(0.0000724436,0.190238)(0.0000776247,0.190185)(0.0000831764,0.190129)(0.0000891251,0.190068)(0.0000954993,0.190003)(0.000102329,0.189933)(0.000109648,0.189859)(0.00011749,0.189779)(0.000125893,0.189693)(0.000134896,0.189602)(0.000144544,0.189503)(0.000154882,0.189398)(0.000165959,0.189286)(0.000177828,0.189165)(0.000190546,0.189036)(0.000204174,0.188898)(0.000218776,0.18875)(0.000234423,0.188592)(0.000251189,0.188423)(0.000269153,0.188241)(0.000288403,0.188047)(0.00030903,0.187839)(0.000331131,0.187617)(0.000354813,0.187379)(0.000380189,0.187124)(0.00040738,0.187088)(0.000436516,0.187088)(0.000467735,0.187088)(0.000501187,0.187088)(0.000537032,0.187088)(0.00057544,0.187088)(0.000616595,0.187088)(0.000660693,0.187088)(0.000707946,0.187088)(0.000758578,0.187088)(0.000812831,0.187088)(0.000870964,0.187088)(0.000933254,0.187088)(0.001,0.187088)(0.00107152,0.187088)(0.00114815,0.187088)(0.00123027,0.187088)(0.00131826,0.187088)(0.00141254,0.187088)(0.00151356,0.187088)(0.00162181,0.187088)(0.0017378,0.187088)(0.00186209,0.187088)(0.00199526,0.187088)(0.00213796,0.187088)(0.00229087,0.187088)(0.00245471,0.187088)(0.00263027,0.187088)(0.00281838,0.187088)(0.00301995,0.187088)(0.00323594,0.187088)(0.00346737,0.187088)(0.00371535,0.187088)(0.00398107,0.187088)(0.0042658,0.187088)(0.00457088,0.187088)(0.00489779,0.187088)(0.00524807,0.187088)(0.00562341,0.187088)(0.0060256,0.187088)(0.00645654,0.187088)(0.00691831,0.187088)(0.0074131,0.187088)(0.00794328,0.187088)(0.00851138,0.187088)(0.00912011,0.187088)(0.00977237,0.187088)(0.0104713,0.187088)(0.0112202,0.187088)(0.0120226,0.187088)(0.0128825,0.187088)(0.0138038,0.187088)(0.0147911,0.187088)(0.0158489,0.187088)(0.0169824,0.187088)(0.018197,0.187088)(0.0194984,0.187088)(0.020893,0.187088)(0.0223872,0.187088)(0.0239883,0.187088)(0.025704,0.187088)(0.0275423,0.187088)(0.0295121,0.187088)(0.0316228,0.187088)(0.0338844,0.187088)(0.0363078,0.187088)(0.0389045,0.187087)(0.0416869,0.187087)(0.0446684,0.187087)(0.047863,0.187087)(0.0512861,0.187087)(0.0549541,0.187087)(0.0588844,0.187087)(0.0630957,0.187087)(0.0676083,0.187087)(0.0724436,0.187087)(0.0776247,0.187087)(0.0831764,0.187087)(0.0891251,0.187087)(0.0954993,0.187087)(0.102329,0.187087)(0.109648,0.187087)(0.11749,0.187087)(0.125893,0.187087)(0.134896,0.187087)(0.144544,0.187086)(0.154882,0.187086)(0.165959,0.187086)(0.177828,0.187086)(0.190546,0.187086)(0.204174,0.187086)(0.218776,0.187086)(0.234423,0.187086)(0.251189,0.187085)(0.269153,0.187085)(0.288403,0.187085)(0.30903,0.187085)(0.331131,0.187085)(0.354813,0.187084)(0.380189,0.187084)(0.40738,0.187084)(0.436516,0.187084)(0.467735,0.187083)(0.501187,0.187083)(0.537032,0.187083)(0.57544,0.187082)(0.616595,0.187082)(0.660693,0.187081)(0.707946,0.187081)(0.
758578,0.18708)(0.812831,0.18708)(0.870964,0.187079)(0.933254,0.187079)(1.,0.187078)(1.07152,0.187077)(1.14815,0.187077)(1.23027,0.187076)(1.31826,0.187075)(1.41254,0.187074)(1.51356,0.187073)(1.62181,0.187072)(1.7378,0.187071)(1.86209,0.18707)(1.99526,0.187068)(2.13796,0.187067)(2.29087,0.187066)(2.45471,0.187064)(2.63027,0.187062)(2.81838,0.18706)(3.01995,0.187059)(3.23594,0.187056)(3.46737,0.187054)(3.71535,0.187052)(3.98107,0.187049)(4.2658,0.187046)(4.57088,0.187043)(4.89779,0.18704)(5.24807,0.187037)(5.62341,0.187033)(6.0256,0.187029)(6.45654,0.187025)(6.91831,0.187021)(7.4131,0.187016)(7.94328,0.187011)(8.51138,0.187005)(9.12011,0.186999)(9.77237,0.186993)(10.4713,0.186986)(11.2202,0.186979)(12.0226,0.186971)(12.8825,0.186963)(13.8038,0.186954)(14.7911,0.186944)(15.8489,0.186934)(16.9824,0.186923)(18.197,0.186911)(19.4984,0.186898)(20.893,0.186885)(22.3872,0.18687)(23.9883,0.186855)(25.704,0.186838)(27.5423,0.18682)(29.5121,0.186801)(31.6228,0.186781)(33.8844,0.186759)(36.3078,0.186735)(38.9045,0.18671)(41.6869,0.186683)(44.6684,0.186654)(47.863,0.186623)(51.2861,0.18659)(54.9541,0.186554)(58.8844,0.186516)(63.0957,0.186476)(67.6083,0.186432)(72.4436,0.186385)(77.6247,0.186335)(83.1764,0.186281)(89.1251,0.186224)(95.4993,0.186162)(102.329,0.186096)(109.648,0.186025)(117.49,0.18595)(125.893,0.185868)(134.896,0.185782)(144.544,0.185689)(154.882,0.185589)(165.959,0.185482)(177.828,0.185368)(190.546,0.185246)(204.174,0.185115)(218.776,0.184975)(234.423,0.184825)(251.189,0.184665)(269.153,0.184493)(288.403,0.184309)(309.03,0.184112)(331.131,0.183901)(354.813,0.183676)(380.189,0.183435)(407.38,0.183177)(436.516,0.182901)(467.735,0.182606)(501.187,0.182291)(537.032,0.181953)(575.44,0.181593)(616.595,0.181207)(660.693,0.180795)(707.946,0.180355)(758.578,0.179885)(812.831,0.179383)(870.964,0.178847)(933.254,0.178275)(1000.,0.177664)(1071.52,0.177013)(1148.15,0.176318)(1230.27,0.175577)(1318.26,0.174787)(1412.54,0.173946)(1513.56,0.17305)(1621.81,0.172096)(1737.8,0.171082)(1862.09,0.170002)(1995.26,0.168855)(2137.96,0.167636)(2290.87,0.166342)(2454.71,0.164969)(2630.27,0.163513)(2818.38,0.161971)(3019.95,0.160337)(3235.94,0.15861)(3467.37,0.156784)(3715.35,0.154856)(3981.07,0.152823)(4265.8,0.15068)(4570.88,0.148425)(4897.79,0.146055)(5248.07,0.143566)(5623.41,0.140958)(6025.6,0.138227)(6456.54,0.135373)(6918.31,0.132395)(7413.1,0.129294)(7943.28,0.12607)(8511.38,0.122726)(9120.11,0.119263)(9772.37,0.115686)(10471.3,0.112001)(11220.2,0.108213)(12022.6,0.104329)(12882.5,0.100359)(13803.8,0.0963125)(14791.1,0.0922011)(15848.9,0.0880373)(16982.4,0.0838349)(18197.,0.0796089)(19498.4,0.0753751)(20893.,0.0711503)(22387.2,0.0669516)(23988.3,0.0627968)(25704.,0.0587036)(27542.3,0.0546896)(29512.1,0.0507718)(31622.8,0.0469668)(33884.4,0.0432896)(36307.8,0.0397544)(38904.5,0.0364296)(41686.9,0.0332646)(44668.4,0.0302661)(47863.,0.0274405)(51286.1,0.0247921)(54954.1,0.0223231)(58884.4,0.0200339)(63095.7,0.0179227)(67608.3,0.0159861)(72443.6,0.0142191)(77624.7,0.0126153)(83176.4,0.0111733)(89125.1,0.00989618)(95499.3,0.00875225)(102329.,0.00773231)(109648.,0.00682673)(117490.,0.00602561)(125893.,0.005319)(134896.,0.00469705)(144544.,0.00416932)(154882.,0.00370588)(165959.,0.00329724)(177828.,0.00294089)(190546.,0.0026374)(204174.,0.00236439)(218776.,0.00213273)(234423.,0.0019238)(251189.,0.00177758)(269153.,0.00177758)(288403.,0.00177758)(309030.,0.00177759)(331131.,0.00177759)(354813.,0.00177759)(380189.,0.00177759)(407380.,0.00177759)(436516.,0.00177759)(467735.,0.00177759)(501187.,0.00177759)(537032.,0.00177759)(575440.,0.00177759)(616595.,0.00177759)(660693.,0.00177759)(707946.,0.00177759)(758578.,0.00177759)(812831.,0.00177759)(870964.,0.00177759)(933254.,0.00177759)(1.e6,0.00177759)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.*10^-6,0.498855)(1.58489*10^-6,0.499258)(2.51188*10^-6,0.499009)(3.98108*10^-6,0.499305)(6.30958*10^-6,0.499555)(0.00001,0.499147)(0.0000158489,0.498589)(0.0000251188,0.498903)(0.0000398108,0.499713)(0.0000630958,0.499295)(0.0001,0.49898)(0.000158489,0.499492)(0.000251188,0.498985)(0.000398108,0.498465)(0.000630958,0.499309)(0.001,0.499025)(0.00158489,0.49906)(0.00251188,0.499248)(0.00398108,0.498084)(0.00630958,0.499519)(0.01,0.498979)(0.0158489,0.498026)(0.0251188,0.498771)(0.0398108,0.497105)(0.0630958,0.49839)(0.1,0.499216)(0.158489,0.499345)(0.251188,0.499408)(0.398108,0.499279)(0.630958,0.499613)(1.,0.499529)(1.58489,0.499266)(2.51188,0.499079)(3.98108,0.499458)(6.30958,0.498763)(10.,0.499272)(15.8489,0.49926)(25.1188,0.498772)(39.8108,0.49878)(63.0958,0.497802)(100.,0.497955)(158.489,0.496942)(251.188,0.49509)(398.108,0.493687)(630.958,0.490274)(1000.,0.485452)(1584.89,0.477289)(2511.88,0.46487)(3981.08,0.445716)(6309.58,0.417672)(10000.,0.375774)(15848.9,0.317602)(25118.8,0.281511)(39810.8,0.281517)(63095.8,0.281521)(100000.,0.281524)(158489.,0.281526)(251188.,0.281527)(398108.,0.281528)(630958.,0.281528)(1.*10^6,0.281528)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.*10^-6,0.380281)(1.58489*10^-6,0.379279)(2.51188*10^-6,0.3796)(3.98108*10^-6,0.380007)(6.30958*10^-6,0.379723)(0.00001,0.379484)(0.0000158489,0.379944)(0.0000251188,0.379246)(0.0000398108,0.379611)(0.0000630958,0.379101)(0.0001,0.378798)(0.000158489,0.378341)(0.000251188,0.377911)(0.000398108,0.37665)(0.000630958,0.374113)(0.001,0.370719)(0.00158489,0.365098)(0.00251188,0.35823)(0.00398108,0.346436)(0.00630958,0.328502)(0.01,0.304279)(0.0158489,0.287893)(0.0251188,0.288029)(0.0398108,0.288065)(0.0630958,0.288283)(0.1,0.287886)(0.158489,0.288365)(0.251188,0.288104)(0.398108,0.288081)(0.630958,0.287452)(1.,0.288005)(1.58489,0.28805)(2.51188,0.28802)(3.98108,0.288038)(6.30958,0.288096)(10.,0.287778)(15.8489,0.287835)(25.1188,0.287797)(39.8108,0.287815)(63.0958,0.287479)(100.,0.287676)(158.489,0.287645)(251.188,0.286962)(398.108,0.285994)(630.958,0.285319)(1000.,0.283661)(1584.89,0.281434)(2511.88,0.277047)(3981.08,0.271665)(6309.58,0.262775)(10000.,0.250407)(15848.9,0.233572)(25118.8,0.212387)(39810.8,0.180446)(63095.8,0.134809)(100000.,0.0792581)(158489.,0.0792592)(251188.,0.0792597)(398108.,0.0792601)(630958.,0.0792604)(1.*10^6,0.0792606)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.*10^-6,0.185693)(1.58489*10^-6,0.18629)(2.51188*10^-6,0.184827)(3.98108*10^-6,0.185897)(6.30958*10^-6,0.186586)(0.00001,0.185079)(0.0000158489,0.185607)(0.0000251188,0.185416)(0.0000398108,0.185941)(0.0000630958,0.18647)(0.0001,0.183842)(0.000158489,0.185425)(0.000251188,0.185178)(0.000398108,0.184912)(0.000630958,0.185627)(0.001,0.185842)(0.00158489,0.184748)(0.00251188,0.186016)(0.00398108,0.184769)(0.00630958,0.185406)(0.01,0.185339)(0.0158489,0.18522)(0.0251188,0.185924)(0.0398108,0.186362)(0.0630958,0.185336)(0.1,0.183959)(0.158489,0.1854)(0.251188,0.184598)(0.398108,0.185823)(0.630958,0.185572)(1.,0.185033)(1.58489,0.184185)(2.51188,0.185262)(3.98108,0.184967)(6.30958,0.185853)(10.,0.18548)(15.8489,0.185458)(25.1188,0.184363)(39.8108,0.184928)(63.0958,0.184984)(100.,0.184752)(158.489,0.183526)(251.188,0.183427)(398.108,0.181402)(630.958,0.178451)(1000.,0.175012)(1584.89,0.170679)(2511.88,0.163087)(3981.08,0.151467)(6309.58,0.13541)(10000.,0.113451)(15848.9,0.087625)(25118.8,0.0596921)(39810.8,0.0354266)(63095.8,0.0178248)(100000.,0.00800021)(158489.,0.00356703)(251188.,0.00176859)(398108.,0.00176861)(630958.,0.00176863)(1.*10^6,0.00176863)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTMGsemi1.tex <==
\tikzsetnextfilename{plotSTMGsemi1}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\overline{\mathcal{M}}_{\mu}^\mathrm{s})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.35852)(1.07152e-6,0.35852)(1.14815e-6,0.35852)(1.23027e-6,0.35852)(1.31826e-6,0.35852)(1.41254e-6,0.35852)(1.51356e-6,0.35852)(1.62181e-6,0.35852)(1.7378e-6,0.35852)(1.86209e-6,0.35852)(1.99526e-6,0.35852)(2.13796e-6,0.35852)(2.29087e-6,0.358521)(2.45471e-6,0.358521)(2.63027e-6,0.358521)(2.81838e-6,0.358521)(3.01995e-6,0.358521)(3.23594e-6,0.358521)(3.46737e-6,0.358521)(3.71535e-6,0.358522)(3.98107e-6,0.358522)(4.2658e-6,0.358522)(4.57088e-6,0.358522)(4.89779e-6,0.358522)(5.24807e-6,0.358523)(5.62341e-6,0.358523)(6.0256e-6,0.358523)(6.45654e-6,0.358524)(6.91831e-6,0.358524)(7.4131e-6,0.358524)(7.94328e-6,0.358525)(8.51138e-6,0.358525)(9.12011e-6,0.358525)(9.77237e-6,0.358526)(0.0000104713,0.358526)(0.0000112202,0.358527)(0.0000120226,0.358527)(0.0000128825,0.358528)(0.0000138038,0.358529)(0.0000147911,0.358529)(0.0000158489,0.35853)(0.0000169824,0.358531)(0.000018197,0.358532)(0.0000194984,0.358533)(0.000020893,0.358534)(0.0000223872,0.358535)(0.0000239883,0.358536)(0.000025704,0.358537)(0.0000275423,0.358538)(0.0000295121,0.35854)(0.0000316228,0.358541)(0.0000338844,0.358543)(0.0000363078,0.358545)(0.0000389045,0.358547)(0.0000416869,0.358549)(0.0000446684,0.358551)(0.000047863,0.358553)(0.0000512861,0.358555)(0.0000549541,0.358558)(0.0000588844,0.358561)(0.0000630957,0.358564)(0.0000676083,0.358567)(0.0000724436,0.35857)(0.0000776247,0.358574)(0.0000831764,0.358578)(0.0000891251,0.358582)(0.0000954993,0.358587)(0.000102329,0.358592)(0.000109648,0.358597)(0.00011749,0.358602)(0.000125893,0.358608)(0.000134896,0.358615)(0.000144544,0.358621)(0.000154882,0.358629)(0.000165959,0.358637)(0.000177828,0.358645)(0.000190546,0.358654)(0.000204174,0.358664)(0.000218776,0.358674)(0.000234423,0.358685)(0.000251189,0.358697)(0.000269153,0.35871)(0.000288403,0.358723)(0.00030903,0.358738)(0.000331131,0.358754)(0.000354813,0.35877)(0.000380189,0.358788)(0.00040738,0.358807)(0.000436516,0.358828)(0.000467735,0.35885)(0.000501187,0.358874)(0.000537032,0.358899)(0.00057544,0.358926)(0.000616595,0.358955)(0.000660693,0.358986)(0.000707946,0.359019)(0.000758578,0.359055)(0.000812831,0.359093)(0.000870964,0.359134)(0.000933254,0.359178)(0.001,0.359225)(0.00107152,0.359275)(0.00114815,0.359329)(0.00123027,0.359386)(0.00131826,0.359448)(0.00141254,0.359514)(0.00151356,0.359584)(0.00162181,0.35966)(0.0017378,0.359741)(0.00186209,0.359827)(0.00199526,0.35992)(0.00213796,0.360019)(0.00229087,0.360125)(0.00245471,0.360238)(0.00263027,0.360359)(0.00281838,0.360488)(0.00301995,0.360626)(0.00323594,0.360774)(0.00346737,0.360932)(0.00371535,0.361101)(0.00398107,0.361281)(0.0042658,0.361473)(0.00457088,0.361678)(0.00489779,0.361897)(0.00524807,0.36213)(0.00562341,0.362378)(0.0060256,0.362643)(0.00645654,0.362925)(0.00691831,0.363224)(0.0074131,0.363543)(0.00794328,0.363881)(0.00851138,0.364239)(0.00912011,0.364619)(0.00977237,0.365023)(0.0104713,0.365457)(0.0112202,0.365919)(0.0120226,0.366408)(0.0128825,0.366927)(0.0138038,0.367477)(0.0147911,0.368059)(0.0158489,0.368674)(0.0169824,0.369324)(0.018197,0.370009)(0.0194984,0.370732)(0.020893,0.371492)(0.0223872,0.372291)(0.0239883,0.37313)(0.025704,0.374008)(0.0275423,0.374926)(0.0295121,0.375884)(0.0316228,0.37688)(0.0338844,0.377915)(0.0363078,0.378986)(0.0389045,0.380091)(0.0416869,0.381227)(0.0446684,0.38239)(0.047863,0.383577)(0.0512861,0.38478)(0.0549541,0.385993)(0.0588844,0.387209)(0.0630957,0.388417)(0.0676083,0.389608)(0.0724436,0.390769)(0.0776247,0.391886)(0.0831764,0.392945)(0.0891251,0.393928)(0.0954993,0.394817)(0.102329,0.395594)(0.109648,0.396238)(0.11749,0.396727)(0.125893,0.39704)(0.134896,0.397156)(0.144544,0.397054)(0.154882,0.396714)(0.165959,0.396119)(0.177828,0.395253)(0.190546,0.394106)(0.204174,0.39267)(0.218776,0.390944)(0.234423,0.38893)(0.251189,0.386637)(0.269153,0.384083)(0.288403,0.381287)(0.30903,0.378278)(0.331131,0.375088)(0.354813,0.371753)(0.380189,0.368313)(0.40738,0.364822)(0.436516,0.361746)(0.467735,0.35923)(0.501187,0.357199)(0.537032,0.355582)(0.57544,0.354311)(0.616595,0.353325)(0.660693,0.35257)(0.707946,0.351999)(0.758578,0.351574)(0.812831,0.
351262)(0.870964,0.351036)(0.933254,0.350881)(1.,0.350779)(1.07152,0.350723)(1.14815,0.350713)(1.23027,0.35076)(1.31826,0.35091)(1.41254,0.35131)(1.51356,0.352247)(1.62181,0.352904)(1.7378,0.353143)(1.86209,0.352979)(1.99526,0.35243)(2.13796,0.351525)(2.29087,0.350823)(2.45471,0.35045)(2.63027,0.350226)(2.81838,0.35009)(3.01995,0.350015)(3.23594,0.349993)(3.46737,0.350022)(3.71535,0.350097)(3.98107,0.350225)(4.2658,0.350398)(4.57088,0.350618)(4.89779,0.350881)(5.24807,0.351181)(5.62341,0.351511)(6.0256,0.351866)(6.45654,0.352235)(6.91831,0.35261)(7.4131,0.352982)(7.94328,0.353347)(8.51138,0.353693)(9.12011,0.354014)(9.77237,0.354305)(10.4713,0.354561)(11.2202,0.354777)(12.0226,0.354955)(12.8825,0.355089)(13.8038,0.355178)(14.7911,0.355229)(15.8489,0.355235)(16.9824,0.355201)(18.197,0.355133)(19.4984,0.355029)(20.893,0.354894)(22.3872,0.354731)(23.9883,0.354545)(25.704,0.35434)(27.5423,0.354118)(29.5121,0.353881)(31.6228,0.353634)(33.8844,0.353385)(36.3078,0.353122)(38.9045,0.352869)(41.6869,0.35261)(44.6684,0.352348)(47.863,0.352094)(51.2861,0.351848)(54.9541,0.351605)(58.8844,0.351366)(63.0957,0.351136)(67.6083,0.350923)(72.4436,0.350714)(77.6247,0.350496)(83.1764,0.350313)(89.1251,0.350119)(95.4993,0.349948)(102.329,0.349759)(109.648,0.349618)(117.49,0.349461)(125.893,0.349293)(134.896,0.349167)(144.544,0.349048)(154.882,0.34893)(165.959,0.348814)(177.828,0.348704)(190.546,0.348601)(204.174,0.348504)(218.776,0.348411)(234.423,0.348318)(251.189,0.348216)(269.153,0.348093)(288.403,0.348067)(309.03,0.348029)(331.131,0.347955)(354.813,0.347815)(380.189,0.347832)(407.38,0.347795)(436.516,0.347634)(467.735,0.347695)(501.187,0.347625)(537.032,0.347561)(575.44,0.347577)(616.595,0.347432)(660.693,0.347515)(707.946,0.347339)(758.578,0.347453)(812.831,0.347301)(870.964,0.347375)(933.254,0.347312)(1000.,0.347231)(1071.52,0.347334)(1148.15,0.347034)(1230.27,0.347269)(1318.26,0.34722)(1412.54,0.34692)(1513.56,0.34724)(1621.81,0.347146)(1737.8,0.346756)(1862.09,0.347166)(1995.26,0.34716)(2137.96,0.346755)(2290.87,0.346927)(2454.71,0.347177)(2630.27,0.347016)(2818.38,0.346465)(3019.95,0.346828)(3235.94,0.347136)(3467.37,0.347031)(3715.35,0.346532)(3981.07,0.346219)(4265.8,0.346882)(4570.88,0.347119)(4897.79,0.346947)(5248.07,0.346386)(5623.41,0.34546)(6025.6,0.346358)(6456.54,0.346938)(6918.31,0.347095)(7413.1,0.346846)(7943.28,0.346212)(8511.38,0.345218)(9120.11,0.344974)(9772.37,0.346106)(10471.3,0.346804)(11220.2,0.347075)(12022.6,0.346935)(12882.5,0.346404)(13803.8,0.345506)(14791.1,0.34427)(15848.9,0.342725)(16982.4,0.343842)(18197.,0.345297)(19498.4,0.346316)(20893.,0.346901)(22387.2,0.347064)(23988.3,0.34682)(25704.,0.346191)(27542.3,0.345202)(29512.1,0.343883)(31622.8,0.342263)(33884.4,0.340376)(36307.8,0.338255)(38904.5,0.337537)(41686.9,0.340161)(44668.4,0.342381)(47863.,0.344177)(51286.1,0.34554)(54954.1,0.346466)(58884.4,0.346961)(63095.7,0.347037)(67608.3,0.34671)(72443.6,0.346002)(77624.7,0.344941)(83176.4,0.343555)(89125.1,0.341876)(95499.3,0.339937)(102329.,0.33777)(109648.,0.33541)(117490.,0.332888)(125893.,0.330235)(134896.,0.32748)(144544.,0.324651)(154882.,0.321774)(165959.,0.31887)(177828.,0.315961)(190546.,0.313065)(204174.,0.310198)(218776.,0.311695)(234423.,0.316051)(251189.,0.320299)(269153.,0.324383)(288403.,0.32825)(309030.,0.331849)(331131.,0.335135)(354813.,0.338068)(380189.,0.340616)(407380.,0.342756)(436516.,0.344469)(467735.,0.345747)(501187.,0.34659)(537032.,0.347003)(575440.,0.347)(616595.,0.346598)(660693.,0.34582)(707946.,0.344694)(758578.,0.343249)(812831.,0.341517)(870964.,0.339532)(933254.,0.337325)(1.e6,0.334931)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.128536)(1.07152e-6,0.128536)(1.14815e-6,0.128536)(1.23027e-6,0.128536)(1.31826e-6,0.128536)(1.41254e-6,0.128537)(1.51356e-6,0.128537)(1.62181e-6,0.128537)(1.7378e-6,0.128537)(1.86209e-6,0.128537)(1.99526e-6,0.128537)(2.13796e-6,0.128537)(2.29087e-6,0.128537)(2.45471e-6,0.128537)(2.63027e-6,0.128537)(2.81838e-6,0.128537)(3.01995e-6,0.128537)(3.23594e-6,0.128537)(3.46737e-6,0.128538)(3.71535e-6,0.128538)(3.98107e-6,0.128538)(4.2658e-6,0.128538)(4.57088e-6,0.128538)(4.89779e-6,0.128538)(5.24807e-6,0.128538)(5.62341e-6,0.128539)(6.0256e-6,0.128539)(6.45654e-6,0.128539)(6.91831e-6,0.128539)(7.4131e-6,0.12854)(7.94328e-6,0.12854)(8.51138e-6,0.12854)(9.12011e-6,0.12854)(9.77237e-6,0.128541)(0.0000104713,0.128541)(0.0000112202,0.128542)(0.0000120226,0.128542)(0.0000128825,0.128542)(0.0000138038,0.128543)(0.0000147911,0.128543)(0.0000158489,0.128544)(0.0000169824,0.128544)(0.000018197,0.128545)(0.0000194984,0.128546)(0.000020893,0.128546)(0.0000223872,0.128547)(0.0000239883,0.128548)(0.000025704,0.128549)(0.0000275423,0.12855)(0.0000295121,0.128551)(0.0000316228,0.128552)(0.0000338844,0.128553)(0.0000363078,0.128554)(0.0000389045,0.128556)(0.0000416869,0.128557)(0.0000446684,0.128559)(0.000047863,0.12856)(0.0000512861,0.128562)(0.0000549541,0.128564)(0.0000588844,0.128566)(0.0000630957,0.128568)(0.0000676083,0.12857)(0.0000724436,0.128573)(0.0000776247,0.128575)(0.0000831764,0.128578)(0.0000891251,0.128581)(0.0000954993,0.128584)(0.000102329,0.128588)(0.000109648,0.128592)(0.00011749,0.128596)(0.000125893,0.1286)(0.000134896,0.128604)(0.000144544,0.128609)(0.000154882,0.128615)(0.000165959,0.12862)(0.000177828,0.128626)(0.000190546,0.128633)(0.000204174,0.12864)(0.000218776,0.128647)(0.000234423,0.128655)(0.000251189,0.128664)(0.000269153,0.128673)(0.000288403,0.128682)(0.00030903,0.128693)(0.000331131,0.128704)(0.000354813,0.128716)(0.000380189,0.128729)(0.00040738,0.128743)(0.000436516,0.128758)(0.000467735,0.128773)(0.000501187,0.12879)(0.000537032,0.128809)(0.00057544,0.128828)(0.000616595,0.128849)(0.000660693,0.128871)(0.000707946,0.128895)(0.000758578,0.128921)(0.000812831,0.128948)(0.000870964,0.128978)(0.000933254,0.129009)(0.001,0.129043)(0.00107152,0.129079)(0.00114815,0.129118)(0.00123027,0.129159)(0.00131826,0.129203)(0.00141254,0.129251)(0.00151356,0.129302)(0.00162181,0.129356)(0.0017378,0.129414)(0.00186209,0.129477)(0.00199526,0.129544)(0.00213796,0.129615)(0.00229087,0.129691)(0.00245471,0.129773)(0.00263027,0.129861)(0.00281838,0.129954)(0.00301995,0.130055)(0.00323594,0.130162)(0.00346737,0.130276)(0.00371535,0.130398)(0.00398107,0.130529)(0.0042658,0.130669)(0.00457088,0.130818)(0.00489779,0.130977)(0.00524807,0.131147)(0.00562341,0.131328)(0.0060256,0.131521)(0.00645654,0.131726)(0.00691831,0.131945)(0.0074131,0.132179)(0.00794328,0.132426)(0.00851138,0.132689)(0.00912011,0.132969)(0.00977237,0.133265)(0.0104713,0.133578)(0.0112202,0.133909)(0.0120226,0.134258)(0.0128825,0.134628)(0.0138038,0.135031)(0.0147911,0.13546)(0.0158489,0.135913)(0.0169824,0.136393)(0.018197,0.136901)(0.0194984,0.137437)(0.020893,0.138002)(0.0223872,0.138597)(0.0239883,0.139223)(0.025704,0.13988)(0.0275423,0.140568)(0.0295121,0.141288)(0.0316228,0.142039)(0.0338844,0.142819)(0.0363078,0.143629)(0.0389045,0.144466)(0.0416869,0.145329)(0.0446684,0.146213)(0.047863,0.147116)(0.0512861,0.148032)(0.0549541,0.148957)(0.0588844,0.149884)(0.0630957,0.150805)(0.0676083,0.151711)(0.0724436,0.152591)(0.0776247,0.153434)(0.0831764,0.154228)(0.0891251,0.154958)(0.0954993,0.155607)(0.102329,0.156161)(0.109648,0.156601)(0.11749,0.15691)(0.125893,0.157068)(0.134896,0.157058)(0.144544,0.156863)(0.154882,0.156467)(0.165959,0.155856)(0.177828,0.15502)(0.190546,0.153951)(0.204174,0.152646)(0.218776,0.151108)(0.234423,0.149344)(0.251189,0.147365)(0.269153,0.145192)(0.288403,0.142847)(0.30903,0.140359)(0.331131,0.13776)(0.354813,0.135085)(0.380189,0.132371)(0.40738,0.129655)(0.436516,0.127071)(0.467735,0.124928)(0.501187,0.123192)(0.537032,0.121804)(0.57544,0.120708)(0.616595,0.119856)(0.660693,0.119202)(0.707946,0.118707)(0.758578,0.118338)(0.
812831,0.118066)(0.870964,0.11787)(0.933254,0.117731)(1.,0.117637)(1.07152,0.117577)(1.14815,0.117547)(1.23027,0.117544)(1.31826,0.117578)(1.41254,0.117679)(1.51356,0.117945)(1.62181,0.118556)(1.7378,0.118987)(1.86209,0.119149)(1.99526,0.119053)(2.13796,0.118711)(2.29087,0.11814)(2.45471,0.117537)(2.63027,0.117184)(2.81838,0.116954)(3.01995,0.116792)(3.23594,0.116677)(3.46737,0.1166)(3.71535,0.11656)(3.98107,0.116556)(4.2658,0.11659)(4.57088,0.116661)(4.89779,0.116769)(5.24807,0.116912)(5.62341,0.117088)(6.0256,0.117294)(6.45654,0.117524)(6.91831,0.117772)(7.4131,0.118033)(7.94328,0.1183)(8.51138,0.118568)(9.12011,0.118828)(9.77237,0.119076)(10.4713,0.119307)(11.2202,0.119517)(12.0226,0.119703)(12.8825,0.11986)(13.8038,0.119986)(14.7911,0.120085)(15.8489,0.120152)(16.9824,0.120188)(18.197,0.120194)(19.4984,0.120174)(20.893,0.120127)(22.3872,0.120054)(23.9883,0.119963)(25.704,0.119853)(27.5423,0.119726)(29.5121,0.119586)(31.6228,0.119434)(33.8844,0.119278)(36.3078,0.119114)(38.9045,0.118942)(41.6869,0.118775)(44.6684,0.118601)(47.863,0.118431)(51.2861,0.118264)(54.9541,0.118098)(58.8844,0.117936)(63.0957,0.117778)(67.6083,0.117625)(72.4436,0.117476)(77.6247,0.117326)(83.1764,0.117196)(89.1251,0.117066)(95.4993,0.116934)(102.329,0.116821)(109.648,0.116702)(117.49,0.116592)(125.893,0.116497)(134.896,0.116394)(144.544,0.116287)(154.882,0.116208)(165.959,0.116133)(177.828,0.116058)(190.546,0.115985)(204.174,0.115916)(218.776,0.11585)(234.423,0.115786)(251.189,0.11572)(269.153,0.115648)(288.403,0.115593)(309.03,0.115569)(331.131,0.115534)(354.813,0.115477)(380.189,0.115398)(407.38,0.115408)(436.516,0.115372)(467.735,0.115278)(501.187,0.115314)(537.032,0.115254)(575.44,0.115233)(616.595,0.115225)(660.693,0.115152)(707.946,0.115186)(758.578,0.115093)(812.831,0.115143)(870.964,0.115065)(933.254,0.115089)(1000.,0.115066)(1071.52,0.114989)(1148.15,0.115071)(1230.27,0.114898)(1318.26,0.115018)(1412.54,0.115003)(1513.56,0.114783)(1621.81,0.115)(1737.8,0.114956)(1862.09,0.114675)(1995.26,0.114949)(2137.96,0.11496)(2290.87,0.114721)(2454.71,0.114788)(2630.27,0.11496)(2818.38,0.114874)(3019.95,0.114542)(3235.94,0.114722)(3467.37,0.114931)(3715.35,0.11488)(3981.07,0.114581)(4265.8,0.114326)(4570.88,0.114758)(4897.79,0.114922)(5248.07,0.114828)(5623.41,0.11449)(6025.6,0.113924)(6456.54,0.114416)(6918.31,0.114796)(7413.1,0.114909)(7943.28,0.114766)(8511.38,0.114382)(9120.11,0.113775)(9772.37,0.113529)(10471.3,0.114254)(11220.2,0.114707)(12022.6,0.114892)(12882.5,0.114818)(13803.8,0.114498)(14791.1,0.11395)(15848.9,0.113192)(16982.4,0.112247)(18197.,0.11281)(19498.4,0.113735)(20893.,0.114389)(22387.2,0.114771)(23988.3,0.114888)(25704.,0.114749)(27542.3,0.114368)(29512.1,0.113763)(31622.8,0.112954)(33884.4,0.111963)(36307.8,0.110814)(38904.5,0.109528)(41686.9,0.108872)(44668.4,0.110499)(47863.,0.111888)(51286.1,0.113022)(54954.1,0.11389)(58884.4,0.114486)(63095.7,0.114812)(67608.3,0.114873)(72443.6,0.114682)(77624.7,0.114252)(83176.4,0.113602)(89125.1,0.112752)(95499.3,0.111726)(102329.,0.110546)(109648.,0.109234)(117490.,0.107815)(125893.,0.106308)(134896.,0.104735)(144544.,0.103115)(154882.,0.101465)(165959.,0.0998004)(177828.,0.0981348)(190546.,0.0964803)(204174.,0.094847)(218776.,0.0932436)(234423.,0.0937353)(251189.,0.0961752)(269153.,0.0985982)(288403.,0.100969)(309030.,0.103249)(331131.,0.105404)(354813.,0.107398)(380189.,0.1092)(407380.,0.110783)(436516.,0.112124)(467735.,0.113207)(501187.,0.114023)(537032.,0.114567)(575440.,0.114841)(616595.,0.114853)(660693.,0.114614)(707946.,0.11414)(758578.,0.11345)(812831.,0.112565)(870964.,0.111507)(933254.,0.110299)(1.e6,0.108965)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933942)(1.07152e-6,0.0933942)(1.14815e-6,0.0933942)(1.23027e-6,0.0933942)(1.31826e-6,0.0933942)(1.41254e-6,0.0933942)(1.51356e-6,0.0933942)(1.62181e-6,0.0933942)(1.7378e-6,0.0933942)(1.86209e-6,0.0933942)(1.99526e-6,0.0933942)(2.13796e-6,0.0933942)(2.29087e-6,0.0933942)(2.45471e-6,0.0933942)(2.63027e-6,0.0933942)(2.81838e-6,0.0933942)(3.01995e-6,0.0933942)(3.23594e-6,0.0933942)(3.46737e-6,0.0933942)(3.71535e-6,0.0933942)(3.98107e-6,0.0933942)(4.2658e-6,0.0933942)(4.57088e-6,0.0933942)(4.89779e-6,0.0933942)(5.24807e-6,0.0933942)(5.62341e-6,0.0933942)(6.0256e-6,0.0933942)(6.45654e-6,0.0933942)(6.91831e-6,0.0933942)(7.4131e-6,0.0933942)(7.94328e-6,0.0933942)(8.51138e-6,0.0933942)(9.12011e-6,0.0933942)(9.77237e-6,0.0933942)(0.0000104713,0.0933942)(0.0000112202,0.0933942)(0.0000120226,0.0933942)(0.0000128825,0.0933942)(0.0000138038,0.0933942)(0.0000147911,0.0933942)(0.0000158489,0.0933942)(0.0000169824,0.0933942)(0.000018197,0.0933942)(0.0000194984,0.0933942)(0.000020893,0.0933942)(0.0000223872,0.0933942)(0.0000239883,0.0933942)(0.000025704,0.0933942)(0.0000275423,0.0933942)(0.0000295121,0.0933942)(0.0000316228,0.0933942)(0.0000338844,0.0933942)(0.0000363078,0.0933942)(0.0000389045,0.0933942)(0.0000416869,0.0933942)(0.0000446684,0.0933942)(0.000047863,0.0933942)(0.0000512861,0.0933942)(0.0000549541,0.0933942)(0.0000588844,0.0933942)(0.0000630957,0.0933942)(0.0000676083,0.0933942)(0.0000724436,0.0933942)(0.0000776247,0.0933942)(0.0000831764,0.0933942)(0.0000891251,0.0933942)(0.0000954993,0.0933942)(0.000102329,0.0933942)(0.000109648,0.0933942)(0.00011749,0.0933942)(0.000125893,0.0933942)(0.000134896,0.0933942)(0.000144544,0.0933942)(0.000154882,0.0933942)(0.000165959,0.0933942)(0.000177828,0.0933942)(0.000190546,0.0933942)(0.000204174,0.0933942)(0.000218776,0.0933942)(0.000234423,0.0933942)(0.000251189,0.0933942)(0.000269153,0.0933942)(0.000288403,0.0933942)(0.00030903,0.0933942)(0.000331131,0.0933942)(0.000354813,0.0933942)(0.000380189,0.0933942)(0.00040738,0.0933942)(0.000436516,0.0933942)(0.000467735,0.0933942)(0.000501187,0.0933942)(0.000537032,0.0933942)(0.00057544,0.0933942)(0.000616595,0.0933942)(0.000660693,0.0933942)(0.000707946,0.0933942)(0.000758578,0.0933942)(0.000812831,0.0933942)(0.000870964,0.0933942)(0.000933254,0.0933942)(0.001,0.0933942)(0.00107152,0.0933942)(0.00114815,0.0933942)(0.00123027,0.0933942)(0.00131826,0.0933942)(0.00141254,0.0933942)(0.00151356,0.0933942)(0.00162181,0.0933942)(0.0017378,0.0933942)(0.00186209,0.0933942)(0.00199526,0.0933942)(0.00213796,0.0933942)(0.00229087,0.0933942)(0.00245471,0.0933942)(0.00263027,0.0933942)(0.00281838,0.0933942)(0.00301995,0.0933942)(0.00323594,0.0933942)(0.00346737,0.0933942)(0.00371535,0.0933942)(0.00398107,0.0933942)(0.0042658,0.0933942)(0.00457088,0.0933942)(0.00489779,0.0933942)(0.00524807,0.0933942)(0.00562341,0.0933942)(0.0060256,0.0933942)(0.00645654,0.0933942)(0.00691831,0.0933942)(0.0074131,0.0933942)(0.00794328,0.0933942)(0.00851138,0.0933942)(0.00912011,0.0933942)(0.00977237,0.0933942)(0.0104713,0.0933942)(0.0112202,0.0933942)(0.0120226,0.0933942)(0.0128825,0.0933942)(0.0138038,0.0933942)(0.0147911,0.0933942)(0.0158489,0.0933941)(0.0169824,0.0933941)(0.018197,0.0933941)(0.0194984,0.0933941)(0.020893,0.0933941)(0.0223872,0.0933941)(0.0239883,0.0933941)(0.025704,0.0933941)(0.0275423,0.0933941)(0.0295121,0.0933941)(0.0316228,0.0933941)(0.0338844,0.0933941)(0.0363078,0.0933941)(0.0389045,0.093394)(0.0416869,0.093394)(0.0446684,0.093394)(0.047863,0.093394)(0.0512861,0.093394)(0.0549541,0.093394)(0.0588844,0.0933939)(0.0630957,0.0933939)(0.0676083,0.0933939)(0.0724436,0.0933939)(0.0776247,0.0933939)(0.0831764,0.0933938)(0.0891251,0.0933938)(0.0954993,0.0933938)(0.102329,0.0933938)(0.109648,0.0933937)(0.11749,0.0933937)(0.125893,0.0933936)(0.134896,0.0933936)(0.144544,0.0933936)(0.154882,0.0933935)(0.165959,0.0933935)(0.177828,0.0933934)(0.190546,0.0933933)(0.204174,0.0933933)(0.218776,0.0933932)(0.234423,0.0933931)(0.251189,0.0933931)(0.269153,0.093393)(0.288403,0.0933929)(0.30903,0.0933928)(0.331131,0.0933927)(0.354813,0.0933926)(0.380189,0.
0933925)(0.40738,0.0933924)(0.436516,0.0933922)(0.467735,0.0933921)(0.501187,0.0933919)(0.537032,0.0933918)(0.57544,0.0933916)(0.616595,0.0933914)(0.660693,0.0933912)(0.707946,0.093391)(0.758578,0.0933908)(0.812831,0.0933905)(0.870964,0.0933902)(0.933254,0.09339)(1.,0.0933897)(1.07152,0.0933893)(1.14815,0.093389)(1.23027,0.0933886)(1.31826,0.0933882)(1.41254,0.0933878)(1.51356,0.0933873)(1.62181,0.0933868)(1.7378,0.0933863)(1.86209,0.0933857)(1.99526,0.0933851)(2.13796,0.0933845)(2.29087,0.0933838)(2.45471,0.093383)(2.63027,0.0933822)(2.81838,0.0933813)(3.01995,0.0933804)(3.23594,0.0933794)(3.46737,0.0933784)(3.71535,0.0933772)(3.98107,0.093376)(4.2658,0.0933747)(4.57088,0.0933733)(4.89779,0.0933718)(5.24807,0.0933702)(5.62341,0.0933685)(6.0256,0.0933667)(6.45654,0.0933647)(6.91831,0.0933626)(7.4131,0.0933604)(7.94328,0.0933579)(8.51138,0.0933553)(9.12011,0.0933526)(9.77237,0.0933496)(10.4713,0.0933464)(11.2202,0.093343)(12.0226,0.0933393)(12.8825,0.0933354)(13.8038,0.0933312)(14.7911,0.0933267)(15.8489,0.0933218)(16.9824,0.0933167)(18.197,0.0933111)(19.4984,0.0933052)(20.893,0.0932988)(22.3872,0.093292)(23.9883,0.0932847)(25.704,0.0932769)(27.5423,0.0932685)(29.5121,0.0932595)(31.6228,0.0932499)(33.8844,0.0932396)(36.3078,0.0932285)(38.9045,0.0932167)(41.6869,0.093204)(44.6684,0.0931904)(47.863,0.0931758)(51.2861,0.0931603)(54.9541,0.0931435)(58.8844,0.0931256)(63.0957,0.0931065)(67.6083,0.0930859)(72.4436,0.0930639)(77.6247,0.0930404)(83.1764,0.0930151)(89.1251,0.0929881)(95.4993,0.0929591)(102.329,0.0929281)(109.648,0.0928948)(117.49,0.0928592)(125.893,0.0928211)(134.896,0.0927803)(144.544,0.0927366)(154.882,0.0926897)(165.959,0.0926396)(177.828,0.0925859)(190.546,0.0925284)(204.174,0.0924669)(218.776,0.0924009)(234.423,0.0923304)(251.189,0.0922548)(269.153,0.092174)(288.403,0.0920874)(309.03,0.0919948)(331.131,0.0918957)(354.813,0.0917896)(380.189,0.0916761)(407.38,0.0915546)(436.516,0.0914247)(467.735,0.0912857)(501.187,0.0911371)(537.032,0.0909781)(575.44,0.0908081)(616.595,0.0906264)(660.693,0.0904322)(707.946,0.0902246)(758.578,0.0900029)(812.831,0.0897659)(870.964,0.0895128)(933.254,0.0892426)(1000.,0.0889541)(1071.52,0.0886462)(1148.15,0.0883177)(1230.27,0.0879672)(1318.26,0.0875936)(1412.54,0.0871952)(1513.56,0.0867708)(1621.81,0.0863187)(1737.8,0.0858374)(1862.09,0.0853252)(1995.26,0.0847804)(2137.96,0.0842012)(2290.87,0.0835858)(2454.71,0.0829323)(2630.27,0.0822388)(2818.38,0.0815034)(3019.95,0.080724)(3235.94,0.0798988)(3467.37,0.0790257)(3715.35,0.0781029)(3981.07,0.0771284)(4265.8,0.0761003)(4570.88,0.075017)(4897.79,0.0738768)(5248.07,0.0726782)(5623.41,0.07142)(6025.6,0.070101)(6456.54,0.0687205)(6918.31,0.067278)(7413.1,0.0657733)(7943.28,0.0642068)(8511.38,0.0625791)(9120.11,0.0608915)(9772.37,0.0591458)(10471.3,0.0573444)(11220.2,0.0554904)(12022.6,0.0535875)(12882.5,0.0516403)(13803.8,0.049654)(14791.1,0.0476346)(15848.9,0.0455889)(16982.4,0.0435363)(18197.,0.0415109)(19498.4,0.0394861)(20893.,0.0374713)(22387.2,0.0354756)(23988.3,0.0335087)(25704.,0.0315799)(27542.3,0.0296982)(29512.1,0.02793)(31622.8,0.0262715)(33884.4,0.0246755)(36307.8,0.0232376)(38904.5,0.0218889)(41686.9,0.0207092)(44668.4,0.0196288)(47863.,0.0186379)(51286.1,0.0177129)(54954.1,0.0168278)(58884.4,0.0159542)(63095.7,0.0150493)(67608.3,0.0141197)(72443.6,0.0131772)(77624.7,0.0122337)(83176.4,0.0113005)(89125.1,0.0103883)(95499.3,0.00950648)(102329.,0.00866317)(109648.,0.0078649)(117490.,0.00711654)(125893.,0.00642129)(134896.,0.0057807)(144544.,0.00519483)(154882.,0.00466236)(165959.,0.0041809)(177828.,0.00374718)(190546.,0.00335737)(204174.,0.00300738)(218776.,0.00269308)(234423.,0.00241054)(251189.,0.00229515)(269153.,0.00226731)(288403.,0.00240462)(309030.,0.00254677)(331131.,0.00269149)(354813.,0.00283603)(380189.,0.00297727)(407380.,0.00311189)(436516.,0.00323659)(467735.,0.0033483)(501187.,0.00344432)(537032.,0.00352257)(575440.,0.00358159)(616595.,0.00362065)(660693.,0.00363971)(707946.,0.00363935)(758578.,0.00362067)(812831.,0.00358523)(870964.,0.00353486)(933254.,0.00347159)(1.e6,0.00339752)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.357412)(1.58489e-6,0.357415)(2.51188e-6,0.357414)(3.98108e-6,0.357415)(6.30958e-6,0.357418)(0.00001,0.357416)(0.0000158489,0.357424)(0.0000251188,0.357426)(0.0000398108,0.357439)(0.0000630958,0.357456)(0.0001,0.357483)(0.000158489,0.357523)(0.000251188,0.35759)(0.000398108,0.357693)(0.000630958,0.357855)(0.001,0.358114)(0.00158489,0.358522)(0.00251188,0.359164)(0.00398108,0.360165)(0.00630958,0.361696)(0.01,0.364015)(0.0158489,0.367365)(0.0251188,0.371931)(0.0398108,0.379098)(0.0630958,0.387023)(0.1,0.393945)(0.158489,0.39512)(0.251188,0.385425)(0.398108,0.36497)(0.630958,0.35265)(1.,0.349876)(1.58489,0.352154)(2.51188,0.349769)(3.98108,0.349688)(6.30958,0.35142)(10.,0.354106)(15.8489,0.354248)(25.1188,0.353901)(39.8108,0.352464)(63.0958,0.350727)(100.,0.3492)(158.489,0.34847)(251.188,0.347975)(398.108,0.347383)(630.958,0.347116)(1000.,0.347044)(1584.89,0.346832)(2511.88,0.346896)(3981.08,0.3457)(6309.58,0.346327)(10000.,0.346366)(15848.9,0.342252)(25118.8,0.346548)(39810.8,0.337873)(63095.8,0.346982)(100000.,0.338425)(158489.,0.32089)(251188.,0.319996)(398108.,0.3416)(630958.,0.346265)(1.e6,0.334974)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.126725)(1.58489e-6,0.126854)(2.51188e-6,0.126873)(3.98108e-6,0.126919)(6.30958e-6,0.12688)(0.00001,0.126857)(0.0000158489,0.126711)(0.0000251188,0.126507)(0.0000398108,0.126314)(0.0000630958,0.126589)(0.0001,0.126532)(0.000158489,0.125815)(0.000251188,0.125881)(0.000398108,0.125697)(0.000630958,0.124734)(0.001,0.12394)(0.00158489,0.12359)(0.00251188,0.12912)(0.00398108,0.129864)(0.00630958,0.130984)(0.01,0.132681)(0.0158489,0.135149)(0.0251188,0.138738)(0.0398108,0.144019)(0.0630958,0.149987)(0.1,0.15526)(0.158489,0.155564)(0.251188,0.146513)(0.398108,0.130081)(0.630958,0.118576)(1.,0.114659)(1.58489,0.117986)(2.51188,0.11478)(3.98108,0.114605)(6.30958,0.115384)(10.,0.118763)(15.8489,0.119899)(25.1188,0.119329)(39.8108,0.118692)(63.0958,0.1175)(100.,0.116099)(158.489,0.114741)(251.188,0.114265)(398.108,0.114303)(630.958,0.114542)(1000.,0.114385)(1584.89,0.114856)(2511.88,0.114779)(3981.08,0.114217)(6309.58,0.114118)(10000.,0.113475)(15848.9,0.113006)(25118.8,0.114665)(39810.8,0.108743)(63095.8,0.114794)(100000.,0.111036)(158489.,0.100912)(251188.,0.0959064)(398108.,0.110172)(630958.,0.114743)(1.e6,0.109088)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.0918483)(1.58489e-6,0.0929671)(2.51188e-6,0.0930606)(3.98108e-6,0.0925935)(6.30958e-6,0.0923564)(0.00001,0.0922282)(0.0000158489,0.0925392)(0.0000251188,0.0926219)(0.0000398108,0.0920766)(0.0000630958,0.0926618)(0.0001,0.092613)(0.000158489,0.0925791)(0.000251188,0.0922856)(0.000398108,0.0923394)(0.000630958,0.0926906)(0.001,0.0924905)(0.00158489,0.0920861)(0.00251188,0.0925369)(0.00398108,0.0919268)(0.00630958,0.0927406)(0.01,0.0922618)(0.0158489,0.0926269)(0.0251188,0.0923084)(0.0398108,0.0917723)(0.0630958,0.0929476)(0.1,0.0923894)(0.158489,0.0924864)(0.251188,0.0923398)(0.398108,0.0924645)(0.630958,0.0925661)(1.,0.0927931)(1.58489,0.0926385)(2.51188,0.0921852)(3.98108,0.0926854)(6.30958,0.0929369)(10.,0.0924309)(15.8489,0.0925356)(25.1188,0.0923311)(39.8108,0.0923381)(63.0958,0.0926995)(100.,0.092019)(158.489,0.0919921)(251.188,0.0912073)(398.108,0.0912025)(630.958,0.0898098)(1000.,0.0876375)(1584.89,0.0857149)(2511.88,0.0815414)(3981.08,0.0759683)(6309.58,0.0686785)(10000.,0.0583127)(15848.9,0.0454402)(25118.8,0.0321848)(39810.8,0.0213201)(63095.8,0.0150599)(100000.,0.00897657)(158489.,0.00452153)(251188.,0.0023049)(398108.,0.00305741)(630958.,0.00362775)(1.e6,0.00340017)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTMGsemi2.tex <==
\tikzsetnextfilename{plotSTMGsemi3}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={discretization parameter $\mu$},
        ylabel={convergence factor $\varrho(\overline{\mathcal{M}}_{\mu}^\mathrm{s})$},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 0.7,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.358519)(1.07152e-6,0.358519)(1.14815e-6,0.358519)(1.23027e-6,0.358519)(1.31826e-6,0.358519)(1.41254e-6,0.358519)(1.51356e-6,0.358519)(1.62181e-6,0.358519)(1.7378e-6,0.358519)(1.86209e-6,0.358519)(1.99526e-6,0.358519)(2.13796e-6,0.358519)(2.29087e-6,0.358519)(2.45471e-6,0.358519)(2.63027e-6,0.358519)(2.81838e-6,0.358519)(3.01995e-6,0.358519)(3.23594e-6,0.358519)(3.46737e-6,0.35852)(3.71535e-6,0.35852)(3.98107e-6,0.35852)(4.2658e-6,0.35852)(4.57088e-6,0.35852)(4.89779e-6,0.35852)(5.24807e-6,0.35852)(5.62341e-6,0.35852)(6.0256e-6,0.35852)(6.45654e-6,0.35852)(6.91831e-6,0.35852)(7.4131e-6,0.35852)(7.94328e-6,0.35852)(8.51138e-6,0.35852)(9.12011e-6,0.35852)(9.77237e-6,0.358521)(0.0000104713,0.358521)(0.0000112202,0.358521)(0.0000120226,0.358521)(0.0000128825,0.358521)(0.0000138038,0.358521)(0.0000147911,0.358521)(0.0000158489,0.358522)(0.0000169824,0.358522)(0.000018197,0.358522)(0.0000194984,0.358522)(0.000020893,0.358522)(0.0000223872,0.358523)(0.0000239883,0.358523)(0.000025704,0.358523)(0.0000275423,0.358524)(0.0000295121,0.358524)(0.0000316228,0.358524)(0.0000338844,0.358525)(0.0000363078,0.358525)(0.0000389045,0.358526)(0.0000416869,0.358526)(0.0000446684,0.358527)(0.000047863,0.358527)(0.0000512861,0.358528)(0.0000549541,0.358528)(0.0000588844,0.358529)(0.0000630957,0.35853)(0.0000676083,0.35853)(0.0000724436,0.358531)(0.0000776247,0.358532)(0.0000831764,0.358533)(0.0000891251,0.358534)(0.0000954993,0.358535)(0.000102329,0.358536)(0.000109648,0.358538)(0.00011749,0.358539)(0.000125893,0.35854)(0.000134896,0.358542)(0.000144544,0.358544)(0.000154882,0.358545)(0.000165959,0.358547)(0.000177828,0.358549)(0.000190546,0.358551)(0.000204174,0.358554)(0.000218776,0.358556)(0.000234423,0.358559)(0.000251189,0.358562)(0.000269153,0.358565)(0.000288403,0.358568)(0.00030903,0.358571)(0.000331131,0.358575)(0.000354813,0.358579)(0.000380189,0.358584)(0.00040738,0.358588)(0.000436516,0.358593)(0.000467735,0.358598)(0.000501187,0.358604)(0.000537032,0.35861)(0.00057544,0.358617)(0.000616595,0.358624)(0.000660693,0.358631)(0.000707946,0.358639)(0.000758578,0.358648)(0.000812831,0.358657)(0.000870964,0.358666)(0.000933254,0.358677)(0.001,0.358688)(0.00107152,0.3587)(0.00114815,0.358713)(0.00123027,0.358727)(0.00131826,0.358742)(0.00141254,0.358757)(0.00151356,0.358774)(0.00162181,0.358792)(0.0017378,0.358812)(0.00186209,0.358832)(0.00199526,0.358855)(0.00213796,0.358878)(0.00229087,0.358904)(0.00245471,0.358931)(0.00263027,0.35896)(0.00281838,0.358991)(0.00301995,0.359024)(0.00323594,0.359059)(0.00346737,0.359097)(0.00371535,0.359137)(0.00398107,0.35918)(0.0042658,0.359226)(0.00457088,0.359275)(0.00489779,0.359328)(0.00524807,0.359383)(0.00562341,0.359443)(0.0060256,0.359506)(0.00645654,0.359574)(0.00691831,0.359646)(0.0074131,0.359723)(0.00794328,0.359804)(0.00851138,0.35989)(0.00912011,0.359982)(0.00977237,0.36008)(0.0104713,0.360183)(0.0112202,0.360293)(0.0120226,0.360409)(0.0128825,0.360531)(0.0138038,0.36066)(0.0147911,0.360796)(0.0158489,0.36094)(0.0169824,0.36109)(0.018197,0.361248)(0.0194984,0.361413)(0.020893,0.361585)(0.0223872,0.361764)(0.0239883,0.361949)(0.025704,0.362141)(0.0275423,0.362337)(0.0295121,0.362538)(0.0316228,0.362743)(0.0338844,0.362949)(0.0363078,0.363155)(0.0389045,0.363358)(0.0416869,0.363557)(0.0446684,0.363748)(0.047863,0.363928)(0.0512861,0.364092)(0.0549541,0.364237)(0.0588844,0.364358)(0.0630957,0.36445)(0.0676083,0.364509)(0.0724436,0.364528)(0.0776247,0.364504)(0.0831764,0.36443)(0.0891251,0.3643)(0.0954993,0.364108)(0.102329,0.363846)(0.109648,0.363509)(0.11749,0.363093)(0.125893,0.362589)(0.134896,0.361993)(0.144544,0.361299)(0.154882,0.36051)(0.165959,0.359614)(0.177828,0.358606)(0.190546,0.357478)(0.204174,0.356228)(0.218776,0.354856)(0.234423,0.35334)(0.251189,0.351671)(0.269153,0.349867)(0.288403,0.347885)(0.30903,0.345753)(0.331131,0.343431)(0.354813,0.340959)(0.380189,0.338306)(0.40738,0.335484)(0.436516,0.332505)(0.467735,0.329378)(0.501187,0.32611)(0.537032,0.322729)(0.57544,0.31924)(0.616595,0.315628)(0.660693,0.311803)(0.707946,0.30778)(0.758578,0.30359)(0.812831,0.29926)(0.870964,0.294828)(0.933254,0.290738)(1.,0.287212)(1.07152,0.28423)(1.14815,0.281755)(1.23027,0.279737)(1.31826,0.278121)(1.41254,0.27685)(1.51356,0.2768)(1.62181,0.27737)(1.7378,0.277602)(1.86209,0.277488)(1.99526,0.277777)(2.13796,0.278355)(2.29087,0.279046)(2.45471,0.279794)(2.63027,0.280589)(2.81838,0.281422)(3.01995,0.282291)(3.23594,0.283197)(3.46737,0.28414)(3.71535,0.285118)(3.98107,0.286129)(4.2658,0.287169)(4.57088,0.288233)(4.89779,0.289315)(5.24807,0.290407)(5.62341,0.291505)(6.0256,0.292599)(6.45654,0.293679)(6.91831,0.29474)(7.4131,0.29577)(7.94328,0.296762)(8.51138,0.297706)(9.12011,0.298598)(9.77237,0.299427)(10.4713,0.300187)(11.2202,0.300871)(12.0226,0.301476)(12.8825,0.301995)(13.8038,0.302427)(14.7911,0.302768)(15.8489,0.303014)(16.9824,0.303168)(18.197,0.303229)(19.4984,0.303195)(20.893,0.303072)(22.3872,0.302858)(23.9883,0.302557)(25.704,0.302175)(27.5423,0.301714)(29.5121,0.301178)(31.6228,0.300573)(33.8844,0.299907)(36.3078,0.299182)(38.9045,0.29841)(41.6869,0.297598)(44.6684,0.296757)(47.863,0.295901)(51.2861,0.295043)(54.9541,0.294202)(58.8844,0.293387)(63.0957,0.29261)(67.6083,0.291874)(72.4436,0.291183)(77.6247,0.290535)(83.1764,0.28993)(89.1251,0.289367)(95.4993,0.288842)(102.329,0.288354)(109.648,0.287901)(117.49,0.287479)(125.893,0.287087)(134.896,0.286723)(144.544,0.286384)(154.882,0.28607)(165.959,0.285777)(177.828,0.285505)(190.546,0.285252)(204.174,0.285017)(218.776,0.284798)(234.423,0.284594)(251.189,0.284405)(269.153,0.284229)(288.403,0.284066)(309.03,0.283916)(331.131,0.283777)(354.813,0.283648)(380.189,0.283527)(407.38,0.283414)(436.516,0.283309)(467.735,0.283211)(501.187,0.28312)(537.032,0.283034)(575.44,0.282955)(616.595,0.28288)(660.693,0.28281)(707.946,0.282744)(758.578,0.282683)(812.831,0.282626)(870.964,0.282573)(933.254,0.282523)(1000.,0.282477)(1071.52,0.282433)(1148.15,0.282393)(1230.27,0.282354)(1318.26,0.282319)(1412.54,0.282285)(1513.56,0.282254)(1621.81,0.282225)(1737.8,0.282198)(1862.09,0.282172)(1995.26,0.282149)(2137.96,0.282127)(2290.87,0.282107)(2454.71,0.282087)(2630.27,0.28207)(2818.38,0.282053)(3019.95,0.282037)(3235.94,0.282023)(3467.37,0.282009)(3715.35,0.281996)(3981.07,0.281984)(4265.8,0.281973)(4570.88,0.281963)(4897.79,0.281953)(5248.07,0.281944)(5623.41,0.281935)(6025.6,0.281928)(6456.54,0.28192)(6918.31,0.281913)(7413.1,0.281907)(7943.28,0.281901)(8511.38,0.281895)(9120.11,0.28189)(9772.37,0.281885)(10471.3,0.281881)(11220.2,0.281876)(12022.6,0.281872)(12882.5,0.281869)(13803.8,0.281865)(14791.1,0.281862)(15848.9,0.281859)(16982.4,0.281856)(18197.,0.281853)(19498.4,0.281851)(20893.,0.281849)(22387.2,0.281847)(23988.3,0.281845)(25704.,0.281843)(27542.3,0.281841)(29512.1,0.281839)(31622.8,0.281838)(33884.4,0.281836)(36307.8,0.281835)(38904.5,0.281834)(41686.9,0.281833)(44668.4,0.281832)(47863.,0.281831)(51286.1,0.28183)(54954.1,0.281829)(58884.4,0.281828)(63095.7,0.281827)(67608.3,0.281826)(72443.6,0.281826)(77624.7,0.281825)(83176.4,0.281825)(89125.1,0.281824)(95499.3,0.281824)(102329.,0.281823)(109648.,0.281823)(117490.,0.281822)(125893.,0.281822)(134896.,0.281822)(144544.,0.281821)(154882.,0.281821)(165959.,0.281821)(177828.,0.28182)(190546.,0.28182)(204174.,0.28182)(218776.,0.28182)(234423.,0.281819)(251189.,0.281819)(269153.,0.281819)(288403.,0.281819)(309030.,0.281819)(331131.,0.281819)(354813.,0.281818)(380189.,0.281818)(407380.,0.281818)(436516.,0.281818)(467735.,0.281818)(501187.,0.281818)(537032.,0.281818)(575440.,0.281818)(616595.,0.281818)(660693.,0.281818)(707946.,0.281817)(758578.,0.281817)(812831.,0.281817)(870964.,0.281817)(933254.,0.281817)(1.e6,0.281817)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.190344)(1.07152e-6,0.190344)(1.14815e-6,0.190343)(1.23027e-6,0.190343)(1.31826e-6,0.190343)(1.41254e-6,0.190343)(1.51356e-6,0.190342)(1.62181e-6,0.190342)(1.7378e-6,0.190342)(1.86209e-6,0.190342)(1.99526e-6,0.190341)(2.13796e-6,0.190341)(2.29087e-6,0.19034)(2.45471e-6,0.19034)(2.63027e-6,0.190339)(2.81838e-6,0.190339)(3.01995e-6,0.190338)(3.23594e-6,0.190338)(3.46737e-6,0.190337)(3.71535e-6,0.190337)(3.98107e-6,0.190336)(4.2658e-6,0.190335)(4.57088e-6,0.190334)(4.89779e-6,0.190333)(5.24807e-6,0.190332)(5.62341e-6,0.190331)(6.0256e-6,0.19033)(6.45654e-6,0.190329)(6.91831e-6,0.190328)(7.4131e-6,0.190327)(7.94328e-6,0.190325)(8.51138e-6,0.190324)(9.12011e-6,0.190322)(9.77237e-6,0.19032)(0.0000104713,0.190319)(0.0000112202,0.190317)(0.0000120226,0.190314)(0.0000128825,0.190312)(0.0000138038,0.19031)(0.0000147911,0.190307)(0.0000158489,0.190304)(0.0000169824,0.190301)(0.000018197,0.190298)(0.0000194984,0.190294)(0.000020893,0.190291)(0.0000223872,0.190287)(0.0000239883,0.190282)(0.000025704,0.190278)(0.0000275423,0.190273)(0.0000295121,0.190268)(0.0000316228,0.190262)(0.0000338844,0.190256)(0.0000363078,0.19025)(0.0000389045,0.190243)(0.0000416869,0.190235)(0.0000446684,0.190227)(0.000047863,0.190219)(0.0000512861,0.19021)(0.0000549541,0.1902)(0.0000588844,0.190189)(0.0000630957,0.190178)(0.0000676083,0.190166)(0.0000724436,0.190153)(0.0000776247,0.190139)(0.0000831764,0.190124)(0.0000891251,0.190109)(0.0000954993,0.190092)(0.000102329,0.190073)(0.000109648,0.190054)(0.00011749,0.190033)(0.000125893,0.190011)(0.000134896,0.189987)(0.000144544,0.189961)(0.000154882,0.189933)(0.000165959,0.189904)(0.000177828,0.189872)(0.000190546,0.189838)(0.000204174,0.189802)(0.000218776,0.189763)(0.000234423,0.189721)(0.000251189,0.189677)(0.000269153,0.189629)(0.000288403,0.189578)(0.00030903,0.189523)(0.000331131,0.189464)(0.000354813,0.189401)(0.000380189,0.189334)(0.00040738,0.189262)(0.000436516,0.189184)(0.000467735,0.189102)(0.000501187,0.189013)(0.000537032,0.188918)(0.00057544,0.188816)(0.000616595,0.188707)(0.000660693,0.188591)(0.000707946,0.188466)(0.000758578,0.188332)(0.000812831,0.188189)(0.000870964,0.188035)(0.000933254,0.187871)(0.001,0.187696)(0.00107152,0.187508)(0.00114815,0.187306)(0.00123027,0.187091)(0.00131826,0.18686)(0.00141254,0.186614)(0.00151356,0.18635)(0.00162181,0.186067)(0.0017378,0.185765)(0.00186209,0.185442)(0.00199526,0.185097)(0.00213796,0.184727)(0.00229087,0.184332)(0.00245471,0.18391)(0.00263027,0.183459)(0.00281838,0.182979)(0.00301995,0.182466)(0.00323594,0.181921)(0.00346737,0.18134)(0.00371535,0.180722)(0.00398107,0.180065)(0.0042658,0.179366)(0.00457088,0.178624)(0.00489779,0.177835)(0.00524807,0.176999)(0.00562341,0.176112)(0.0060256,0.175172)(0.00645654,0.174178)(0.00691831,0.173126)(0.0074131,0.172015)(0.00794328,0.170842)(0.00851138,0.169606)(0.00912011,0.168304)(0.00977237,0.166935)(0.0104713,0.165498)(0.0112202,0.163992)(0.0120226,0.162416)(0.0128825,0.16077)(0.0138038,0.159055)(0.0147911,0.158065)(0.0158489,0.158065)(0.0169824,0.158065)(0.018197,0.158065)(0.0194984,0.158065)(0.020893,0.158064)(0.0223872,0.158064)(0.0239883,0.158064)(0.025704,0.158064)(0.0275423,0.158064)(0.0295121,0.158064)(0.0316228,0.158064)(0.0338844,0.158064)(0.0363078,0.158064)(0.0389045,0.158064)(0.0416869,0.158064)(0.0446684,0.158064)(0.047863,0.158064)(0.0512861,0.158064)(0.0549541,0.158064)(0.0588844,0.158064)(0.0630957,0.158064)(0.0676083,0.158064)(0.0724436,0.158064)(0.0776247,0.158064)(0.0831764,0.158064)(0.0891251,0.158064)(0.0954993,0.158064)(0.102329,0.158064)(0.109648,0.158064)(0.11749,0.158064)(0.125893,0.158064)(0.134896,0.158064)(0.144544,0.158064)(0.154882,0.158064)(0.165959,0.158064)(0.177828,0.158064)(0.190546,0.158064)(0.204174,0.158064)(0.218776,0.158064)(0.234423,0.158064)(0.251189,0.158064)(0.269153,0.158064)(0.288403,0.158064)(0.30903,0.158064)(0.331131,0.158064)(0.354813,0.158064)(0.380189,0.158064)(0.40738,0.158064)(0.436516,0.158064)(0.467735,0.158064)(0.501187,0.158063)(0.537032,0.158063)(0.57544,0.158063)(0.616595,0.158063)(0.660693,0.158063)(0.707946,0.158063)(0.758578,0.158063)(0.812831,0.158063)(0.870964,0.158063)(0.933254,0.158062)(1.,0.158062)(1.07152,0.158062)(1.14815,0.158062)(1.23027,0.158062)(1.31826,0.158062)(1.41254,0.158061)(1.51356,0.158061)(1.62181,0.158061)(1.7378,0.158061)(1.86209,0.15806)(1.99526,0.15806)(2.13796,0.15806)(2.29087,0.158059)(2.45471,0.158059)(2.63027,0.158059)(2.81838,0.158058)(3.01995,0.158058)(3.23594,0.158057)(3.46737,0.158057)(3.71535,0.158056)(3.98107,0.158056)(4.2658,0.158055)(4.57088,0.158054)(4.89779,0.158054)(5.24807,0.158053)(5.62341,0.158052)(6.0256,0.158051)(6.45654,0.15805)(6.91831,0.158049)(7.4131,0.158048)(7.94328,0.158047)(8.51138,0.158046)(9.12011,0.158044)(9.77237,0.158043)(10.4713,0.158041)(11.2202,0.15804)(12.0226,0.158038)(12.8825,0.158036)(13.8038,0.158034)(14.7911,0.158032)(15.8489,0.158029)(16.9824,0.158027)(18.197,0.158024)(19.4984,0.158021)(20.893,0.158018)(22.3872,0.158015)(23.9883,0.158011)(25.704,0.158007)(27.5423,0.158003)(29.5121,0.157999)(31.6228,0.157994)(33.8844,0.157989)(36.3078,0.157984)(38.9045,0.157978)(41.6869,0.157972)(44.6684,0.157965)(47.863,0.157958)(51.2861,0.15795)(54.9541,0.157942)(58.8844,0.157933)(63.0957,0.157924)(67.6083,0.157914)(72.4436,0.157903)(77.6247,0.157892)(83.1764,0.157879)(89.1251,0.157866)(95.4993,0.157852)(102.329,0.157837)(109.648,0.157821)(117.49,0.157803)(125.893,0.157784)(134.896,0.157764)(144.544,0.157743)(154.882,0.15772)(165.959,0.157696)(177.828,0.157669)(190.546,0.157641)(204.174,0.157611)(218.776,0.157578)(234.423,0.157544)(251.189,0.157507)(269.153,0.157467)(288.403,0.157424)(309.03,0.157379)(331.131,0.15733)(354.813,0.157277)(380.189,0.157221)(407.38,0.157161)(436.516,0.157097)(467.735,0.157028)(501.187,0.156955)(537.032,0.156876)(575.44,0.156791)(616.595,0.156701)(660.693,0.156604)(707.946,0.156501)(758.578,0.15639)(812.831,0.156271)(870.964,0.156144)(933.254,0.156009)(1000.,0.155863)(1071.52,0.155708)(1148.15,0.155542)(1230.27,0.155364)(1318.26,0.155174)(1412.54,0.15497)(1513.56,0.154753)(1621.81,0.154521)(1737.8,0.154273)(1862.09,0.154008)(1995.26,0.153724)(2137.96,0.153422)(2290.87,0.153099)(2454.71,0.152754)(2630.27,0.152386)(2818.38,0.151993)(3019.95,0.151574)(3235.94,0.151128)(3467.37,0.150652)(3715.35,0.150144)(3981.07,0.149604)(4265.8,0.149029)(4570.88,0.148417)(4897.79,0.147766)(5248.07,0.147074)(5623.41,0.146338)(6025.6,0.145604)(6456.54,0.144828)(6918.31,0.144003)(7413.1,0.143129)(7943.28,0.142201)(8511.38,0.141219)(9120.11,0.140178)(9772.37,0.139078)(10471.3,0.137914)(11220.2,0.136686)(12022.6,0.135389)(12882.5,0.134023)(13803.8,0.132609)(14791.1,0.13119)(15848.9,0.129695)(16982.4,0.128122)(18197.,0.126469)(19498.4,0.124733)(20893.,0.122958)(22387.2,0.121162)(23988.3,0.119277)(25704.,0.1173)(27542.3,0.11532)(29512.1,0.113262)(31622.8,0.111142)(33884.4,0.108981)(36307.8,0.106766)(38904.5,0.104496)(41686.9,0.102174)(44668.4,0.0997753)(47863.,0.0972404)(51286.1,0.0945689)(54954.1,0.0917641)(58884.4,0.0888311)(63095.7,0.0857767)(67608.3,0.0826099)(72443.6,0.0794258)(77624.7,0.0794254)(83176.4,0.0794251)(89125.1,0.0794248)(95499.3,0.0794245)(102329.,0.0794243)(109648.,0.079424)(117490.,0.0794238)(125893.,0.0794236)(134896.,0.0794234)(144544.,0.0794232)(154882.,0.079423)(165959.,0.0794228)(177828.,0.0794227)(190546.,0.0794226)(204174.,0.0794224)(218776.,0.0794223)(234423.,0.0794222)(251189.,0.0794221)(269153.,0.079422)(288403.,0.0794219)(309030.,0.0794218)(331131.,0.0794217)(354813.,0.0794216)(380189.,0.0794216)(407380.,0.0794215)(436516.,0.0794214)(467735.,0.0794214)(501187.,0.0794213)(537032.,0.0794213)(575440.,0.0794212)(616595.,0.0794212)(660693.,0.0794211)(707946.,0.0794211)(758578.,0.0794211)(812831.,0.079421)(870964.,0.079421)(933254.,0.079421)(1.e6,0.0794209)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.117552)(1.07152e-6,0.117551)(1.14815e-6,0.117551)(1.23027e-6,0.117551)(1.31826e-6,0.11755)(1.41254e-6,0.11755)(1.51356e-6,0.117549)(1.62181e-6,0.117549)(1.7378e-6,0.117548)(1.86209e-6,0.117548)(1.99526e-6,0.117547)(2.13796e-6,0.117547)(2.29087e-6,0.117546)(2.45471e-6,0.117545)(2.63027e-6,0.117544)(2.81838e-6,0.117544)(3.01995e-6,0.117543)(3.23594e-6,0.117542)(3.46737e-6,0.117541)(3.71535e-6,0.11754)(3.98107e-6,0.117539)(4.2658e-6,0.117537)(4.57088e-6,0.117536)(4.89779e-6,0.117534)(5.24807e-6,0.117533)(5.62341e-6,0.117531)(6.0256e-6,0.117529)(6.45654e-6,0.117528)(6.91831e-6,0.117526)(7.4131e-6,0.117523)(7.94328e-6,0.117521)(8.51138e-6,0.117518)(9.12011e-6,0.117516)(9.77237e-6,0.117513)(0.0000104713,0.11751)(0.0000112202,0.117507)(0.0000120226,0.117503)(0.0000128825,0.117499)(0.0000138038,0.117495)(0.0000147911,0.117491)(0.0000158489,0.117486)(0.0000169824,0.117481)(0.000018197,0.117476)(0.0000194984,0.11747)(0.000020893,0.117464)(0.0000223872,0.117457)(0.0000239883,0.11745)(0.000025704,0.117442)(0.0000275423,0.117434)(0.0000295121,0.117426)(0.0000316228,0.117416)(0.0000338844,0.117406)(0.0000363078,0.117396)(0.0000389045,0.117384)(0.0000416869,0.117372)(0.0000446684,0.117359)(0.000047863,0.117345)(0.0000512861,0.11733)(0.0000549541,0.117313)(0.0000588844,0.117296)(0.0000630957,0.117277)(0.0000676083,0.117258)(0.0000724436,0.117236)(0.0000776247,0.117213)(0.0000831764,0.117189)(0.0000891251,0.117163)(0.0000954993,0.117135)(0.000102329,0.117105)(0.000109648,0.117072)(0.00011749,0.117038)(0.000125893,0.117001)(0.000134896,0.116961)(0.000144544,0.116919)(0.000154882,0.116874)(0.000165959,0.116825)(0.000177828,0.116817)(0.000190546,0.116817)(0.000204174,0.116817)(0.000218776,0.116817)(0.000234423,0.116817)(0.000251189,0.116817)(0.000269153,0.116817)(0.000288403,0.116817)(0.00030903,0.116817)(0.000331131,0.116817)(0.000354813,0.116817)(0.000380189,0.116817)(0.00040738,0.116817)(0.000436516,0.116817)(0.000467735,0.116817)(0.000501187,0.116817)(0.000537032,0.116817)(0.00057544,0.116817)(0.000616595,0.116817)(0.000660693,0.116817)(0.000707946,0.116817)(0.000758578,0.116817)(0.000812831,0.116817)(0.000870964,0.116817)(0.000933254,0.116817)(0.001,0.116817)(0.00107152,0.116817)(0.00114815,0.116817)(0.00123027,0.116817)(0.00131826,0.116817)(0.00141254,0.116817)(0.00151356,0.116817)(0.00162181,0.116817)(0.0017378,0.116817)(0.00186209,0.116817)(0.00199526,0.116817)(0.00213796,0.116817)(0.00229087,0.116817)(0.00245471,0.116817)(0.00263027,0.116817)(0.00281838,0.116817)(0.00301995,0.116817)(0.00323594,0.116817)(0.00346737,0.116817)(0.00371535,0.116817)(0.00398107,0.116817)(0.0042658,0.116817)(0.00457088,0.116817)(0.00489779,0.116817)(0.00524807,0.116817)(0.00562341,0.116817)(0.0060256,0.116817)(0.00645654,0.116817)(0.00691831,0.116817)(0.0074131,0.116817)(0.00794328,0.116817)(0.00851138,0.116817)(0.00912011,0.116817)(0.00977237,0.116817)(0.0104713,0.116817)(0.0112202,0.116817)(0.0120226,0.116817)(0.0128825,0.116817)(0.0138038,0.116817)(0.0147911,0.116817)(0.0158489,0.116817)(0.0169824,0.116817)(0.018197,0.116817)(0.0194984,0.116817)(0.020893,0.116817)(0.0223872,0.116817)(0.0239883,0.116817)(0.025704,0.116817)(0.0275423,0.116817)(0.0295121,0.116817)(0.0316228,0.116817)(0.0338844,0.116817)(0.0363078,0.116817)(0.0389045,0.116817)(0.0416869,0.116817)(0.0446684,0.116817)(0.047863,0.116817)(0.0512861,0.116817)(0.0549541,0.116817)(0.0588844,0.116817)(0.0630957,0.116817)(0.0676083,0.116817)(0.0724436,0.116817)(0.0776247,0.116817)(0.0831764,0.116817)(0.0891251,0.116817)(0.0954993,0.116817)(0.102329,0.116817)(0.109648,0.116817)(0.11749,0.116817)(0.125893,0.116817)(0.134896,0.116817)(0.144544,0.116817)(0.154882,0.116816)(0.165959,0.116816)(0.177828,0.116816)(0.190546,0.116816)(0.204174,0.116816)(0.218776,0.116816)(0.234423,0.116816)(0.251189,0.116816)(0.269153,0.116816)(0.288403,0.116816)(0.30903,0.116816)(0.331131,0.116816)(0.354813,0.116815)(0.380189,0.116815)(0.40738,0.116815)(0.436516,0.116815)(0.467735,0.116815)(0.501187,0.116815)(0.537032,0.116814)(0.57544,0.116814)(0.616595,0.116814)(0.660693,0.116814)(0.707946,0.116814)(0.758578,0.116813)(0.812831,0.116813)(0.870964,0.116813)(0.933254,0.116812)(1.,0.116812)(1.07152,0.116812)(1.14815,0.116811)(1.23027,0.116811)(1.31826,0.11681)(1.41254,0.11681)(1.51356,0.116809)(1.62181,0.116809)(1.7378,0.116808)(1.86209,0.116808)(1.99526,0.116807)(2.13796,0.116806)(2.29087,0.116805)(2.45471,0.116804)(2.63027,0.116804)(2.81838,0.116803)(3.01995,0.116801)(3.23594,0.1168)(3.46737,0.116799)(3.71535,0.116798)(3.98107,0.116796)(4.2658,0.116795)(4.57088,0.116793)(4.89779,0.116792)(5.24807,0.11679)(5.62341,0.116788)(6.0256,0.116786)(6.45654,0.116783)(6.91831,0.116781)(7.4131,0.116778)(7.94328,0.116776)(8.51138,0.116773)(9.12011,0.11677)(9.77237,0.116766)(10.4713,0.116762)(11.2202,0.116759)(12.0226,0.116754)(12.8825,0.11675)(13.8038,0.116745)(14.7911,0.11674)(15.8489,0.116734)(16.9824,0.116728)(18.197,0.116722)(19.4984,0.116715)(20.893,0.116708)(22.3872,0.1167)(23.9883,0.116692)(25.704,0.116683)(27.5423,0.116673)(29.5121,0.116663)(31.6228,0.116652)(33.8844,0.11664)(36.3078,0.116627)(38.9045,0.116614)(41.6869,0.116599)(44.6684,0.116584)(47.863,0.116567)(51.2861,0.116549)(54.9541,0.11653)(58.8844,0.116509)(63.0957,0.116487)(67.6083,0.116464)(72.4436,0.116439)(77.6247,0.116412)(83.1764,0.116383)(89.1251,0.116352)(95.4993,0.116318)(102.329,0.116283)(109.648,0.116245)(117.49,0.116204)(125.893,0.11616)(134.896,0.116113)(144.544,0.116063)(154.882,0.116009)(165.959,0.115952)(177.828,0.11589)(190.546,0.115824)(204.174,0.115754)(218.776,0.115678)(234.423,0.115597)(251.189,0.11551)(269.153,0.115418)(288.403,0.115318)(309.03,0.115212)(331.131,0.115098)(354.813,0.114977)(380.189,0.114846)(407.38,0.114707)(436.516,0.114558)(467.735,0.114398)(501.187,0.114228)(537.032,0.114045)(575.44,0.11385)(616.595,0.113641)(660.693,0.113418)(707.946,0.11318)(758.578,0.112925)(812.831,0.112653)(870.964,0.112362)(933.254,0.112052)(1000.,0.11172)(1071.52,0.111366)(1148.15,0.110988)(1230.27,0.110585)(1318.26,0.110156)(1412.54,0.109697)(1513.56,0.109209)(1621.81,0.108689)(1737.8,0.108134)(1862.09,0.107545)(1995.26,0.106917)(2137.96,0.106249)(2290.87,0.10554)(2454.71,0.104786)(2630.27,0.103985)(2818.38,0.103136)(3019.95,0.102236)(3235.94,0.101282)(3467.37,0.100272)(3715.35,0.0992037)(3981.07,0.0980747)(4265.8,0.0968828)(4570.88,0.0956255)(4897.79,0.094301)(5248.07,0.0929071)(5623.41,0.0914421)(6025.6,0.0899043)(6456.54,0.0882925)(6918.31,0.0866056)(7413.1,0.084843)(7943.28,0.0830043)(8511.38,0.0810897)(9120.11,0.0791)(9772.37,0.0770365)(10471.3,0.0749009)(11220.2,0.0726959)(12022.6,0.0704246)(12882.5,0.0680912)(13803.8,0.0657003)(14791.1,0.0632575)(15848.9,0.0607693)(16982.4,0.0582426)(18197.,0.0557083)(19498.4,0.0531783)(20893.,0.0506365)(22387.2,0.0480924)(23988.3,0.0455554)(25704.,0.0430356)(27542.3,0.0405428)(29512.1,0.0380869)(31622.8,0.0356775)(33884.4,0.0333238)(36307.8,0.0310813)(38904.5,0.0289509)(41686.9,0.0268904)(44668.4,0.0249054)(47863.,0.023095)(51286.1,0.0213565)(54954.1,0.0197768)(58884.4,0.0183118)(63095.7,0.0169758)(67608.3,0.0157848)(72443.6,0.0146398)(77624.7,0.0135079)(83176.4,0.0124023)(89125.1,0.0113347)(95499.3,0.0103155)(102329.,0.00935293)(109648.,0.00845322)(117490.,0.00762055)(125893.,0.00685705)(134896.,0.00616292)(144544.,0.00553667)(154882.,0.00497538)(165959.,0.004475)(177828.,0.00403065)(190546.,0.00363698)(204174.,0.00328839)(218776.,0.00297937)(234423.,0.00270467)(251189.,0.00245948)(269153.,0.00223955)(288403.,0.0020412)(309030.,0.00186138)(331131.,0.00177766)(354813.,0.00177765)(380189.,0.00177765)(407380.,0.00177765)(436516.,0.00177764)(467735.,0.00177764)(501187.,0.00177764)(537032.,0.00177763)(575440.,0.00177763)(616595.,0.00177763)(660693.,0.00177763)(707946.,0.00177762)(758578.,0.00177762)(812831.,0.00177762)(870964.,0.00177762)(933254.,0.00177762)(1.e6,0.00177761)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.35743)(1.58489e-6,0.357431)(2.51188e-6,0.357431)(3.98108e-6,0.357431)(6.30958e-6,0.357432)(0.00001,0.357432)(0.0000158489,0.357434)(0.0000251188,0.357436)(0.0000398108,0.357439)(0.0000630958,0.357444)(0.0001,0.357451)(0.000158489,0.357464)(0.000251188,0.357483)(0.000398108,0.357515)(0.000630958,0.357563)(0.001,0.35764)(0.00158489,0.357758)(0.00251188,0.357936)(0.00398108,0.358204)(0.00630958,0.35859)(0.01,0.359027)(0.0158489,0.359293)(0.0251188,0.360388)(0.0398108,0.363991)(0.0630958,0.36674)(0.1,0.367221)(0.158489,0.359803)(0.251188,0.350283)(0.398108,0.334101)(0.630958,0.313335)(1.,0.286891)(1.58489,0.275284)(2.51188,0.279358)(3.98108,0.285512)(6.30958,0.292729)(10.,0.298949)(15.8489,0.302259)(25.1188,0.301625)(39.8108,0.29758)(63.0958,0.293574)(100.,0.294652)(158.489,0.292829)(251.188,0.288992)(398.108,0.285235)(630.958,0.2844)(1000.,0.283862)(1584.89,0.283112)(2511.88,0.282624)(3981.08,0.282173)(6309.58,0.281712)(10000.,0.281548)(15848.9,0.281501)(25118.8,0.281486)(39810.8,0.281486)(63095.8,0.28151)(100000.,0.281515)(158489.,0.281517)(251188.,0.281524)(398108.,0.281525)(630958.,0.281526)(1.e6,0.281528)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.189026)(1.58489e-6,0.189253)(2.51188e-6,0.189466)(3.98108e-6,0.189274)(6.30958e-6,0.18914)(0.00001,0.189254)(0.0000158489,0.188795)(0.0000251188,0.18936)(0.0000398108,0.189309)(0.0000630958,0.189219)(0.0001,0.18855)(0.000158489,0.189048)(0.000251188,0.188697)(0.000398108,0.188381)(0.000630958,0.187826)(0.001,0.186475)(0.00158489,0.185104)(0.00251188,0.18283)(0.00398108,0.179449)(0.00630958,0.173694)(0.01,0.165143)(0.0158489,0.157831)(0.0251188,0.157769)(0.0398108,0.157868)(0.0630958,0.157463)(0.1,0.157749)(0.158489,0.157566)(0.251188,0.157766)(0.398108,0.157857)(0.630958,0.157782)(1.,0.157735)(1.58489,0.157361)(2.51188,0.157786)(3.98108,0.157761)(6.30958,0.157586)(10.,0.157521)(15.8489,0.157764)(25.1188,0.157418)(39.8108,0.157623)(63.0958,0.157191)(100.,0.157647)(158.489,0.157427)(251.188,0.157224)(398.108,0.15673)(630.958,0.156437)(1000.,0.155257)(1584.89,0.154133)(2511.88,0.151954)(3981.08,0.149061)(6309.58,0.143979)(10000.,0.13835)(15848.9,0.129523)(25118.8,0.117847)(39810.8,0.103815)(63095.8,0.0856895)(100000.,0.0792487)(158489.,0.0792553)(251188.,0.0792559)(398108.,0.0792573)(630958.,0.0792582)(1.e6,0.0792587)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.114874)(1.58489e-6,0.115723)(2.51188e-6,0.116583)(3.98108e-6,0.115637)(6.30958e-6,0.114977)(0.00001,0.116194)(0.0000158489,0.115434)(0.0000251188,0.1159)(0.0000398108,0.115558)(0.0000630958,0.115474)(0.0001,0.115462)(0.000158489,0.115771)(0.000251188,0.115693)(0.000398108,0.114804)(0.000630958,0.115705)(0.001,0.115836)(0.00158489,0.116006)(0.00251188,0.115857)(0.00398108,0.116291)(0.00630958,0.115981)(0.01,0.11566)(0.0158489,0.116064)(0.0251188,0.115958)(0.0398108,0.114971)(0.0630958,0.115974)(0.1,0.11579)(0.158489,0.11614)(0.251188,0.115818)(0.398108,0.115247)(0.630958,0.11564)(1.,0.115241)(1.58489,0.115828)(2.51188,0.115374)(3.98108,0.114569)(6.30958,0.115913)(10.,0.115629)(15.8489,0.115529)(25.1188,0.115604)(39.8108,0.115819)(63.0958,0.114732)(100.,0.11539)(158.489,0.114218)(251.188,0.1139)(398.108,0.114114)(630.958,0.112764)(1000.,0.110844)(1584.89,0.107738)(2511.88,0.10299)(3981.08,0.0971257)(6309.58,0.0880727)(10000.,0.0757568)(15848.9,0.0605463)(25118.8,0.0436761)(39810.8,0.0282341)(39810.8,0.0282341)(63095.8,0.0169587)(100000.,0.00971671)(158489.,0.00483711)(251188.,0.002474)(398108.,0.00176852)(630958.,0.00176857)(1.e6,0.0017686)
};


    \legend{$\nu=1$, analysis\\$\nu=2$, analysis\\$\nu=5$, analysis\\$\nu=1$, experiment\\$\nu=2$, experiment\\$\nu=5$, experiment\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTfull0.tex <==
\tikzsetnextfilename{plotSTfull0}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\hat{\mathcal{M}}_{\mu}^\mathrm{f})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right, font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.*10^-6,0.99901)(1.07152*10^-6,0.99901)(1.14815*10^-6,0.99901)(1.23027*10^-6,0.99901)(1.31826*10^-6,0.999009)(1.41254*10^-6,0.999009)(1.51356*10^-6,0.999009)(1.62181*10^-6,0.999009)(1.7378*10^-6,0.999008)(1.86209*10^-6,0.999008)(1.99526*10^-6,0.999007)(2.13796*10^-6,0.999007)(2.29087*10^-6,0.999006)(2.45471*10^-6,0.999006)(2.63027*10^-6,0.999005)(2.81838*10^-6,0.999005)(3.01995*10^-6,0.999004)(3.23594*10^-6,0.999004)(3.46737*10^-6,0.999003)(3.71535*10^-6,0.999002)(3.98107*10^-6,0.999001)(4.2658*10^-6,0.999001)(4.57088*10^-6,0.999)(4.89779*10^-6,0.998999)(5.24807*10^-6,0.998998)(5.62341*10^-6,0.998996)(6.0256*10^-6,0.998995)(6.45654*10^-6,0.998994)(6.91831*10^-6,0.998993)(7.4131*10^-6,0.998991)(7.94328*10^-6,0.99899)(8.51138*10^-6,0.998988)(9.12011*10^-6,0.998986)(9.77237*10^-6,0.998984)(0.0000104713,0.998982)(0.0000112202,0.99898)(0.0000120226,0.998977)(0.0000128825,0.998975)(0.0000138038,0.998972)(0.0000147911,0.998969)(0.0000158489,0.998966)(0.0000169824,0.998962)(0.000018197,0.998959)(0.0000194984,0.998955)(0.000020893,0.998951)(0.0000223872,0.998946)(0.0000239883,0.998941)(0.000025704,0.998936)(0.0000275423,0.998931)(0.0000295121,0.998925)(0.0000316228,0.998919)(0.0000338844,0.998912)(0.0000363078,0.998904)(0.0000389045,0.998897)(0.0000416869,0.998888)(0.0000446684,0.998879)(0.000047863,0.99887)(0.0000512861,0.99886)(0.0000549541,0.998849)(0.0000588844,0.998837)(0.0000630957,0.998824)(0.0000676083,0.998811)(0.0000724436,0.998796)(0.0000776247,0.998781)(0.0000831764,0.998764)(0.0000891251,0.998746)(0.0000954993,0.998727)(0.000102329,0.998707)(0.000109648,0.998685)(0.00011749,0.998661)(0.000125893,0.998636)(0.000134896,0.998609)(0.000144544,0.99858)(0.000154882,0.998549)(0.000165959,0.998516)(0.000177828,0.99848)(0.000190546,0.998442)(0.000204174,0.998402)(0.000218776,0.998358)(0.000234423,0.998311)(0.000251189,0.998261)(0.000269153,0.998207)(0.000288403,0.998149)(0.00030903,0.998088)(0.000331131,0.998022)(0.000354813,0.997951)(0.000380189,0.997875)(0.00040738,0.997793)(0.000436516,0.997706)(0.000467735,0.997613)(0.000501187,0.997513)(0.000537032,0.997406)(0.00057544,0.997291)(0.000616595,0.997168)(0.000660693,0.997037)(0.000707946,0.996896)(0.000758578,0.996745)(0.000812831,0.996583)(0.000870964,0.99641)(0.000933254,0.996224)(0.001,0.996026)(0.00107152,0.995813)(0.00114815,0.995585)(0.00123027,0.995341)(0.00131826,0.995079)(0.00141254,0.994799)(0.00151356,0.9945)(0.00162181,0.994179)(0.0017378,0.993835)(0.00186209,0.993468)(0.00199526,0.993074)(0.00213796,0.992653)(0.00229087,0.992202)(0.00245471,0.991719)(0.00263027,0.991202)(0.00281838,0.990649)(0.00301995,0.990058)(0.00323594,0.989425)(0.00346737,0.988748)(0.00371535,0.988024)(0.00398107,0.98725)(0.0042658,0.986422)(0.00457088,0.985537)(0.00489779,0.98459)(0.00524807,0.983579)(0.00562341,0.982498)(0.0060256,0.981343)(0.00645654,0.980109)(0.00691831,0.978791)(0.0074131,0.977384)(0.00794328,0.975882)(0.00851138,0.97428)(0.00912011,0.97257)(0.00977237,0.970746)(0.0104713,0.968801)(0.0112202,0.966728)(0.0120226,0.964519)(0.0128825,0.962167)(0.0138038,0.959662)(0.0147911,0.956997)(0.0158489,0.954162)(0.0169824,0.951147)(0.018197,0.947945)(0.0194984,0.944543)(0.020893,0.940933)(0.0223872,0.937104)(0.0239883,0.933045)(0.025704,0.928745)(0.0275423,0.924194)(0.0295121,0.919382)(0.0316228,0.914296)(0.0338844,0.908928)(0.0363078,0.903265)(0.0389045,0.897299)(0.0416869,0.891019)(0.0446684,0.884416)(0.047863,0.877483)(0.0512861,0.870211)(0.0549541,0.862594)(0.0588844,0.854627)(0.0630957,0.846305)(0.0676083,0.837625)(0.0724436,0.828588)(0.0776247,0.819192)(0.0831764,0.809441)(0.0891251,0.79934)(0.0954993,0.788894)(0.102329,0.778114)(0.109648,0.767011)(0.11749,0.755597)(0.125893,0.74389)(0.134896,0.731908)(0.144544,0.719673)(0.154882,0.707206)(0.165959,0.694535)(0.177828,0.681685)(0.190546,0.668687)(0.204174,0.655571)(0.218776,0.642368)(0.234423,0.629113)(0.251189,0.615839)(0.269153,0.602579)(0.288403,0.589367)(0.30903,0.576237)(0.331131,0.563221)(0.354813,0.550352)(0.380189,0.537659)(0.40738,0.52517)(0.436516,0.512913)(0.467735,0.500912)(0.501187,0.499993)(0.537032,0.499992)(
0.57544,0.499992)(0.616595,0.499991)(0.660693,0.499991)(0.707946,0.49999)(0.758578,0.499989)(0.812831,0.499988)(0.870964,0.499988)(0.933254,0.499987)(1.,0.499986)(1.07152,0.499985)(1.14815,0.499984)(1.23027,0.499983)(1.31826,0.499981)(1.41254,0.49998)(1.51356,0.499979)(1.62181,0.499977)(1.7378,0.499975)(1.86209,0.499974)(1.99526,0.499972)(2.13796,0.49997)(2.29087,0.499968)(2.45471,0.499965)(2.63027,0.499963)(2.81838,0.49996)(3.01995,0.499957)(3.23594,0.499954)(3.46737,0.499951)(3.71535,0.499947)(3.98107,0.499944)(4.2658,0.49994)(4.57088,0.499935)(4.89779,0.499931)(5.24807,0.499926)(5.62341,0.49992)(6.0256,0.499915)(6.45654,0.499908)(6.91831,0.499902)(7.4131,0.499895)(7.94328,0.499887)(8.51138,0.499879)(9.12011,0.499871)(9.77237,0.499862)(10.4713,0.499852)(11.2202,0.499841)(12.0226,0.49983)(12.8825,0.499817)(13.8038,0.499804)(14.7911,0.49979)(15.8489,0.499775)(16.9824,0.499759)(18.197,0.499742)(19.4984,0.499724)(20.893,0.499704)(22.3872,0.499683)(23.9883,0.49966)(25.704,0.499636)(27.5423,0.49961)(29.5121,0.499582)(31.6228,0.499552)(33.8844,0.49952)(36.3078,0.499486)(38.9045,0.499449)(41.6869,0.499409)(44.6684,0.499367)(47.863,0.499322)(51.2861,0.499274)(54.9541,0.499222)(58.8844,0.499166)(63.0957,0.499106)(67.6083,0.499043)(72.4436,0.498974)(77.6247,0.498901)(83.1764,0.498822)(89.1251,0.498738)(95.4993,0.498648)(102.329,0.498552)(109.648,0.498448)(117.49,0.498337)(125.893,0.498219)(134.896,0.498092)(144.544,0.497955)(154.882,0.49781)(165.959,0.497653)(177.828,0.497486)(190.546,0.497306)(204.174,0.497114)(218.776,0.496909)(234.423,0.496688)(251.189,0.496452)(269.153,0.4962)(288.403,0.495929)(309.03,0.495639)(331.131,0.495329)(354.813,0.494996)(380.189,0.49464)(407.38,0.494259)(436.516,0.493851)(467.735,0.493414)(501.187,0.492946)(537.032,0.492446)(575.44,0.49191)(616.595,0.491336)(660.693,0.490722)(707.946,0.490065)(758.578,0.489362)(812.831,0.48861)(870.964,0.487806)(933.254,0.486945)(1000.,0.486024)(1071.52,0.48504)(1148.15,0.483987)(1230.27,0.482862)(1318.26,0.481659)(1412.54,0.480373)(1513.56,0.478999)(1621.81,0.47753)(1737.8,0.475962)(1862.09,0.474288)(1995.26,0.472499)(2137.96,0.470591)(2290.87,0.468554)(2454.71,0.466381)(2630.27,0.464064)(2818.38,0.461593)(3019.95,0.45896)(3235.94,0.456155)(3467.37,0.453168)(3715.35,0.449988)(3981.07,0.446604)(4265.8,0.443006)(4570.88,0.439181)(4897.79,0.435117)(5248.07,0.430803)(5623.41,0.426225)(6025.6,0.421371)(6456.54,0.416228)(6918.31,0.410781)(7413.1,0.40502)(7943.28,0.398929)(8511.38,0.392497)(9120.11,0.38571)(9772.37,0.378556)(10471.3,0.371024)(11220.2,0.363103)(12022.6,0.354782)(12882.5,0.346052)(13803.8,0.336907)(14791.1,0.327339)(15848.9,0.317344)(16982.4,0.306919)(18197.,0.296065)(19498.4,0.284782)(20893.,0.273077)(22387.2,0.260956)(23988.3,0.250007)(25704.,0.250006)(27542.3,0.250006)(29512.1,0.250006)(31622.8,0.250005)(33884.4,0.250005)(36307.8,0.250005)(38904.5,0.250004)(41686.9,0.250004)(44668.4,0.250004)(47863.,0.250003)(51286.1,0.250003)(54954.1,0.250003)(58884.4,0.250003)(63095.7,0.250003)(67608.3,0.250002)(72443.6,0.250002)(77624.7,0.250002)(83176.4,0.250002)(89125.1,0.250002)(95499.3,0.250002)(102329.,0.250002)(109648.,0.250002)(117490.,0.250001)(125893.,0.250001)(134896.,0.250001)(144544.,0.250001)(154882.,0.250001)(165959.,0.250001)(177828.,0.250001)(190546.,0.250001)(204174.,0.250001)(218776.,0.250001)(234423.,0.250001)(251189.,0.250001)(269153.,0.250001)(288403.,0.250001)(309030.,0.250001)(331131.,0.250001)(354813.,0.25)(380189.,0.25)(407380.,0.25)(436516.,0.25)(467735.,0.25)(501187.,0.25)(537032.,0.25)(575440.,0.25)(616595.,0.25)(660693.,0.25)(707946.,0.25)(758578.,0.25)(812831.,0.25)(870964.,0.25)(933254.,0.25)(1.*10^6,0.25)
    };

      \addplot[mark="",red] plot coordinates {
	(1.*10^-6,0.998022)(1.07152*10^-6,0.998021)(1.14815*10^-6,0.998021)(1.23027*10^-6,0.99802)(1.31826*10^-6,0.99802)(1.41254*10^-6,0.998019)(1.51356*10^-6,0.998019)(1.62181*10^-6,0.998018)(1.7378*10^-6,0.998017)(1.86209*10^-6,0.998017)(1.99526*10^-6,0.998016)(2.13796*10^-6,0.998015)(2.29087*10^-6,0.998014)(2.45471*10^-6,0.998013)(2.63027*10^-6,0.998012)(2.81838*10^-6,0.998011)(3.01995*10^-6,0.99801)(3.23594*10^-6,0.998008)(3.46737*10^-6,0.998007)(3.71535*10^-6,0.998005)(3.98107*10^-6,0.998004)(4.2658*10^-6,0.998002)(4.57088*10^-6,0.998)(4.89779*10^-6,0.997998)(5.24807*10^-6,0.997996)(5.62341*10^-6,0.997994)(6.0256*10^-6,0.997992)(6.45654*10^-6,0.997989)(6.91831*10^-6,0.997986)(7.4131*10^-6,0.997983)(7.94328*10^-6,0.99798)(8.51138*10^-6,0.997977)(9.12011*10^-6,0.997973)(9.77237*10^-6,0.997969)(0.0000104713,0.997965)(0.0000112202,0.99796)(0.0000120226,0.997956)(0.0000128825,0.997951)(0.0000138038,0.997945)(0.0000147911,0.997939)(0.0000158489,0.997933)(0.0000169824,0.997926)(0.000018197,0.997919)(0.0000194984,0.997911)(0.000020893,0.997903)(0.0000223872,0.997894)(0.0000239883,0.997884)(0.000025704,0.997874)(0.0000275423,0.997863)(0.0000295121,0.997851)(0.0000316228,0.997838)(0.0000338844,0.997825)(0.0000363078,0.99781)(0.0000389045,0.997795)(0.0000416869,0.997778)(0.0000446684,0.99776)(0.000047863,0.997741)(0.0000512861,0.99772)(0.0000549541,0.997698)(0.0000588844,0.997675)(0.0000630957,0.99765)(0.0000676083,0.997623)(0.0000724436,0.997594)(0.0000776247,0.997563)(0.0000831764,0.99753)(0.0000891251,0.997494)(0.0000954993,0.997456)(0.000102329,0.997415)(0.000109648,0.997371)(0.00011749,0.997324)(0.000125893,0.997274)(0.000134896,0.99722)(0.000144544,0.997162)(0.000154882,0.9971)(0.000165959,0.997034)(0.000177828,0.996963)(0.000190546,0.996887)(0.000204174,0.996806)(0.000218776,0.996718)(0.000234423,0.996625)(0.000251189,0.996525)(0.000269153,0.996417)(0.000288403,0.996302)(0.00030903,0.996179)(0.000331131,0.996047)(0.000354813,0.995906)(0.000380189,0.995754)(0.00040738,0.995592)(0.000436516,0.995418)(0.000467735,0.995232)(0.000501187,0.995032)(0.000537032,0.994819)(0.00057544,0.99459)(0.000616595,0.994345)(0.000660693,0.994082)(0.000707946,0.993801)(0.000758578,0.9935)(0.000812831,0.993178)(0.000870964,0.992832)(0.000933254,0.992463)(0.001,0.992067)(0.00107152,0.991643)(0.00114815,0.991189)(0.00123027,0.990703)(0.00131826,0.990183)(0.00141254,0.989626)(0.00151356,0.98903)(0.00162181,0.988392)(0.0017378,0.987709)(0.00186209,0.986978)(0.00199526,0.986196)(0.00213796,0.985359)(0.00229087,0.984464)(0.00245471,0.983506)(0.00263027,0.982482)(0.00281838,0.981386)(0.00301995,0.980215)(0.00323594,0.978962)(0.00346737,0.977623)(0.00371535,0.976192)(0.00398107,0.974662)(0.0042658,0.973028)(0.00457088,0.971282)(0.00489779,0.969418)(0.00524807,0.967427)(0.00562341,0.965302)(0.0060256,0.963034)(0.00645654,0.960614)(0.00691831,0.958033)(0.0074131,0.95528)(0.00794328,0.952347)(0.00851138,0.949221)(0.00912011,0.945892)(0.00977237,0.942347)(0.0104713,0.938575)(0.0112202,0.934563)(0.0120226,0.930298)(0.0128825,0.925765)(0.0138038,0.920952)(0.0147911,0.915843)(0.0158489,0.910425)(0.0169824,0.904682)(0.018197,0.8986)(0.0194984,0.892163)(0.020893,0.885356)(0.0223872,0.878164)(0.0239883,0.870573)(0.025704,0.862569)(0.0275423,0.854137)(0.0295121,0.845265)(0.0316228,0.83594)(0.0338844,0.826152)(0.0363078,0.81589)(0.0389045,0.805147)(0.0416869,0.793917)(0.0446684,0.782195)(0.047863,0.76998)(0.0512861,0.757271)(0.0549541,0.744073)(0.0588844,0.730392)(0.0630957,0.716237)(0.0676083,0.701622)(0.0724436,0.686564)(0.0776247,0.671082)(0.0831764,0.655202)(0.0891251,0.638952)(0.0954993,0.622363)(0.102329,0.60547)(0.109648,0.588314)(0.11749,0.570937)(0.125893,0.553383)(0.134896,0.5357)(0.144544,0.51794)(0.154882,0.500152)(0.165959,0.48239)(0.177828,0.464706)(0.190546,0.447154)(0.204174,0.429785)(0.218776,0.41265)(0.234423,0.395796)(0.251189,0.37927)(0.269153,0.363114)(0.288403,0.347366)(0.30903,0.332061)(0.331131,0.31723)(0.354813,0.302899)(0.380189,0.289088)(0.40738,0.288625)(0.436516,0.288625)(0.467735,0.288625)(0.501187,0.288625)(0.537032,0.288625)(0.57544,0.
288624)(0.616595,0.288624)(0.660693,0.288624)(0.707946,0.288624)(0.758578,0.288624)(0.812831,0.288623)(0.870964,0.288623)(0.933254,0.288623)(1.,0.288622)(1.07152,0.288622)(1.14815,0.288622)(1.23027,0.288621)(1.31826,0.288621)(1.41254,0.288621)(1.51356,0.28862)(1.62181,0.28862)(1.7378,0.288619)(1.86209,0.288619)(1.99526,0.288618)(2.13796,0.288617)(2.29087,0.288617)(2.45471,0.288616)(2.63027,0.288615)(2.81838,0.288614)(3.01995,0.288613)(3.23594,0.288612)(3.46737,0.288611)(3.71535,0.28861)(3.98107,0.288609)(4.2658,0.288607)(4.57088,0.288606)(4.89779,0.288604)(5.24807,0.288603)(5.62341,0.288601)(6.0256,0.288599)(6.45654,0.288597)(6.91831,0.288595)(7.4131,0.288593)(7.94328,0.28859)(8.51138,0.288588)(9.12011,0.288585)(9.77237,0.288582)(10.4713,0.288579)(11.2202,0.288575)(12.0226,0.288572)(12.8825,0.288568)(13.8038,0.288563)(14.7911,0.288559)(15.8489,0.288554)(16.9824,0.288549)(18.197,0.288543)(19.4984,0.288537)(20.893,0.28853)(22.3872,0.288524)(23.9883,0.288516)(25.704,0.288508)(27.5423,0.2885)(29.5121,0.288491)(31.6228,0.288481)(33.8844,0.28847)(36.3078,0.288459)(38.9045,0.288447)(41.6869,0.288434)(44.6684,0.288421)(47.863,0.288406)(51.2861,0.28839)(54.9541,0.288373)(58.8844,0.288355)(63.0957,0.288335)(67.6083,0.288315)(72.4436,0.288292)(77.6247,0.288268)(83.1764,0.288243)(89.1251,0.288215)(95.4993,0.288186)(102.329,0.288154)(109.648,0.28812)(117.49,0.288084)(125.893,0.288046)(134.896,0.288004)(144.544,0.28796)(154.882,0.287912)(165.959,0.287861)(177.828,0.287806)(190.546,0.287748)(204.174,0.287685)(218.776,0.287618)(234.423,0.287546)(251.189,0.287468)(269.153,0.287386)(288.403,0.287297)(309.03,0.287203)(331.131,0.287101)(354.813,0.286993)(380.189,0.286876)(407.38,0.286752)(436.516,0.286618)(467.735,0.286475)(501.187,0.286322)(537.032,0.286158)(575.44,0.285983)(616.595,0.285795)(660.693,0.285595)(707.946,0.28538)(758.578,0.285149)(812.831,0.284903)(870.964,0.284639)(933.254,0.284357)(1000.,0.284056)(1071.52,0.283733)(1148.15,0.283388)(1230.27,0.283018)(1318.26,0.282623)(1412.54,0.282201)(1513.56,0.28175)(1621.81,0.281284)(1737.8,0.280813)(1862.09,0.28031)(1995.26,0.279772)(2137.96,0.279197)(2290.87,0.278583)(2454.71,0.277927)(2630.27,0.277226)(2818.38,0.276477)(3019.95,0.275678)(3235.94,0.274824)(3467.37,0.273914)(3715.35,0.272942)(3981.07,0.271906)(4265.8,0.2708)(4570.88,0.269622)(4897.79,0.268366)(5248.07,0.267028)(5623.41,0.265603)(6025.6,0.264086)(6456.54,0.262509)(6918.31,0.260944)(7413.1,0.259276)(7943.28,0.257498)(8511.38,0.255604)(9120.11,0.253588)(9772.37,0.251442)(10471.3,0.249203)(11220.2,0.246982)(12022.6,0.244612)(12882.5,0.242084)(13803.8,0.239422)(14791.1,0.236776)(15848.9,0.233943)(16982.4,0.231013)(18197.,0.227994)(19498.4,0.224865)(20893.,0.221622)(22387.2,0.218291)(23988.3,0.21484)(25704.,0.211137)(27542.3,0.207132)(29512.1,0.202817)(31622.8,0.198183)(33884.4,0.193225)(36307.8,0.18794)(38904.5,0.182328)(41686.9,0.176392)(44668.4,0.170141)(47863.,0.163584)(51286.1,0.156737)(54954.1,0.149619)(58884.4,0.142252)(63095.7,0.134663)(67608.3,0.126882)(72443.6,0.118943)(77624.7,0.110879)(83176.4,0.102731)(89125.1,0.094536)(95499.3,0.0863353)(102329.,0.078169)(109648.,0.0700768)(117490.,0.0625007)(125893.,0.0625007)(134896.,0.0625006)(144544.,0.0625006)(154882.,0.0625006)(165959.,0.0625005)(177828.,0.0625005)(190546.,0.0625005)(204174.,0.0625004)(218776.,0.0625004)(234423.,0.0625004)(251189.,0.0625004)(269153.,0.0625003)(288403.,0.0625003)(309030.,0.0625003)(331131.,0.0625003)(354813.,0.0625002)(380189.,0.0625002)(407380.,0.0625002)(436516.,0.0625002)(467735.,0.0625002)(501187.,0.0625002)(537032.,0.0625002)(575440.,0.0625002)(616595.,0.0625001)(660693.,0.0625001)(707946.,0.0625001)(758578.,0.0625001)(812831.,0.0625001)(870964.,0.0625001)(933254.,0.0625001)(1.*10^6,0.0625001)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.*10^-6,0.995062)(1.07152*10^-6,0.995061)(1.14815*10^-6,0.995059)(1.23027*10^-6,0.995058)(1.31826*10^-6,0.995057)(1.41254*10^-6,0.995055)(1.51356*10^-6,0.995054)(1.62181*10^-6,0.995052)(1.7378*10^-6,0.995051)(1.86209*10^-6,0.995049)(1.99526*10^-6,0.995047)(2.13796*10^-6,0.995045)(2.29087*10^-6,0.995042)(2.45471*10^-6,0.99504)(2.63027*10^-6,0.995037)(2.81838*10^-6,0.995034)(3.01995*10^-6,0.995031)(3.23594*10^-6,0.995028)(3.46737*10^-6,0.995025)(3.71535*10^-6,0.995021)(3.98107*10^-6,0.995017)(4.2658*10^-6,0.995013)(4.57088*10^-6,0.995008)(4.89779*10^-6,0.995003)(5.24807*10^-6,0.994998)(5.62341*10^-6,0.994993)(6.0256*10^-6,0.994987)(6.45654*10^-6,0.99498)(6.91831*10^-6,0.994973)(7.4131*10^-6,0.994966)(7.94328*10^-6,0.994958)(8.51138*10^-6,0.994949)(9.12011*10^-6,0.99494)(9.77237*10^-6,0.994931)(0.0000104713,0.99492)(0.0000112202,0.994909)(0.0000120226,0.994897)(0.0000128825,0.994884)(0.0000138038,0.99487)(0.0000147911,0.994856)(0.0000158489,0.99484)(0.0000169824,0.994823)(0.000018197,0.994805)(0.0000194984,0.994785)(0.000020893,0.994765)(0.0000223872,0.994742)(0.0000239883,0.994718)(0.000025704,0.994693)(0.0000275423,0.994665)(0.0000295121,0.994636)(0.0000316228,0.994604)(0.0000338844,0.994571)(0.0000363078,0.994534)(0.0000389045,0.994496)(0.0000416869,0.994454)(0.0000446684,0.99441)(0.000047863,0.994362)(0.0000512861,0.994311)(0.0000549541,0.994256)(0.0000588844,0.994198)(0.0000630957,0.994135)(0.0000676083,0.994067)(0.0000724436,0.993995)(0.0000776247,0.993918)(0.0000831764,0.993835)(0.0000891251,0.993747)(0.0000954993,0.993651)(0.000102329,0.99355)(0.000109648,0.993441)(0.00011749,0.993324)(0.000125893,0.993198)(0.000134896,0.993064)(0.000144544,0.992921)(0.000154882,0.992767)(0.000165959,0.992602)(0.000177828,0.992425)(0.000190546,0.992236)(0.000204174,0.992033)(0.000218776,0.991816)(0.000234423,0.991583)(0.000251189,0.991334)(0.000269153,0.991067)(0.000288403,0.990781)(0.00030903,0.990475)(0.000331131,0.990147)(0.000354813,0.989795)(0.000380189,0.989419)(0.00040738,0.989016)(0.000436516,0.988584)(0.000467735,0.988122)(0.000501187,0.987627)(0.000537032,0.987097)(0.00057544,0.98653)(0.000616595,0.985922)(0.000660693,0.985272)(0.000707946,0.984575)(0.000758578,0.98383)(0.000812831,0.983032)(0.000870964,0.982177)(0.000933254,0.981263)(0.001,0.980285)(0.00107152,0.979238)(0.00114815,0.978118)(0.00123027,0.976919)(0.00131826,0.975637)(0.00141254,0.974266)(0.00151356,0.9728)(0.00162181,0.971231)(0.0017378,0.969555)(0.00186209,0.967762)(0.00199526,0.965846)(0.00213796,0.963799)(0.00229087,0.961611)(0.00245471,0.959274)(0.00263027,0.956778)(0.00281838,0.954113)(0.00301995,0.951269)(0.00323594,0.948233)(0.00346737,0.944993)(0.00371535,0.941539)(0.00398107,0.937855)(0.0042658,0.933929)(0.00457088,0.929745)(0.00489779,0.92529)(0.00524807,0.920547)(0.00562341,0.915499)(0.0060256,0.910131)(0.00645654,0.904424)(0.00691831,0.898361)(0.0074131,0.891923)(0.00794328,0.885092)(0.00851138,0.877847)(0.00912011,0.870171)(0.00977237,0.862042)(0.0104713,0.853442)(0.0112202,0.84435)(0.0120226,0.834749)(0.0128825,0.824619)(0.0138038,0.813943)(0.0147911,0.802703)(0.0158489,0.790884)(0.0169824,0.778471)(0.018197,0.765453)(0.0194984,0.751819)(0.020893,0.737562)(0.0223872,0.722676)(0.0239883,0.707161)(0.025704,0.691019)(0.0275423,0.674256)(0.0295121,0.656884)(0.0316228,0.638918)(0.0338844,0.62038)(0.0363078,0.601297)(0.0389045,0.581701)(0.0416869,0.56163)(0.0446684,0.54113)(0.047863,0.520252)(0.0512861,0.499052)(0.0549541,0.477593)(0.0588844,0.455943)(0.0630957,0.434176)(0.0676083,0.412367)(0.0724436,0.390599)(0.0776247,0.368953)(0.0831764,0.347515)(0.0891251,0.326369)(0.0954993,0.305599)(0.102329,0.285285)(0.109648,0.265506)(0.11749,0.246334)(0.125893,0.227837)(0.134896,0.210073)(0.144544,0.193093)(0.154882,0.187086)(0.165959,0.187086)(0.177828,0.187086)(0.190546,0.187086)(0.204174,0.187086)(0.218776,0.187086)(0.234423,0.187086)(0.251189,0.187085)(0.269153,0.187085)(0.288403,0.187085)(0.30903,0.187085)(0.331131,0.187085)(0.354813,0.187084)(0.380189,0.187084)(0.40738,0.187084)(0.436516,0.187084)(0.467735,0.187083)(0.501187,0.187083)(0.537032,0.
187083)(0.57544,0.187082)(0.616595,0.187082)(0.660693,0.187081)(0.707946,0.187081)(0.758578,0.18708)(0.812831,0.18708)(0.870964,0.187079)(0.933254,0.187079)(1.,0.187078)(1.07152,0.187077)(1.14815,0.187077)(1.23027,0.187076)(1.31826,0.187075)(1.41254,0.187074)(1.51356,0.187073)(1.62181,0.187072)(1.7378,0.187071)(1.86209,0.18707)(1.99526,0.187068)(2.13796,0.187067)(2.29087,0.187066)(2.45471,0.187064)(2.63027,0.187062)(2.81838,0.18706)(3.01995,0.187059)(3.23594,0.187056)(3.46737,0.187054)(3.71535,0.187052)(3.98107,0.187049)(4.2658,0.187046)(4.57088,0.187043)(4.89779,0.18704)(5.24807,0.187037)(5.62341,0.187033)(6.0256,0.187029)(6.45654,0.187025)(6.91831,0.187021)(7.4131,0.187016)(7.94328,0.187011)(8.51138,0.187005)(9.12011,0.186999)(9.77237,0.186993)(10.4713,0.186986)(11.2202,0.186979)(12.0226,0.186971)(12.8825,0.186963)(13.8038,0.186954)(14.7911,0.186944)(15.8489,0.186934)(16.9824,0.186923)(18.197,0.186911)(19.4984,0.186898)(20.893,0.186885)(22.3872,0.18687)(23.9883,0.186855)(25.704,0.186838)(27.5423,0.18682)(29.5121,0.186801)(31.6228,0.186781)(33.8844,0.186759)(36.3078,0.186735)(38.9045,0.18671)(41.6869,0.186683)(44.6684,0.186654)(47.863,0.186623)(51.2861,0.18659)(54.9541,0.186554)(58.8844,0.186516)(63.0957,0.186476)(67.6083,0.186432)(72.4436,0.186385)(77.6247,0.186335)(83.1764,0.186281)(89.1251,0.186224)(95.4993,0.186162)(102.329,0.186096)(109.648,0.186025)(117.49,0.18595)(125.893,0.185868)(134.896,0.185782)(144.544,0.185689)(154.882,0.185589)(165.959,0.185482)(177.828,0.185368)(190.546,0.185246)(204.174,0.185115)(218.776,0.184975)(234.423,0.184825)(251.189,0.184665)(269.153,0.184493)(288.403,0.184309)(309.03,0.184112)(331.131,0.183901)(354.813,0.183676)(380.189,0.183435)(407.38,0.183177)(436.516,0.182901)(467.735,0.182606)(501.187,0.182291)(537.032,0.181953)(575.44,0.181593)(616.595,0.181207)(660.693,0.180795)(707.946,0.180355)(758.578,0.179885)(812.831,0.179383)(870.964,0.178847)(933.254,0.178275)(1000.,0.177664)(1071.52,0.177013)(1148.15,0.176318)(1230.27,0.175577)(1318.26,0.174787)(1412.54,0.173946)(1513.56,0.17305)(1621.81,0.172096)(1737.8,0.171082)(1862.09,0.170002)(1995.26,0.168855)(2137.96,0.167636)(2290.87,0.166342)(2454.71,0.164969)(2630.27,0.163513)(2818.38,0.161971)(3019.95,0.160337)(3235.94,0.15861)(3467.37,0.156784)(3715.35,0.154856)(3981.07,0.152823)(4265.8,0.15068)(4570.88,0.148425)(4897.79,0.146055)(5248.07,0.143566)(5623.41,0.140958)(6025.6,0.138227)(6456.54,0.135373)(6918.31,0.132395)(7413.1,0.129294)(7943.28,0.12607)(8511.38,0.122726)(9120.11,0.119263)(9772.37,0.115687)(10471.3,0.112001)(11220.2,0.108213)(12022.6,0.104329)(12882.5,0.100359)(13803.8,0.0963126)(14791.1,0.0922012)(15848.9,0.0880374)(16982.4,0.083835)(18197.,0.079609)(19498.4,0.0753752)(20893.,0.0711504)(22387.2,0.0669517)(23988.3,0.0627969)(25704.,0.0587037)(27542.3,0.0546897)(29512.1,0.0507719)(31622.8,0.0469668)(33884.4,0.0432897)(36307.8,0.0397544)(38904.5,0.0364296)(41686.9,0.0332646)(44668.4,0.0302661)(47863.,0.0274405)(51286.1,0.0247921)(54954.1,0.0223232)(58884.4,0.0200339)(63095.7,0.0179227)(67608.3,0.0159861)(72443.6,0.0142191)(77624.7,0.0126153)(83176.4,0.0111733)(89125.1,0.00989618)(95499.3,0.00875225)(102329.,0.00773231)(109648.,0.00682672)(117490.,0.0060256)(125893.,0.00531899)(134896.,0.00469704)(144544.,0.00416931)(154882.,0.00370587)(165959.,0.00329723)(177828.,0.00294087)(190546.,0.00263739)(204174.,0.00236438)(218776.,0.00213271)(234423.,0.00192379)(251189.,0.00173863)(269153.,0.00157382)(288403.,0.00142378)(309030.,0.00128525)(331131.,0.00115454)(354813.,0.00102567)(380189.,0.000976579)(407380.,0.000976577)(436516.,0.000976576)(467735.,0.000976574)(501187.,0.000976573)(537032.,0.000976572)(575440.,0.000976571)(616595.,0.000976571)(660693.,0.00097657)(707946.,0.000976569)(758578.,0.000976569)(812831.,0.000976568)(870964.,0.000976568)(933254.,0.000976567)(1.*10^6,0.000976567)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.998829)(1.58489e-6,0.998876)(2.51188e-6,0.99891)(3.98108e-6,0.998711)(6.30958e-6,0.99869)(0.00001,0.998958)(0.0000158489,0.998326)(0.0000251188,0.998586)(0.0000398108,0.998593)(0.0000630958,0.998669)(0.0001,0.99848)(0.000158489,0.998508)(0.000251188,0.998201)(0.000398108,0.997394)(0.000630958,0.996592)(0.001,0.995343)(0.00158489,0.992965)(0.00251188,0.9906)(0.00398108,0.985478)(0.00630958,0.978285)(0.01,0.968004)(0.0158489,0.952214)(0.0251188,0.927013)(0.0398108,0.891531)(0.0630958,0.843629)(0.1,0.778828)(0.158489,0.70071)(0.251188,0.613877)(0.398108,0.528138)(0.630958,0.499375)(1.,0.499442)(1.58489,0.499308)(2.51188,0.499604)(3.98108,0.499105)(6.30958,0.499014)(10.,0.498832)(15.8489,0.498638)(25.1188,0.498774)(39.8108,0.498664)(63.0958,0.498376)(100.,0.497142)(158.489,0.49701)(251.188,0.495915)(398.108,0.493468)(630.958,0.49058)(1000.,0.485271)(1584.89,0.477772)(2511.88,0.465033)(3981.08,0.446271)(6309.58,0.417525)(10000.,0.37605)(15848.9,0.316849)(25118.8,0.250005)(39810.8,0.250003)(63095.8,0.250002)(100000.,0.250001)(158489.,0.250001)(251188.,0.25)(398108.,0.25)(630958.,0.25)(1.e6,0.25)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.99746)(1.58489e-6,0.997935)(2.51188e-6,0.99777)(3.98108e-6,0.997393)(6.30958e-6,0.997964)(0.00001,0.997384)(0.0000158489,0.998114)(0.0000251188,0.997514)(0.0000398108,0.99775)(0.0000630958,0.99755)(0.0001,0.996908)(0.000158489,0.995923)(0.000251188,0.996286)(0.000398108,0.994468)(0.000630958,0.992677)(0.001,0.989746)(0.00158489,0.98701)(0.00251188,0.981434)(0.00398108,0.972754)(0.00630958,0.95884)(0.01,0.937397)(0.0158489,0.905197)(0.0251188,0.857821)(0.0398108,0.796596)(0.0630958,0.711536)(0.1,0.607497)(0.158489,0.490701)(0.251188,0.377021)(0.398108,0.287636)(0.630958,0.287907)(1.,0.288073)(1.58489,0.287804)(2.51188,0.288295)(3.98108,0.28793)(6.30958,0.287903)(10.,0.287825)(15.8489,0.288008)(25.1188,0.287992)(39.8108,0.287585)(63.0958,0.287991)(100.,0.287262)(158.489,0.287382)(251.188,0.286945)(398.108,0.286324)(630.958,0.285241)(1000.,0.283691)(1584.89,0.281065)(2511.88,0.276953)(3981.08,0.271446)(6309.58,0.262811)(10000.,0.250413)(15848.9,0.233264)(25118.8,0.212481)(39810.8,0.18055)(63095.8,0.134979)(100000.,0.0811009)(158489.,0.0625004)(251188.,0.0625002)(398108.,0.0625002)(630958.,0.0625001)(1.e6,0.0625001)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
        (1.e-6,0.99281)(1.58489e-6,0.992502)(2.51188e-6,0.991134)(3.98108e-6,0.99533)(6.30958e-6,0.995339)(0.00001,0.991843)(0.0000158489,0.993339)(0.0000251188,0.994893)(0.0000398108,0.992487)(0.0000630958,0.992984)(0.0001,0.993129)(0.000158489,0.988761)(0.000251188,0.98438)(0.000398108,0.984955)(0.000630958,0.981353)(0.001,0.975191)(0.00158489,0.966615)(0.00251188,0.952531)(0.00398108,0.92946)(0.00630958,0.89772)(0.01,0.851803)(0.0158489,0.77668)(0.0251188,0.686751)(0.0398108,0.566818)(0.0630958,0.426209)(0.1,0.287092)(0.158489,0.185774)(0.251188,0.185774)(0.398108,0.18503)(0.630958,0.185751)(1.,0.184529)(1.58489,0.185747)(2.51188,0.185774)(3.98108,0.185622)(6.30958,0.185152)(10.,0.183537)(15.8489,0.185522)(25.1188,0.185659)(39.8108,0.185818)(63.0958,0.185449)(100.,0.185042)(158.489,0.184691)(251.188,0.182011)(398.108,0.182191)(630.958,0.179245)(1000.,0.176096)(1584.89,0.170036)(2511.88,0.162965)(3981.08,0.151297)(6309.58,0.135012)(10000.,0.113498)(15848.9,0.0877661)(25118.8,0.0594709)(39810.8,0.0350934)(63095.8,0.0179213)(100000.,0.00805291)(158489.,0.00355643)(251188.,0.00172447)(398108.,0.000976568)(630958.,0.000976566)(1.e6,0.000976565)
};

\axispath\draw (-0.752039,0) -- (-0.752039,1500.0);
\node[right] at (-0.752039,80) {$\mu^\ast=\frac{\sqrt{2}}{3}$};

    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTfull1.tex <==
\tikzsetnextfilename{plotSTfull1}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\hat{\mathcal{M}}_{\mu}^\mathrm{f})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right, font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.99901)(1.07152e-6,0.99901)(1.14815e-6,0.99901)(1.23027e-6,0.99901)(1.31826e-6,0.999009)(1.41254e-6,0.999009)(1.51356e-6,0.999009)(1.62181e-6,0.999009)(1.7378e-6,0.999008)(1.86209e-6,0.999008)(1.99526e-6,0.999007)(2.13796e-6,0.999007)(2.29087e-6,0.999006)(2.45471e-6,0.999006)(2.63027e-6,0.999005)(2.81838e-6,0.999005)(3.01995e-6,0.999004)(3.23594e-6,0.999004)(3.46737e-6,0.999003)(3.71535e-6,0.999002)(3.98107e-6,0.999001)(4.2658e-6,0.999001)(4.57088e-6,0.999)(4.89779e-6,0.998999)(5.24807e-6,0.998998)(5.62341e-6,0.998996)(6.0256e-6,0.998995)(6.45654e-6,0.998994)(6.91831e-6,0.998993)(7.4131e-6,0.998991)(7.94328e-6,0.99899)(8.51138e-6,0.998988)(9.12011e-6,0.998986)(9.77237e-6,0.998984)(0.0000104713,0.998982)(0.0000112202,0.99898)(0.0000120226,0.998977)(0.0000128825,0.998975)(0.0000138038,0.998972)(0.0000147911,0.998969)(0.0000158489,0.998966)(0.0000169824,0.998962)(0.000018197,0.998959)(0.0000194984,0.998955)(0.000020893,0.998951)(0.0000223872,0.998946)(0.0000239883,0.998941)(0.000025704,0.998936)(0.0000275423,0.998931)(0.0000295121,0.998925)(0.0000316228,0.998919)(0.0000338844,0.998912)(0.0000363078,0.998904)(0.0000389045,0.998897)(0.0000416869,0.998888)(0.0000446684,0.998879)(0.000047863,0.99887)(0.0000512861,0.99886)(0.0000549541,0.998849)(0.0000588844,0.998837)(0.0000630957,0.998824)(0.0000676083,0.998811)(0.0000724436,0.998796)(0.0000776247,0.998781)(0.0000831764,0.998764)(0.0000891251,0.998746)(0.0000954993,0.998727)(0.000102329,0.998707)(0.000109648,0.998685)(0.00011749,0.998661)(0.000125893,0.998636)(0.000134896,0.998609)(0.000144544,0.99858)(0.000154882,0.998549)(0.000165959,0.998516)(0.000177828,0.99848)(0.000190546,0.998442)(0.000204174,0.998401)(0.000218776,0.998358)(0.000234423,0.998311)(0.000251189,0.99826)(0.000269153,0.998207)(0.000288403,0.998149)(0.00030903,0.998087)(0.000331131,0.998021)(0.000354813,0.99795)(0.000380189,0.997874)(0.00040738,0.997793)(0.000436516,0.997706)(0.000467735,0.997612)(0.000501187,0.997512)(0.000537032,0.997405)(0.00057544,0.99729)(0.000616595,0.997167)(0.000660693,0.997035)(0.000707946,0.996894)(0.000758578,0.996742)(0.000812831,0.99658)(0.000870964,0.996406)(0.000933254,0.99622)(0.001,0.996021)(0.00107152,0.995808)(0.00114815,0.995579)(0.00123027,0.995334)(0.00131826,0.995072)(0.00141254,0.994791)(0.00151356,0.99449)(0.00162181,0.994167)(0.0017378,0.993822)(0.00186209,0.993452)(0.00199526,0.993056)(0.00213796,0.992632)(0.00229087,0.992178)(0.00245471,0.991692)(0.00263027,0.991172)(0.00281838,0.990614)(0.00301995,0.990018)(0.00323594,0.989379)(0.00346737,0.988695)(0.00371535,0.987964)(0.00398107,0.98718)(0.0042658,0.986342)(0.00457088,0.985445)(0.00489779,0.984486)(0.00524807,0.983459)(0.00562341,0.98236)(0.0060256,0.981185)(0.00645654,0.979929)(0.00691831,0.978585)(0.0074131,0.977148)(0.00794328,0.975613)(0.00851138,0.973971)(0.00912011,0.972216)(0.00977237,0.970342)(0.0104713,0.968339)(0.0112202,0.966201)(0.0120226,0.963917)(0.0128825,0.961479)(0.0138038,0.958877)(0.0147911,0.956101)(0.0158489,0.95314)(0.0169824,0.949983)(0.018197,0.946618)(0.0194984,0.943032)(0.020893,0.939213)(0.0223872,0.935147)(0.0239883,0.93082)(0.025704,0.926219)(0.0275423,0.921326)(0.0295121,0.916128)(0.0316228,0.910609)(0.0338844,0.904751)(0.0363078,0.89854)(0.0389045,0.891957)(0.0416869,0.884987)(0.0446684,0.877613)(0.047863,0.869818)(0.0512861,0.861585)(0.0549541,0.8529)(0.0588844,0.843747)(0.0630957,0.834111)(0.0676083,0.823981)(0.0724436,0.813343)(0.0776247,0.802189)(0.0831764,0.79051)(0.0891251,0.778301)(0.0954993,0.765558)(0.102329,0.752283)(0.109648,0.738479)(0.11749,0.724153)(0.125893,0.709316)(0.134896,0.693985)(0.144544,0.678181)(0.154882,0.661929)(0.165959,0.64526)(0.177828,0.628211)(0.190546,0.610825)(0.204174,0.593147)(0.218776,0.575231)(0.234423,0.557134)(0.251189,0.538918)(0.269153,0.520649)(0.288403,0.502397)(0.30903,0.484233)(0.331131,0.46623)(0.354813,0.448496)(0.380189,0.431882)(0.40738,0.416715)(0.436516,0.402948)(0.467735,0.390513)(0.501187,0.379333)(0.537032,0.369334)(0.57544,0.360443)(0.616595,0.352608)(0.660693,0.345797)(0.707946,0.340014)(0.758578,0.335308)(0.812831,0.
331804)(0.870964,0.329772)(0.933254,0.329971)(1.,0.333169)(1.07152,0.336318)(1.14815,0.339102)(1.23027,0.341491)(1.31826,0.343463)(1.41254,0.345006)(1.51356,0.346114)(1.62181,0.346788)(1.7378,0.347037)(1.86209,0.346877)(1.99526,0.346327)(2.13796,0.345412)(2.29087,0.34416)(2.45471,0.342602)(2.63027,0.340875)(2.81838,0.339644)(3.01995,0.338893)(3.23594,0.338495)(3.46737,0.338348)(3.71535,0.338379)(3.98107,0.338533)(4.2658,0.33877)(4.57088,0.339061)(4.89779,0.339385)(5.24807,0.339729)(5.62341,0.340084)(6.0256,0.340439)(6.45654,0.340788)(6.91831,0.341132)(7.4131,0.341465)(7.94328,0.341785)(8.51138,0.342093)(9.12011,0.342387)(9.77237,0.342666)(10.4713,0.34293)(11.2202,0.343185)(12.0226,0.343421)(12.8825,0.343648)(13.8038,0.343862)(14.7911,0.344062)(15.8489,0.344251)(16.9824,0.344429)(18.197,0.344597)(19.4984,0.344753)(20.893,0.344895)(22.3872,0.345039)(23.9883,0.345167)(25.704,0.345291)(27.5423,0.345398)(29.5121,0.345512)(31.6228,0.345613)(33.8844,0.345704)(36.3078,0.345789)(38.9045,0.34587)(41.6869,0.345948)(44.6684,0.346023)(47.863,0.346093)(51.2861,0.346156)(54.9541,0.346205)(58.8844,0.346265)(63.0957,0.346322)(67.6083,0.346353)(72.4436,0.346416)(77.6247,0.34644)(83.1764,0.346495)(89.1251,0.346529)(95.4993,0.346542)(102.329,0.346596)(109.648,0.34663)(117.49,0.34665)(125.893,0.34666)(134.896,0.346668)(144.544,0.346701)(154.882,0.346727)(165.959,0.346747)(177.828,0.346759)(190.546,0.346762)(204.174,0.346769)(218.776,0.346807)(234.423,0.346842)(251.189,0.346867)(269.153,0.346869)(288.403,0.346829)(309.03,0.346861)(331.131,0.346911)(354.813,0.346891)(380.189,0.346853)(407.38,0.346937)(436.516,0.346889)(467.735,0.346907)(501.187,0.346949)(537.032,0.346846)(575.44,0.346971)(616.595,0.346793)(660.693,0.346982)(707.946,0.346776)(758.578,0.34699)(812.831,0.346813)(870.964,0.346983)(933.254,0.346897)(1000.,0.346906)(1071.52,0.34699)(1148.15,0.346671)(1230.27,0.346992)(1318.26,0.346926)(1412.54,0.346704)(1513.56,0.347011)(1621.81,0.346904)(1737.8,0.346586)(1862.09,0.346985)(1995.26,0.346968)(2137.96,0.346554)(2290.87,0.346791)(2454.71,0.347032)(2630.27,0.346863)(2818.38,0.346305)(3019.95,0.346726)(3235.94,0.347028)(3467.37,0.346917)(3715.35,0.346413)(3981.07,0.34615)(4265.8,0.346808)(4570.88,0.347041)(4897.79,0.346865)(5248.07,0.346299)(5623.41,0.345369)(6025.6,0.346311)(6456.54,0.346888)(6918.31,0.347042)(7413.1,0.34679)(7943.28,0.346153)(8511.38,0.345157)(9120.11,0.344948)(9772.37,0.346078)(10471.3,0.346774)(11220.2,0.347044)(12022.6,0.346902)(12882.5,0.346369)(13803.8,0.34547)(14791.1,0.344232)(15848.9,0.342686)(16982.4,0.34383)(18197.,0.345284)(19498.4,0.346301)(20893.,0.346886)(22387.2,0.347048)(23988.3,0.346803)(25704.,0.346173)(27542.3,0.345184)(29512.1,0.343863)(31622.8,0.342243)(33884.4,0.340355)(36307.8,0.338233)(38904.5,0.337533)(41686.9,0.340158)(44668.4,0.342377)(47863.,0.344172)(51286.1,0.345535)(54954.1,0.346461)(58884.4,0.346956)(63095.7,0.347031)(67608.3,0.346703)(72443.6,0.345996)(77624.7,0.344934)(83176.4,0.343548)(89125.1,0.341869)(95499.3,0.339929)(102329.,0.337762)(109648.,0.335402)(117490.,0.332879)(125893.,0.330226)(134896.,0.327471)(144544.,0.324642)(154882.,0.321765)(165959.,0.318861)(177828.,0.315952)(190546.,0.313056)(204174.,0.310188)(218776.,0.311695)(234423.,0.316051)(251189.,0.320299)(269153.,0.324383)(288403.,0.32825)(309030.,0.331849)(331131.,0.335134)(354813.,0.338068)(380189.,0.340616)(407380.,0.342755)(436516.,0.344468)(467735.,0.345747)(501187.,0.34659)(537032.,0.347003)(575440.,0.346999)(616595.,0.346597)(660693.,0.345819)(707946.,0.344693)(758578.,0.343248)(812831.,0.341516)(870964.,0.339531)(933254.,0.337324)(1.e6,0.33493)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.998022)(1.07152e-6,0.998021)(1.14815e-6,0.998021)(1.23027e-6,0.99802)(1.31826e-6,0.99802)(1.41254e-6,0.998019)(1.51356e-6,0.998019)(1.62181e-6,0.998018)(1.7378e-6,0.998017)(1.86209e-6,0.998017)(1.99526e-6,0.998016)(2.13796e-6,0.998015)(2.29087e-6,0.998014)(2.45471e-6,0.998013)(2.63027e-6,0.998012)(2.81838e-6,0.998011)(3.01995e-6,0.99801)(3.23594e-6,0.998008)(3.46737e-6,0.998007)(3.71535e-6,0.998005)(3.98107e-6,0.998004)(4.2658e-6,0.998002)(4.57088e-6,0.998)(4.89779e-6,0.997998)(5.24807e-6,0.997996)(5.62341e-6,0.997994)(6.0256e-6,0.997992)(6.45654e-6,0.997989)(6.91831e-6,0.997986)(7.4131e-6,0.997983)(7.94328e-6,0.99798)(8.51138e-6,0.997977)(9.12011e-6,0.997973)(9.77237e-6,0.997969)(0.0000104713,0.997965)(0.0000112202,0.99796)(0.0000120226,0.997956)(0.0000128825,0.997951)(0.0000138038,0.997945)(0.0000147911,0.997939)(0.0000158489,0.997933)(0.0000169824,0.997926)(0.000018197,0.997919)(0.0000194984,0.997911)(0.000020893,0.997903)(0.0000223872,0.997894)(0.0000239883,0.997884)(0.000025704,0.997874)(0.0000275423,0.997863)(0.0000295121,0.997851)(0.0000316228,0.997838)(0.0000338844,0.997825)(0.0000363078,0.99781)(0.0000389045,0.997795)(0.0000416869,0.997778)(0.0000446684,0.99776)(0.000047863,0.997741)(0.0000512861,0.99772)(0.0000549541,0.997698)(0.0000588844,0.997675)(0.0000630957,0.99765)(0.0000676083,0.997623)(0.0000724436,0.997594)(0.0000776247,0.997563)(0.0000831764,0.997529)(0.0000891251,0.997494)(0.0000954993,0.997456)(0.000102329,0.997415)(0.000109648,0.997371)(0.00011749,0.997324)(0.000125893,0.997274)(0.000134896,0.99722)(0.000144544,0.997162)(0.000154882,0.9971)(0.000165959,0.997034)(0.000177828,0.996963)(0.000190546,0.996887)(0.000204174,0.996805)(0.000218776,0.996718)(0.000234423,0.996624)(0.000251189,0.996524)(0.000269153,0.996416)(0.000288403,0.996301)(0.00030903,0.996178)(0.000331131,0.996046)(0.000354813,0.995904)(0.000380189,0.995753)(0.00040738,0.99559)(0.000436516,0.995416)(0.000467735,0.99523)(0.000501187,0.99503)(0.000537032,0.994816)(0.00057544,0.994587)(0.000616595,0.994341)(0.000660693,0.994078)(0.000707946,0.993797)(0.000758578,0.993495)(0.000812831,0.993172)(0.000870964,0.992826)(0.000933254,0.992455)(0.001,0.992058)(0.00107152,0.991633)(0.00114815,0.991177)(0.00123027,0.99069)(0.00131826,0.990167)(0.00141254,0.989608)(0.00151356,0.989009)(0.00162181,0.988368)(0.0017378,0.987682)(0.00186209,0.986947)(0.00199526,0.986161)(0.00213796,0.985319)(0.00229087,0.984418)(0.00245471,0.983453)(0.00263027,0.982421)(0.00281838,0.981317)(0.00301995,0.980135)(0.00323594,0.978871)(0.00346737,0.977518)(0.00371535,0.976072)(0.00398107,0.974525)(0.0042658,0.972871)(0.00457088,0.971102)(0.00489779,0.969212)(0.00524807,0.967191)(0.00562341,0.965032)(0.0060256,0.962725)(0.00645654,0.960261)(0.00691831,0.957629)(0.0074131,0.954819)(0.00794328,0.95182)(0.00851138,0.948619)(0.00912011,0.945205)(0.00977237,0.941564)(0.0104713,0.937681)(0.0112202,0.933544)(0.0120226,0.929136)(0.0128825,0.924442)(0.0138038,0.919446)(0.0147911,0.91413)(0.0158489,0.908477)(0.0169824,0.902468)(0.018197,0.896086)(0.0194984,0.88931)(0.020893,0.882122)(0.0223872,0.874501)(0.0239883,0.866428)(0.025704,0.857882)(0.0275423,0.848844)(0.0295121,0.839293)(0.0316228,0.82921)(0.0338844,0.818577)(0.0363078,0.807376)(0.0389045,0.795591)(0.0416869,0.783206)(0.0446684,0.770208)(0.047863,0.756587)(0.0512861,0.742334)(0.0549541,0.727444)(0.0588844,0.711914)(0.0630957,0.695748)(0.0676083,0.678951)(0.0724436,0.661535)(0.0776247,0.643515)(0.0831764,0.624915)(0.0891251,0.605762)(0.0954993,0.58609)(0.102329,0.565941)(0.109648,0.545363)(0.11749,0.52441)(0.125893,0.503143)(0.134896,0.481629)(0.144544,0.459944)(0.154882,0.438165)(0.165959,0.416376)(0.177828,0.394665)(0.190546,0.373122)(0.204174,0.351839)(0.218776,0.330906)(0.234423,0.310413)(0.251189,0.290448)(0.269153,0.27109)(0.288403,0.252419)(0.30903,0.235023)(0.331131,0.219227)(0.354813,0.20491)(0.380189,0.191948)(0.40738,0.180218)(0.436516,0.169605)(0.467735,0.160004)(0.501187,0.151316)(0.537032,0.143461)(0.57544,0.136363)(0.616595,0.129963)(0.660693,0.124205)(0.707946,0.119053)(0.758578,0.114699)(0.812831,0.
114699)(0.870964,0.114699)(0.933254,0.114699)(1.,0.114699)(1.07152,0.114699)(1.14815,0.114698)(1.23027,0.114698)(1.31826,0.114698)(1.41254,0.114698)(1.51356,0.114698)(1.62181,0.114697)(1.7378,0.114697)(1.86209,0.114867)(1.99526,0.11478)(2.13796,0.114696)(2.29087,0.114696)(2.45471,0.114695)(2.63027,0.114695)(2.81838,0.114694)(3.01995,0.114694)(3.23594,0.114693)(3.46737,0.114693)(3.71535,0.114692)(3.98107,0.114691)(4.2658,0.114691)(4.57088,0.11469)(4.89779,0.114689)(5.24807,0.114688)(5.62341,0.114687)(6.0256,0.114686)(6.45654,0.114685)(6.91831,0.114684)(7.4131,0.114683)(7.94328,0.114682)(8.51138,0.11468)(9.12011,0.114679)(9.77237,0.114677)(10.4713,0.114675)(11.2202,0.114673)(12.0226,0.114672)(12.8825,0.114669)(13.8038,0.114667)(14.7911,0.114665)(15.8489,0.114662)(16.9824,0.114659)(18.197,0.114656)(19.4984,0.114653)(20.893,0.11465)(22.3872,0.114646)(23.9883,0.114642)(25.704,0.114638)(27.5423,0.114633)(29.5121,0.114628)(31.6228,0.114623)(33.8844,0.114617)(36.3078,0.114611)(38.9045,0.114605)(41.6869,0.114598)(44.6684,0.114591)(47.863,0.114583)(51.2861,0.114574)(54.9541,0.114565)(58.8844,0.114556)(63.0957,0.114545)(67.6083,0.114534)(72.4436,0.114522)(77.6247,0.114541)(83.1764,0.114557)(89.1251,0.114581)(95.4993,0.114603)(102.329,0.114608)(109.648,0.114634)(117.49,0.114655)(125.893,0.114668)(134.896,0.114674)(144.544,0.114676)(154.882,0.114684)(165.959,0.114698)(177.828,0.114708)(190.546,0.114714)(204.174,0.114713)(218.776,0.114731)(234.423,0.114751)(251.189,0.11477)(269.153,0.114781)(288.403,0.114777)(309.03,0.114746)(331.131,0.11478)(354.813,0.114805)(380.189,0.114784)(407.38,0.114775)(436.516,0.114818)(467.735,0.114779)(501.187,0.114804)(537.032,0.114819)(575.44,0.114769)(616.595,0.114835)(660.693,0.114737)(707.946,0.114842)(758.578,0.114726)(812.831,0.114845)(870.964,0.114747)(933.254,0.114836)(1000.,0.114796)(1071.52,0.114781)(1148.15,0.114848)(1230.27,0.114661)(1318.26,0.11484)(1412.54,0.114812)(1513.56,0.114645)(1621.81,0.114852)(1737.8,0.114799)(1862.09,0.114567)(1995.26,0.114832)(2137.96,0.114836)(2290.87,0.114589)(2454.71,0.114701)(2630.27,0.114867)(2818.38,0.114774)(3019.95,0.114437)(3235.94,0.114658)(3467.37,0.114861)(3715.35,0.114806)(3981.07,0.114503)(4265.8,0.114283)(4570.88,0.114711)(4897.79,0.114872)(5248.07,0.114775)(5623.41,0.114433)(6025.6,0.113865)(6456.54,0.114387)(6918.31,0.114764)(7413.1,0.114875)(7943.28,0.11473)(8511.38,0.114344)(9120.11,0.113734)(9772.37,0.113513)(10471.3,0.114236)(11220.2,0.114688)(12022.6,0.114872)(12882.5,0.114796)(13803.8,0.114475)(14791.1,0.113926)(15848.9,0.113167)(16982.4,0.11222)(18197.,0.112802)(19498.4,0.113726)(20893.,0.11438)(22387.2,0.114762)(23988.3,0.114878)(25704.,0.114737)(27542.3,0.114356)(29512.1,0.11375)(31622.8,0.112941)(33884.4,0.11195)(36307.8,0.1108)(38904.5,0.109514)(41686.9,0.10887)(44668.4,0.110497)(47863.,0.111885)(51286.1,0.113019)(54954.1,0.113887)(58884.4,0.114483)(63095.7,0.114808)(67608.3,0.11487)(72443.6,0.114678)(77624.7,0.114247)(83176.4,0.113597)(89125.1,0.112748)(95499.3,0.111721)(102329.,0.110541)(109648.,0.109229)(117490.,0.107809)(125893.,0.106303)(134896.,0.10473)(144544.,0.10311)(154882.,0.101459)(165959.,0.0997945)(177828.,0.0981288)(190546.,0.0964742)(204174.,0.0948409)(218776.,0.0932374)(234423.,0.0937353)(251189.,0.0961752)(269153.,0.0985982)(288403.,0.100968)(309030.,0.103249)(331131.,0.105404)(354813.,0.107398)(380189.,0.1092)(407380.,0.110782)(436516.,0.112124)(467735.,0.113207)(501187.,0.114023)(537032.,0.114567)(575440.,0.114841)(616595.,0.114852)(660693.,0.114613)(707946.,0.114139)(758578.,0.113449)(812831.,0.112564)(870964.,0.111506)(933254.,0.110299)(1.e6,0.108965)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.995062)(1.07152e-6,0.995061)(1.14815e-6,0.995059)(1.23027e-6,0.995058)(1.31826e-6,0.995057)(1.41254e-6,0.995055)(1.51356e-6,0.995054)(1.62181e-6,0.995052)(1.7378e-6,0.995051)(1.86209e-6,0.995049)(1.99526e-6,0.995047)(2.13796e-6,0.995045)(2.29087e-6,0.995042)(2.45471e-6,0.99504)(2.63027e-6,0.995037)(2.81838e-6,0.995034)(3.01995e-6,0.995031)(3.23594e-6,0.995028)(3.46737e-6,0.995025)(3.71535e-6,0.995021)(3.98107e-6,0.995017)(4.2658e-6,0.995013)(4.57088e-6,0.995008)(4.89779e-6,0.995003)(5.24807e-6,0.994998)(5.62341e-6,0.994993)(6.0256e-6,0.994987)(6.45654e-6,0.99498)(6.91831e-6,0.994973)(7.4131e-6,0.994966)(7.94328e-6,0.994958)(8.51138e-6,0.994949)(9.12011e-6,0.99494)(9.77237e-6,0.994931)(0.0000104713,0.99492)(0.0000112202,0.994909)(0.0000120226,0.994897)(0.0000128825,0.994884)(0.0000138038,0.99487)(0.0000147911,0.994856)(0.0000158489,0.99484)(0.0000169824,0.994823)(0.000018197,0.994805)(0.0000194984,0.994785)(0.000020893,0.994765)(0.0000223872,0.994742)(0.0000239883,0.994718)(0.000025704,0.994693)(0.0000275423,0.994665)(0.0000295121,0.994636)(0.0000316228,0.994604)(0.0000338844,0.994571)(0.0000363078,0.994534)(0.0000389045,0.994496)(0.0000416869,0.994454)(0.0000446684,0.99441)(0.000047863,0.994362)(0.0000512861,0.994311)(0.0000549541,0.994256)(0.0000588844,0.994197)(0.0000630957,0.994135)(0.0000676083,0.994067)(0.0000724436,0.993995)(0.0000776247,0.993918)(0.0000831764,0.993835)(0.0000891251,0.993746)(0.0000954993,0.993651)(0.000102329,0.993549)(0.000109648,0.99344)(0.00011749,0.993323)(0.000125893,0.993198)(0.000134896,0.993064)(0.000144544,0.99292)(0.000154882,0.992766)(0.000165959,0.992601)(0.000177828,0.992424)(0.000190546,0.992235)(0.000204174,0.992032)(0.000218776,0.991815)(0.000234423,0.991582)(0.000251189,0.991332)(0.000269153,0.991065)(0.000288403,0.990779)(0.00030903,0.990473)(0.000331131,0.990144)(0.000354813,0.989792)(0.000380189,0.989416)(0.00040738,0.989012)(0.000436516,0.98858)(0.000467735,0.988117)(0.000501187,0.987622)(0.000537032,0.987091)(0.00057544,0.986522)(0.000616595,0.985914)(0.000660693,0.985262)(0.000707946,0.984564)(0.000758578,0.983817)(0.000812831,0.983017)(0.000870964,0.982161)(0.000933254,0.981244)(0.001,0.980263)(0.00107152,0.979213)(0.00114815,0.978089)(0.00123027,0.976886)(0.00131826,0.975599)(0.00141254,0.974223)(0.00151356,0.97275)(0.00162181,0.971174)(0.0017378,0.969489)(0.00186209,0.967687)(0.00199526,0.96576)(0.00213796,0.9637)(0.00229087,0.961498)(0.00245471,0.959145)(0.00263027,0.956631)(0.00281838,0.953944)(0.00301995,0.951075)(0.00323594,0.948011)(0.00346737,0.944741)(0.00371535,0.94125)(0.00398107,0.937525)(0.0042658,0.933551)(0.00457088,0.929315)(0.00489779,0.924798)(0.00524807,0.919986)(0.00562341,0.91486)(0.0060256,0.909402)(0.00645654,0.903594)(0.00691831,0.897416)(0.0074131,0.890848)(0.00794328,0.883869)(0.00851138,0.876457)(0.00912011,0.868592)(0.00977237,0.860251)(0.0104713,0.851411)(0.0112202,0.84205)(0.0120226,0.832146)(0.0128825,0.821676)(0.0138038,0.810619)(0.0147911,0.798954)(0.0158489,0.786659)(0.0169824,0.773717)(0.018197,0.760111)(0.0194984,0.745825)(0.020893,0.730846)(0.0223872,0.715164)(0.0239883,0.698774)(0.025704,0.681671)(0.0275423,0.663859)(0.0295121,0.645344)(0.0316228,0.626138)(0.0338844,0.60626)(0.0363078,0.585735)(0.0389045,0.564595)(0.0416869,0.54288)(0.0446684,0.520639)(0.047863,0.497927)(0.0512861,0.474809)(0.0549541,0.451358)(0.0588844,0.427657)(0.0630957,0.403793)(0.0676083,0.379865)(0.0724436,0.355974)(0.0776247,0.332229)(0.0831764,0.308744)(0.0891251,0.285631)(0.0954993,0.263007)(0.102329,0.240986)(0.109648,0.219677)(0.11749,0.199184)(0.125893,0.179602)(0.134896,0.161018)(0.144544,0.143503)(0.154882,0.127416)(0.165959,0.113487)(0.177828,0.101472)(0.190546,0.0933933)(0.204174,0.0933933)(0.218776,0.0933932)(0.234423,0.0933931)(0.251189,0.0933931)(0.269153,0.093393)(0.288403,0.0933929)(0.30903,0.0933928)(0.331131,0.0933927)(0.354813,0.0933926)(0.380189,0.0933925)(0.40738,0.0933924)(0.436516,0.0933922)(0.467735,0.0933921)(0.501187,0.0933919)(0.537032,0.0933918)(0.57544,0.0933916)(0.616595,0.0933914)(0.660693,0.0933912)(0.707946,0.093391)(0.
758578,0.0933908)(0.812831,0.0933905)(0.870964,0.0933902)(0.933254,0.09339)(1.,0.0933897)(1.07152,0.0933893)(1.14815,0.093389)(1.23027,0.0933886)(1.31826,0.0933882)(1.41254,0.0933878)(1.51356,0.0933873)(1.62181,0.0933868)(1.7378,0.0933863)(1.86209,0.0933857)(1.99526,0.0933851)(2.13796,0.0933845)(2.29087,0.0933838)(2.45471,0.093383)(2.63027,0.0933822)(2.81838,0.0933813)(3.01995,0.0933804)(3.23594,0.0933794)(3.46737,0.0933784)(3.71535,0.0933772)(3.98107,0.093376)(4.2658,0.0933747)(4.57088,0.0933733)(4.89779,0.0933718)(5.24807,0.0933702)(5.62341,0.0933685)(6.0256,0.0933667)(6.45654,0.0933647)(6.91831,0.0933626)(7.4131,0.0933604)(7.94328,0.0933579)(8.51138,0.0933553)(9.12011,0.0933526)(9.77237,0.0933496)(10.4713,0.0933464)(11.2202,0.093343)(12.0226,0.0933393)(12.8825,0.0933354)(13.8038,0.0933312)(14.7911,0.0933267)(15.8489,0.0933218)(16.9824,0.0933167)(18.197,0.0933111)(19.4984,0.0933052)(20.893,0.0932988)(22.3872,0.093292)(23.9883,0.0932847)(25.704,0.0932769)(27.5423,0.0932685)(29.5121,0.0932595)(31.6228,0.0932499)(33.8844,0.0932396)(36.3078,0.0932285)(38.9045,0.0932167)(41.6869,0.093204)(44.6684,0.0931904)(47.863,0.0931758)(51.2861,0.0931603)(54.9541,0.0931435)(58.8844,0.0931256)(63.0957,0.0931065)(67.6083,0.0930859)(72.4436,0.0930639)(77.6247,0.0930404)(83.1764,0.0930151)(89.1251,0.0929881)(95.4993,0.0929591)(102.329,0.0929281)(109.648,0.0928948)(117.49,0.0928592)(125.893,0.0928211)(134.896,0.0927803)(144.544,0.0927366)(154.882,0.0926897)(165.959,0.0926396)(177.828,0.0925859)(190.546,0.0925284)(204.174,0.0924669)(218.776,0.0924009)(234.423,0.0923304)(251.189,0.0922548)(269.153,0.092174)(288.403,0.0920874)(309.03,0.0919948)(331.131,0.0918957)(354.813,0.0917896)(380.189,0.0916761)(407.38,0.0915546)(436.516,0.0914247)(467.735,0.0912857)(501.187,0.0911371)(537.032,0.0909781)(575.44,0.0908082)(616.595,0.0906265)(660.693,0.0904322)(707.946,0.0902247)(758.578,0.0900029)(812.831,0.0897659)(870.964,0.0895129)(933.254,0.0892426)(1000.,0.0889541)(1071.52,0.0886462)(1148.15,0.0883177)(1230.27,0.0879673)(1318.26,0.0875936)(1412.54,0.0871953)(1513.56,0.0867708)(1621.81,0.0863188)(1737.8,0.0858375)(1862.09,0.0853253)(1995.26,0.0847805)(2137.96,0.0842013)(2290.87,0.0835859)(2454.71,0.0829324)(2630.27,0.0822389)(2818.38,0.0815034)(3019.95,0.0807241)(3235.94,0.0798989)(3467.37,0.0790258)(3715.35,0.078103)(3981.07,0.0771284)(4265.8,0.0761004)(4570.88,0.0750171)(4897.79,0.0738769)(5248.07,0.0726783)(5623.41,0.0714201)(6025.6,0.0701011)(6456.54,0.0687206)(6918.31,0.0672781)(7413.1,0.0657735)(7943.28,0.0642069)(8511.38,0.0625793)(9120.11,0.0608917)(9772.37,0.059146)(10471.3,0.0573446)(11220.2,0.0554906)(12022.6,0.0535877)(12882.5,0.0516404)(13803.8,0.0496541)(14791.1,0.0476347)(15848.9,0.0455891)(16982.4,0.0435365)(18197.,0.0415111)(19498.4,0.0394863)(20893.,0.0374714)(22387.2,0.0354758)(23988.3,0.0335089)(25704.,0.0315801)(27542.3,0.0296983)(29512.1,0.0279301)(31622.8,0.0262716)(33884.4,0.0246756)(36307.8,0.0232377)(38904.5,0.0218889)(41686.9,0.0207092)(44668.4,0.0196286)(47863.,0.0186377)(51286.1,0.0177127)(54954.1,0.0168275)(58884.4,0.0159539)(63095.7,0.0150491)(67608.3,0.0141195)(72443.6,0.013177)(77624.7,0.0122335)(83176.4,0.0113004)(89125.1,0.0103882)(95499.3,0.00950637)(102329.,0.00866308)(109648.,0.00786482)(117490.,0.00711647)(125893.,0.00642122)(134896.,0.00578064)(144544.,0.00519477)(154882.,0.00466232)(165959.,0.00418086)(177828.,0.00374714)(190546.,0.00335734)(204174.,0.00300735)(218776.,0.00269305)(234423.,0.00241051)(251189.,0.00229475)(269153.,0.00226732)(288403.,0.00240462)(309030.,0.00254678)(331131.,0.0026915)(354813.,0.00283603)(380189.,0.00297726)(407380.,0.00311188)(436516.,0.00323659)(467735.,0.00334828)(501187.,0.00344431)(537032.,0.00352255)(575440.,0.00358157)(616595.,0.00362063)(660693.,0.00363968)(707946.,0.00363931)(758578.,0.00362064)(812831.,0.00358519)(870964.,0.00353482)(933254.,0.00347155)(1.e6,0.00339748)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.998679)(1.58489e-6,0.999075)(2.51188e-6,0.999185)(3.98108e-6,0.998774)(6.30958e-6,0.998748)(0.00001,0.998548)(0.0000158489,0.998919)(0.0000251188,0.998629)(0.0000398108,0.998389)(0.0000630958,0.998266)(0.0001,0.998255)(0.000158489,0.998079)(0.000251188,0.997646)(0.000398108,0.997112)(0.000630958,0.996013)(0.001,0.994815)(0.00158489,0.993065)(0.00251188,0.990684)(0.00398108,0.985624)(0.00630958,0.97914)(0.01,0.967771)(0.0158489,0.949413)(0.0251188,0.923936)(0.0398108,0.886884)(0.0630958,0.831251)(0.1,0.75388)(0.158489,0.65454)(0.251188,0.537648)(0.398108,0.420804)(0.630958,0.349759)(1.,0.332051)(1.58489,0.345306)(2.51188,0.341188)(3.98108,0.337987)(6.30958,0.340226)(10.,0.342186)(15.8489,0.343657)(25.1188,0.344676)(39.8108,0.345616)(63.0958,0.345932)(100.,0.345995)(158.489,0.346195)(251.188,0.346376)(398.108,0.34624)(630.958,0.346467)(1000.,0.346738)(1584.89,0.346539)(2511.88,0.346745)(3981.08,0.345809)(6309.58,0.346548)(10000.,0.346302)(15848.9,0.342205)(25118.8,0.346466)(39810.8,0.338148)(63095.8,0.34677)(100000.,0.338677)(158489.,0.320942)(251188.,0.319962)(398108.,0.34188)(630958.,0.346492)(1.e6,0.334913)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.997573)(1.58489e-6,0.997932)(2.51188e-6,0.99774)(3.98108e-6,0.997979)(6.30958e-6,0.997249)(0.00001,0.997602)(0.0000158489,0.997424)(0.0000251188,0.997271)(0.0000398108,0.996999)(0.0000630958,0.997505)(0.0001,0.996468)(0.000158489,0.995746)(0.000251188,0.995497)(0.000398108,0.993971)(0.000630958,0.992251)(0.001,0.990979)(0.00158489,0.986308)(0.00251188,0.979817)(0.00398108,0.97188)(0.00630958,0.957816)(0.01,0.935413)(0.0158489,0.902884)(0.0251188,0.853982)(0.0398108,0.786517)(0.0630958,0.690392)(0.1,0.569013)(0.158489,0.428121)(0.251188,0.289303)(0.398108,0.183232)(0.630958,0.127833)(1.,0.114087)(1.58489,0.114336)(2.51188,0.11432)(3.98108,0.114412)(6.30958,0.114602)(10.,0.114489)(15.8489,0.114568)(25.1188,0.114576)(39.8108,0.114436)(63.0958,0.114281)(100.,0.114063)(158.489,0.113813)(251.188,0.113891)(398.108,0.113647)(630.958,0.113394)(1000.,0.114269)(1584.89,0.114713)(2511.88,0.114661)(3981.08,0.114401)(6309.58,0.113951)(10000.,0.113565)(15848.9,0.113233)(25118.8,0.114745)(39810.8,0.108866)(63095.8,0.114794)(100000.,0.111071)(158489.,0.100948)(251188.,0.0960454)(398108.,0.110157)(630958.,0.114567)(1.e6,0.108989)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.99363)(1.58489e-6,0.992145)(2.51188e-6,0.994602)(3.98108e-6,0.994323)(6.30958e-6,0.993524)(0.00001,0.99302)(0.0000158489,0.991331)(0.0000251188,0.992108)(0.0000398108,0.992048)(0.0000630958,0.993599)(0.0001,0.993485)(0.000158489,0.991473)(0.000251188,0.987056)(0.000398108,0.986529)(0.000630958,0.981892)(0.001,0.974387)(0.00158489,0.96605)(0.00251188,0.951797)(0.00398108,0.9301)(0.00630958,0.896833)(0.01,0.848964)(0.0158489,0.772659)(0.0251188,0.674004)(0.0398108,0.546272)(0.0630958,0.395989)(0.1,0.244345)(0.158489,0.1211)(0.251188,0.0925814)(0.398108,0.0926222)(0.630958,0.0929862)(1.,0.0925854)(1.58489,0.0924681)(2.51188,0.0927842)(3.98108,0.0924178)(6.30958,0.0923766)(10.,0.0918763)(15.8489,0.0926367)(25.1188,0.0918764)(39.8108,0.0916606)(63.0958,0.0918668)(100.,0.0912955)(158.489,0.0914228)(251.188,0.0911901)(398.108,0.0908092)(630.958,0.0898023)(1000.,0.0882345)(1584.89,0.0859291)(2511.88,0.0816463)(3981.08,0.0765767)(6309.58,0.068867)(10000.,0.0579478)(15848.9,0.0453572)(25118.8,0.0321047)(39810.8,0.0214139)(63095.8,0.0150786)(100000.,0.00897896)(158489.,0.00451877)(251188.,0.00226922)(398108.,0.00305639)(630958.,0.00362185)(1.e6,0.0034001)	
};


\axispath\draw (-1.23270753225812617351,0) -- (-1.23270753225812617351,1500.0);
\node[right] at (-1.23270753225812617351,55) {$\mu^\ast \approx 0.291502$};

    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTfull2.tex <==
\tikzsetnextfilename{plotSTfull2}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={discretization parameter $\mu$},
        ylabel={convergence factor $\varrho(\hat{\mathcal{M}}_{\mu}^\mathrm{f})$},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.99901)(1.07152e-6,0.99901)(1.14815e-6,0.99901)(1.23027e-6,0.99901)(1.31826e-6,0.999009)(1.41254e-6,0.999009)(1.51356e-6,0.999009)(1.62181e-6,0.999009)(1.7378e-6,0.999008)(1.86209e-6,0.999008)(1.99526e-6,0.999007)(2.13796e-6,0.999007)(2.29087e-6,0.999006)(2.45471e-6,0.999006)(2.63027e-6,0.999005)(2.81838e-6,0.999005)(3.01995e-6,0.999004)(3.23594e-6,0.999004)(3.46737e-6,0.999003)(3.71535e-6,0.999002)(3.98107e-6,0.999001)(4.2658e-6,0.999001)(4.57088e-6,0.999)(4.89779e-6,0.998999)(5.24807e-6,0.998998)(5.62341e-6,0.998996)(6.0256e-6,0.998995)(6.45654e-6,0.998994)(6.91831e-6,0.998993)(7.4131e-6,0.998991)(7.94328e-6,0.99899)(8.51138e-6,0.998988)(9.12011e-6,0.998986)(9.77237e-6,0.998984)(0.0000104713,0.998982)(0.0000112202,0.99898)(0.0000120226,0.998977)(0.0000128825,0.998975)(0.0000138038,0.998972)(0.0000147911,0.998969)(0.0000158489,0.998966)(0.0000169824,0.998962)(0.000018197,0.998959)(0.0000194984,0.998955)(0.000020893,0.998951)(0.0000223872,0.998946)(0.0000239883,0.998941)(0.000025704,0.998936)(0.0000275423,0.998931)(0.0000295121,0.998925)(0.0000316228,0.998919)(0.0000338844,0.998912)(0.0000363078,0.998904)(0.0000389045,0.998897)(0.0000416869,0.998888)(0.0000446684,0.998879)(0.000047863,0.99887)(0.0000512861,0.99886)(0.0000549541,0.998849)(0.0000588844,0.998837)(0.0000630957,0.998824)(0.0000676083,0.998811)(0.0000724436,0.998796)(0.0000776247,0.998781)(0.0000831764,0.998764)(0.0000891251,0.998746)(0.0000954993,0.998727)(0.000102329,0.998707)(0.000109648,0.998685)(0.00011749,0.998661)(0.000125893,0.998636)(0.000134896,0.998609)(0.000144544,0.99858)(0.000154882,0.998549)(0.000165959,0.998516)(0.000177828,0.99848)(0.000190546,0.998442)(0.000204174,0.998401)(0.000218776,0.998358)(0.000234423,0.998311)(0.000251189,0.99826)(0.000269153,0.998207)(0.000288403,0.998149)(0.00030903,0.998087)(0.000331131,0.998021)(0.000354813,0.99795)(0.000380189,0.997874)(0.00040738,0.997793)(0.000436516,0.997706)(0.000467735,0.997612)(0.000501187,0.997512)(0.000537032,0.997405)(0.00057544,0.99729)(0.000616595,0.997167)(0.000660693,0.997035)(0.000707946,0.996894)(0.000758578,0.996742)(0.000812831,0.99658)(0.000870964,0.996406)(0.000933254,0.99622)(0.001,0.996021)(0.00107152,0.995808)(0.00114815,0.995579)(0.00123027,0.995334)(0.00131826,0.995072)(0.00141254,0.994791)(0.00151356,0.99449)(0.00162181,0.994167)(0.0017378,0.993822)(0.00186209,0.993452)(0.00199526,0.993056)(0.00213796,0.992632)(0.00229087,0.992178)(0.00245471,0.991692)(0.00263027,0.991172)(0.00281838,0.990614)(0.00301995,0.990018)(0.00323594,0.989379)(0.00346737,0.988695)(0.00371535,0.987964)(0.00398107,0.98718)(0.0042658,0.986342)(0.00457088,0.985445)(0.00489779,0.984486)(0.00524807,0.983459)(0.00562341,0.98236)(0.0060256,0.981185)(0.00645654,0.979929)(0.00691831,0.978585)(0.0074131,0.977148)(0.00794328,0.975613)(0.00851138,0.973971)(0.00912011,0.972216)(0.00977237,0.970342)(0.0104713,0.968339)(0.0112202,0.966201)(0.0120226,0.963917)(0.0128825,0.961479)(0.0138038,0.958877)(0.0147911,0.956101)(0.0158489,0.95314)(0.0169824,0.949983)(0.018197,0.946618)(0.0194984,0.943032)(0.020893,0.939213)(0.0223872,0.935147)(0.0239883,0.930821)(0.025704,0.926219)(0.0275423,0.921327)(0.0295121,0.916129)(0.0316228,0.91061)(0.0338844,0.904752)(0.0363078,0.898541)(0.0389045,0.891959)(0.0416869,0.88499)(0.0446684,0.877616)(0.047863,0.869822)(0.0512861,0.861591)(0.0549541,0.852908)(0.0588844,0.843757)(0.0630957,0.834124)(0.0676083,0.823997)(0.0724436,0.813364)(0.0776247,0.802216)(0.0831764,0.790545)(0.0891251,0.778345)(0.0954993,0.765616)(0.102329,0.752356)(0.109648,0.738572)(0.11749,0.724271)(0.125893,0.709465)(0.134896,0.694174)(0.144544,0.678418)(0.154882,0.662227)(0.165959,0.645633)(0.177828,0.628677)(0.190546,0.611403)(0.204174,0.593864)(0.218776,0.576116)(0.234423,0.558222)(0.251189,0.540251)(0.269153,0.522275)(0.288403,0.504372)(0.30903,0.486621)(0.331131,0.469104)(0.354813,0.45194)(0.380189,0.435933)(0.40738,0.421347)(0.436516,0.408105)(0.467735,0.396112)(0.501187,0.385262)(0.537032,0.375449)(0.57544,0.366569)(0.616595,0.358533)(0.660693,0.351254)(0.707946,0.344666)(0.758578,0.338704)(0.812831,0.333317)(0.870964,0.328454)(0.933254,0.324071)(1.,0.320123)(1.07152,0.316562)(1.14815,0.313345)(1.23027,0.310424)(1.31826,0.307759)(1.41254,0.305304)(1.51356,0.303023)(1.62181,0.30088)(1.7378,0.298845)(1.86209,0.296891)(1.99526,0.295003)(2.13796,0.293162)(2.29087,0.291359)(2.45471,0.289589)(2.63027,0.287849)(2.81838,0.286138)(3.01995,0.284456)(3.23594,0.282807)(3.46737,0.281472)(3.71535,0.281222)(3.98107,0.281081)(4.2658,0.281104)(4.57088,0.281449)(4.89779,0.282026)(5.24807,0.282416)(5.62341,0.282625)(6.0256,0.282661)(6.45654,0.282536)(6.91831,0.282261)(7.4131,0.281852)(7.94328,0.281323)(8.51138,0.280688)(9.12011,0.279963)(9.77237,0.279162)(10.4713,0.278298)(11.2202,0.277384)(12.0226,0.27656)(12.8825,0.275909)(13.8038,0.275387)(14.7911,0.274959)(15.8489,0.274601)(16.9824,0.274296)(18.197,0.27403)(19.4984,0.273795)(20.893,0.273584)(22.3872,0.273395)(23.9883,0.273222)(25.704,0.273063)(27.5423,0.272917)(29.5121,0.272782)(31.6228,0.272657)(33.8844,0.272541)(36.3078,0.272433)(38.9045,0.272331)(41.6869,0.272237)(44.6684,0.272149)(47.863,0.272067)(51.2861,0.271991)(54.9541,0.271919)(58.8844,0.271851)(63.0957,0.271788)(67.6083,0.27173)(72.4436,0.271674)(77.6247,0.271621)(83.1764,0.271573)(89.1251,0.271528)(95.4993,0.271487)(102.329,0.271451)(109.648,0.271449)(117.49,0.271435)(125.893,0.271414)(134.896,0.271413)(144.544,0.271419)(154.882,0.271421)(165.959,0.271419)(177.828,0.271412)(190.546,0.271398)(204.174,0.271374)(218.776,0.271391)(234.423,0.271415)(251.189,0.271429)(269.153,0.271421)(288.403,0.271377)(309.03,0.271378)(331.131,0.271424)(354.813,0.271401)(380.189,0.271337)(407.38,0.27142)(436.516,0.271376)(467.735,0.271369)(501.187,0.271414)(537.032,0.271288)(575.44,0.27142)(616.595,0.271249)(660.693,0.271419)(707.946,0.271222)(758.578,0.271419)(812.831,0.271218)(870.964,0.271406)(933.254,0.271302)(1000.,0.271332)(1071.52,0.271394)(1148.15,0.271097)(1230.27,0.271399)(1318.26,0.271316)(1412.54,0.271142)(1513.56,0.271408)(1621.81,0.271284)(1737.8,0.271035)(1862.09,0.271381)(1995.26,0.271347)(2137.96,0.270908)(2290.87,0.271205)(2454.71,0.271414)(2630.27,0.271228)(2818.38,0.270892)(3019.95,0.271144)(3235.94,0.271407)(3467.37,0.271281)(3715.35,0.270887)(3981.07,0.270845)(4265.8,0.271211)(4570.88,0.271414)(4897.79,0.27122)(5248.07,0.270855)(5623.41,0.270835)(6025.6,0.27089)(6456.54,0.271277)(6918.31,0.271409)(7413.1,0.271135)(7943.28,0.270793)(8511.38,0.270815)(9120.11,0.270887)(9772.37,0.270822)(10471.3,0.271175)(11220.2,0.271411)(12022.6,0.271254)(12882.5,0.270764)(13803.8,0.270651)(14791.1,0.270842)(15848.9,0.270881)(16982.4,0.270787)(18197.,0.270576)(19498.4,0.270772)(20893.,0.27127)(22387.2,0.271409)(23988.3,0.271144)(25704.,0.27053)(27542.3,0.270435)(29512.1,0.270734)(31622.8,0.27087)(33884.4,0.270861)(36307.8,0.270723)(38904.5,0.270475)(41686.9,0.270131)(44668.4,0.27032)(47863.,0.270668)(51286.1,0.270847)(54954.1,0.270904)(58884.4,0.271331)(63095.7,0.271389)(67608.3,0.271033)(72443.6,0.270221)(77624.7,0.269358)(83176.4,0.269942)(89125.1,0.270426)(95499.3,0.270729)(102329.,0.270868)(109648.,0.270861)(117490.,0.270726)(125893.,0.270479)(134896.,0.270137)(144544.,0.269715)(154882.,0.269225)(165959.,0.268682)(177828.,0.268095)(190546.,0.267488)(204174.,0.268568)(218776.,0.26942)(234423.,0.27006)(251189.,0.270504)(269153.,0.270771)(288403.,0.270877)(309030.,0.270842)(331131.,0.270682)(354813.,0.270415)(380189.,0.270055)(407380.,0.269617)(436516.,0.269353)(467735.,0.270322)(501187.,0.271012)(537032.,0.271372)(575440.,0.271354)(616595.,0.270914)(660693.,0.27001)(707946.,0.268594)(758578.,0.266606)(812831.,0.263955)(870964.,0.262724)(933254.,0.26209)(1.e6,0.261474)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.998022)(1.07152e-6,0.998021)(1.14815e-6,0.998021)(1.23027e-6,0.99802)(1.31826e-6,0.99802)(1.41254e-6,0.998019)(1.51356e-6,0.998019)(1.62181e-6,0.998018)(1.7378e-6,0.998017)(1.86209e-6,0.998017)(1.99526e-6,0.998016)(2.13796e-6,0.998015)(2.29087e-6,0.998014)(2.45471e-6,0.998013)(2.63027e-6,0.998012)(2.81838e-6,0.998011)(3.01995e-6,0.99801)(3.23594e-6,0.998008)(3.46737e-6,0.998007)(3.71535e-6,0.998005)(3.98107e-6,0.998004)(4.2658e-6,0.998002)(4.57088e-6,0.998)(4.89779e-6,0.997998)(5.24807e-6,0.997996)(5.62341e-6,0.997994)(6.0256e-6,0.997992)(6.45654e-6,0.997989)(6.91831e-6,0.997986)(7.4131e-6,0.997983)(7.94328e-6,0.99798)(8.51138e-6,0.997977)(9.12011e-6,0.997973)(9.77237e-6,0.997969)(0.0000104713,0.997965)(0.0000112202,0.99796)(0.0000120226,0.997956)(0.0000128825,0.997951)(0.0000138038,0.997945)(0.0000147911,0.997939)(0.0000158489,0.997933)(0.0000169824,0.997926)(0.000018197,0.997919)(0.0000194984,0.997911)(0.000020893,0.997903)(0.0000223872,0.997894)(0.0000239883,0.997884)(0.000025704,0.997874)(0.0000275423,0.997863)(0.0000295121,0.997851)(0.0000316228,0.997838)(0.0000338844,0.997825)(0.0000363078,0.99781)(0.0000389045,0.997795)(0.0000416869,0.997778)(0.0000446684,0.99776)(0.000047863,0.997741)(0.0000512861,0.99772)(0.0000549541,0.997698)(0.0000588844,0.997675)(0.0000630957,0.99765)(0.0000676083,0.997623)(0.0000724436,0.997594)(0.0000776247,0.997563)(0.0000831764,0.997529)(0.0000891251,0.997494)(0.0000954993,0.997456)(0.000102329,0.997415)(0.000109648,0.997371)(0.00011749,0.997324)(0.000125893,0.997274)(0.000134896,0.99722)(0.000144544,0.997162)(0.000154882,0.9971)(0.000165959,0.997034)(0.000177828,0.996963)(0.000190546,0.996887)(0.000204174,0.996805)(0.000218776,0.996718)(0.000234423,0.996624)(0.000251189,0.996524)(0.000269153,0.996416)(0.000288403,0.996301)(0.00030903,0.996178)(0.000331131,0.996046)(0.000354813,0.995904)(0.000380189,0.995753)(0.00040738,0.99559)(0.000436516,0.995416)(0.000467735,0.99523)(0.000501187,0.99503)(0.000537032,0.994816)(0.00057544,0.994587)(0.000616595,0.994341)(0.000660693,0.994078)(0.000707946,0.993797)(0.000758578,0.993495)(0.000812831,0.993172)(0.000870964,0.992826)(0.000933254,0.992455)(0.001,0.992058)(0.00107152,0.991633)(0.00114815,0.991177)(0.00123027,0.99069)(0.00131826,0.990167)(0.00141254,0.989608)(0.00151356,0.989009)(0.00162181,0.988368)(0.0017378,0.987682)(0.00186209,0.986947)(0.00199526,0.986161)(0.00213796,0.985319)(0.00229087,0.984418)(0.00245471,0.983453)(0.00263027,0.982421)(0.00281838,0.981317)(0.00301995,0.980135)(0.00323594,0.978871)(0.00346737,0.977518)(0.00371535,0.976072)(0.00398107,0.974525)(0.0042658,0.972871)(0.00457088,0.971102)(0.00489779,0.969212)(0.00524807,0.967191)(0.00562341,0.965032)(0.0060256,0.962725)(0.00645654,0.960261)(0.00691831,0.957629)(0.0074131,0.954819)(0.00794328,0.95182)(0.00851138,0.948619)(0.00912011,0.945205)(0.00977237,0.941564)(0.0104713,0.937681)(0.0112202,0.933544)(0.0120226,0.929136)(0.0128825,0.924442)(0.0138038,0.919446)(0.0147911,0.91413)(0.0158489,0.908477)(0.0169824,0.902468)(0.018197,0.896086)(0.0194984,0.889311)(0.020893,0.882122)(0.0223872,0.874502)(0.0239883,0.866429)(0.025704,0.857883)(0.0275423,0.848845)(0.0295121,0.839294)(0.0316228,0.829212)(0.0338844,0.818579)(0.0363078,0.807379)(0.0389045,0.795594)(0.0416869,0.783211)(0.0446684,0.770214)(0.047863,0.756595)(0.0512861,0.742344)(0.0549541,0.727457)(0.0588844,0.711931)(0.0630957,0.695769)(0.0676083,0.678978)(0.0724436,0.661569)(0.0776247,0.643559)(0.0831764,0.62497)(0.0891251,0.605831)(0.0954993,0.586177)(0.102329,0.566051)(0.109648,0.5455)(0.11749,0.52458)(0.125893,0.503354)(0.134896,0.48189)(0.144544,0.460265)(0.154882,0.438559)(0.165959,0.416857)(0.177828,0.395249)(0.190546,0.373829)(0.204174,0.352689)(0.218776,0.331924)(0.234423,0.311626)(0.251189,0.291885)(0.269153,0.272785)(0.288403,0.254404)(0.30903,0.237271)(0.331131,0.22178)(0.354813,0.207804)(0.380189,0.195212)(0.40738,0.183872)(0.436516,0.173656)(0.467735,0.164449)(0.501187,0.158063)(0.537032,0.158063)(0.57544,0.158063)(0.616595,0.158063)(0.660693,0.158063)(0.707946,0.158063)(0.758578,0.158063)(0.812831,0.158063)(0.870964,0.158063)(0.933254,0.158062)(1.,0.158062)(1.07152,0.158062)(1.14815,0.158062)(1.23027,0.158062)(1.31826,0.158062)(1.41254,0.158061)(1.51356,0.158061)(1.62181,0.158061)(1.7378,0.158061)(1.86209,0.15806)(1.99526,0.15806)(2.13796,0.15806)(2.29087,0.158059)(2.45471,0.158059)(2.63027,0.158059)(2.81838,0.158058)(3.01995,0.158058)(3.23594,0.158057)(3.46737,0.158057)(3.71535,0.158056)(3.98107,0.158056)(4.2658,0.158055)(4.57088,0.158054)(4.89779,0.158054)(5.24807,0.158053)(5.62341,0.158052)(6.0256,0.158051)(6.45654,0.15805)(6.91831,0.158049)(7.4131,0.158048)(7.94328,0.158047)(8.51138,0.158046)(9.12011,0.158044)(9.77237,0.158043)(10.4713,0.158041)(11.2202,0.15804)(12.0226,0.158038)(12.8825,0.158036)(13.8038,0.158034)(14.7911,0.158032)(15.8489,0.158029)(16.9824,0.158027)(18.197,0.158024)(19.4984,0.158021)(20.893,0.158018)(22.3872,0.158015)(23.9883,0.158011)(25.704,0.158007)(27.5423,0.158003)(29.5121,0.157999)(31.6228,0.157994)(33.8844,0.157989)(36.3078,0.157984)(38.9045,0.157978)(41.6869,0.157972)(44.6684,0.157965)(47.863,0.157958)(51.2861,0.15795)(54.9541,0.157942)(58.8844,0.157933)(63.0957,0.157924)(67.6083,0.157914)(72.4436,0.157903)(77.6247,0.157892)(83.1764,0.157879)(89.1251,0.157866)(95.4993,0.157852)(102.329,0.157837)(109.648,0.157821)(117.49,0.157803)(125.893,0.157784)(134.896,0.157764)(144.544,0.157743)(154.882,0.15772)(165.959,0.157696)(177.828,0.157669)(190.546,0.157641)(204.174,0.157611)(218.776,0.157578)(234.423,0.157544)(251.189,0.157507)(269.153,0.157467)(288.403,0.157424)(309.03,0.157379)(331.131,0.15733)(354.813,0.157277)(380.189,0.157221)(407.38,0.157161)(436.516,0.157097)(467.735,0.157028)(501.187,0.156955)(537.032,0.156876)(575.44,0.156791)(616.595,0.156701)(660.693,0.156604)(707.946,0.156501)(758.578,0.15639)(812.831,0.156271)(870.964,0.156144)(933.254,0.156009)(1000.,0.155863)(1071.52,0.155708)(1148.15,0.155542)(1230.27,0.155364)(1318.26,0.155174)(1412.54,0.15497)(1513.56,0.154753)(1621.81,0.154521)(1737.8,0.154273)(1862.09,0.154008)(1995.26,0.153724)(2137.96,0.153422)(2290.87,0.153099)(2454.71,0.152754)(2630.27,0.152386)(2818.38,0.151993)(3019.95,0.151574)(3235.94,0.151128)(3467.37,0.150652)(3715.35,0.150144)(3981.07,0.149604)(4265.8,0.149029)(4570.88,0.148417)(4897.79,0.147766)(5248.07,0.147074)(5623.41,0.146338)(6025.6,0.145604)(6456.54,0.144828)(6918.31,0.144003)(7413.1,0.143129)(7943.28,0.142201)(8511.38,0.141219)(9120.11,0.140178)(9772.37,0.139078)(10471.3,0.137915)(11220.2,0.136686)(12022.6,0.135389)(12882.5,0.134023)(13803.8,0.132609)(14791.1,0.13119)(15848.9,0.129695)(16982.4,0.128122)(18197.,0.126469)(19498.4,0.124733)(20893.,0.122958)(22387.2,0.121162)(23988.3,0.119277)(25704.,0.1173)(27542.3,0.11532)(29512.1,0.113263)(31622.8,0.111142)(33884.4,0.108981)(36307.8,0.106766)(38904.5,0.104496)(41686.9,0.102174)(44668.4,0.0997754)(47863.,0.0972404)(51286.1,0.094569)(54954.1,0.0917642)(58884.4,0.0888312)(63095.7,0.0857768)(67608.3,0.08261)(72443.6,0.0793415)(77624.7,0.0759837)(83176.4,0.0731187)(89125.1,0.0733703)(95499.3,0.0735223)(102329.,0.0735847)(109648.,0.0735674)(117490.,0.0734803)(125893.,0.073333)(134896.,0.0731345)(144544.,0.0728931)(154882.,0.0726166)(165959.,0.072312)(177828.,0.0719858)(190546.,0.0718114)(204174.,0.0723893)(218776.,0.0728428)(234423.,0.07318)(251189.,0.07341)(269153.,0.0735423)(288403.,0.0735871)(309030.,0.0735544)(331131.,0.0734539)(354813.,0.0732951)(380189.,0.0730869)(407380.,0.0728376)(436516.,0.0725546)(467735.,0.0726011)(501187.,0.0729312)(537032.,0.073092)(575440.,0.0730587)(616595.,0.072809)(660693.,0.0723216)(707946.,0.0715751)(758578.,0.0705433)(812831.,0.0694152)(870964.,0.069069)(933254.,0.0687316)(1.e6,0.0684042)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.995062)(1.07152e-6,0.995061)(1.14815e-6,0.995059)(1.23027e-6,0.995058)(1.31826e-6,0.995057)(1.41254e-6,0.995055)(1.51356e-6,0.995054)(1.62181e-6,0.995052)(1.7378e-6,0.995051)(1.86209e-6,0.995049)(1.99526e-6,0.995047)(2.13796e-6,0.995045)(2.29087e-6,0.995042)(2.45471e-6,0.99504)(2.63027e-6,0.995037)(2.81838e-6,0.995034)(3.01995e-6,0.995031)(3.23594e-6,0.995028)(3.46737e-6,0.995025)(3.71535e-6,0.995021)(3.98107e-6,0.995017)(4.2658e-6,0.995013)(4.57088e-6,0.995008)(4.89779e-6,0.995003)(5.24807e-6,0.994998)(5.62341e-6,0.994993)(6.0256e-6,0.994987)(6.45654e-6,0.99498)(6.91831e-6,0.994973)(7.4131e-6,0.994966)(7.94328e-6,0.994958)(8.51138e-6,0.994949)(9.12011e-6,0.99494)(9.77237e-6,0.994931)(0.0000104713,0.99492)(0.0000112202,0.994909)(0.0000120226,0.994897)(0.0000128825,0.994884)(0.0000138038,0.99487)(0.0000147911,0.994856)(0.0000158489,0.99484)(0.0000169824,0.994823)(0.000018197,0.994805)(0.0000194984,0.994785)(0.000020893,0.994765)(0.0000223872,0.994742)(0.0000239883,0.994718)(0.000025704,0.994693)(0.0000275423,0.994665)(0.0000295121,0.994636)(0.0000316228,0.994604)(0.0000338844,0.994571)(0.0000363078,0.994534)(0.0000389045,0.994496)(0.0000416869,0.994454)(0.0000446684,0.99441)(0.000047863,0.994362)(0.0000512861,0.994311)(0.0000549541,0.994256)(0.0000588844,0.994197)(0.0000630957,0.994135)(0.0000676083,0.994067)(0.0000724436,0.993995)(0.0000776247,0.993918)(0.0000831764,0.993835)(0.0000891251,0.993746)(0.0000954993,0.993651)(0.000102329,0.993549)(0.000109648,0.99344)(0.00011749,0.993323)(0.000125893,0.993198)(0.000134896,0.993064)(0.000144544,0.99292)(0.000154882,0.992766)(0.000165959,0.992601)(0.000177828,0.992424)(0.000190546,0.992235)(0.000204174,0.992032)(0.000218776,0.991815)(0.000234423,0.991582)(0.000251189,0.991332)(0.000269153,0.991065)(0.000288403,0.990779)(0.00030903,0.990473)(0.000331131,0.990144)(0.000354813,0.989792)(0.000380189,0.989416)(0.00040738,0.989012)(0.000436516,0.98858)(0.000467735,0.988117)(0.000501187,0.987622)(0.000537032,0.987091)(0.00057544,0.986522)(0.000616595,0.985914)(0.000660693,0.985262)(0.000707946,0.984564)(0.000758578,0.983817)(0.000812831,0.983017)(0.000870964,0.982161)(0.000933254,0.981244)(0.001,0.980263)(0.00107152,0.979213)(0.00114815,0.978089)(0.00123027,0.976886)(0.00131826,0.975599)(0.00141254,0.974223)(0.00151356,0.97275)(0.00162181,0.971174)(0.0017378,0.969489)(0.00186209,0.967687)(0.00199526,0.96576)(0.00213796,0.9637)(0.00229087,0.961498)(0.00245471,0.959145)(0.00263027,0.956631)(0.00281838,0.953944)(0.00301995,0.951075)(0.00323594,0.948011)(0.00346737,0.944741)(0.00371535,0.94125)(0.00398107,0.937525)(0.0042658,0.933551)(0.00457088,0.929315)(0.00489779,0.924798)(0.00524807,0.919986)(0.00562341,0.91486)(0.0060256,0.909402)(0.00645654,0.903594)(0.00691831,0.897416)(0.0074131,0.890848)(0.00794328,0.883869)(0.00851138,0.876457)(0.00912011,0.868592)(0.00977237,0.860251)(0.0104713,0.851411)(0.0112202,0.84205)(0.0120226,0.832146)(0.0128825,0.821676)(0.0138038,0.810619)(0.0147911,0.798954)(0.0158489,0.786659)(0.0169824,0.773718)(0.018197,0.760111)(0.0194984,0.745825)(0.020893,0.730846)(0.0223872,0.715165)(0.0239883,0.698775)(0.025704,0.681673)(0.0275423,0.663861)(0.0295121,0.645346)(0.0316228,0.626141)(0.0338844,0.606264)(0.0363078,0.58574)(0.0389045,0.564601)(0.0416869,0.542888)(0.0446684,0.520649)(0.047863,0.497939)(0.0512861,0.474825)(0.0549541,0.451378)(0.0588844,0.427681)(0.0630957,0.403824)(0.0676083,0.379902)(0.0724436,0.356019)(0.0776247,0.332285)(0.0831764,0.308811)(0.0891251,0.285712)(0.0954993,0.263104)(0.102329,0.241101)(0.109648,0.219813)(0.11749,0.199344)(0.125893,0.179789)(0.134896,0.161235)(0.144544,0.143752)(0.154882,0.127415)(0.165959,0.116816)(0.177828,0.116816)(0.190546,0.116816)(0.204174,0.116816)(0.218776,0.116816)(0.234423,0.116816)(0.251189,0.116816)(0.269153,0.116816)(0.288403,0.116816)(0.30903,0.116816)(0.331131,0.116816)(0.354813,0.116815)(0.380189,0.116815)(0.40738,0.116815)(0.436516,0.116815)(0.467735,0.116815)(0.501187,0.116815)(0.537032,0.116814)(0.57544,0.116814)(0.616595,0.116814)(0.660693,0.116814)(0.707946,0.116814)(0.758578,0.116813)(0.812831,0.116813)(0.870964,0.116813)(0.933254,0.116812)(1.,0.116812)(1.07152,0.116812)(1.14815,0.116811)(1.23027,0.116811)(1.31826,0.11681)(1.41254,0.11681)(1.51356,0.116809)(1.62181,0.116809)(1.7378,0.116808)(1.86209,0.116808)(1.99526,0.116807)(2.13796,0.116806)(2.29087,0.116805)(2.45471,0.116804)(2.63027,0.116804)(2.81838,0.116803)(3.01995,0.116801)(3.23594,0.1168)(3.46737,0.116799)(3.71535,0.116798)(3.98107,0.116796)(4.2658,0.116795)(4.57088,0.116793)(4.89779,0.116792)(5.24807,0.11679)(5.62341,0.116788)(6.0256,0.116786)(6.45654,0.116783)(6.91831,0.116781)(7.4131,0.116778)(7.94328,0.116776)(8.51138,0.116773)(9.12011,0.11677)(9.77237,0.116766)(10.4713,0.116762)(11.2202,0.116759)(12.0226,0.116754)(12.8825,0.11675)(13.8038,0.116745)(14.7911,0.11674)(15.8489,0.116734)(16.9824,0.116728)(18.197,0.116722)(19.4984,0.116715)(20.893,0.116708)(22.3872,0.1167)(23.9883,0.116692)(25.704,0.116683)(27.5423,0.116673)(29.5121,0.116663)(31.6228,0.116652)(33.8844,0.11664)(36.3078,0.116627)(38.9045,0.116614)(41.6869,0.116599)(44.6684,0.116584)(47.863,0.116567)(51.2861,0.116549)(54.9541,0.11653)(58.8844,0.116509)(63.0957,0.116487)(67.6083,0.116464)(72.4436,0.116439)(77.6247,0.116412)(83.1764,0.116383)(89.1251,0.116352)(95.4993,0.116318)(102.329,0.116283)(109.648,0.116245)(117.49,0.116204)(125.893,0.11616)(134.896,0.116113)(144.544,0.116063)(154.882,0.116009)(165.959,0.115952)(177.828,0.11589)(190.546,0.115824)(204.174,0.115754)(218.776,0.115678)(234.423,0.115597)(251.189,0.11551)(269.153,0.115418)(288.403,0.115318)(309.03,0.115212)(331.131,0.115098)(354.813,0.114977)(380.189,0.114846)(407.38,0.114707)(436.516,0.114558)(467.735,0.114398)(501.187,0.114228)(537.032,0.114045)(575.44,0.11385)(616.595,0.113641)(660.693,0.113418)(707.946,0.11318)(758.578,0.112925)(812.831,0.112653)(870.964,0.112362)(933.254,0.112052)(1000.,0.11172)(1071.52,0.111366)(1148.15,0.110988)(1230.27,0.110586)(1318.26,0.110156)(1412.54,0.109697)(1513.56,0.109209)(1621.81,0.108689)(1737.8,0.108135)(1862.09,0.107545)(1995.26,0.106917)(2137.96,0.106249)(2290.87,0.10554)(2454.71,0.104786)(2630.27,0.103985)(2818.38,0.103136)(3019.95,0.102236)(3235.94,0.101282)(3467.37,0.100272)(3715.35,0.0992038)(3981.07,0.0980748)(4265.8,0.0968828)(4570.88,0.0956256)(4897.79,0.0943011)(5248.07,0.0929072)(5623.41,0.0914422)(6025.6,0.0899044)(6456.54,0.0882926)(6918.31,0.0866057)(7413.1,0.0848431)(7943.28,0.0830044)(8511.38,0.0810899)(9120.11,0.0791002)(9772.37,0.0770366)(10471.3,0.0749011)(11220.2,0.072696)(12022.6,0.0704248)(12882.5,0.0680914)(13803.8,0.0657005)(14791.1,0.0632577)(15848.9,0.0607694)(16982.4,0.0582428)(18197.,0.0557085)(19498.4,0.0531785)(20893.,0.0506367)(22387.2,0.0480926)(23988.3,0.0455556)(25704.,0.0430358)(27542.3,0.040543)(29512.1,0.0380871)(31622.8,0.0356777)(33884.4,0.0333239)(36307.8,0.0310814)(38904.5,0.0289509)(41686.9,0.0268905)(44668.4,0.0249055)(47863.,0.023095)(51286.1,0.0213565)(54954.1,0.0197767)(58884.4,0.0183117)(63095.7,0.0169757)(67608.3,0.0157846)(72443.6,0.0146397)(77624.7,0.0135078)(83176.4,0.0124021)(89125.1,0.0113346)(95499.3,0.0103154)(102329.,0.00935284)(109648.,0.00845314)(117490.,0.00762048)(125893.,0.00685698)(134896.,0.00616285)(144544.,0.00553661)(154882.,0.00497533)(165959.,0.00447495)(177828.,0.00403061)(190546.,0.00363694)(204174.,0.00328835)(218776.,0.00297933)(234423.,0.00270464)(251189.,0.00245945)(269153.,0.00223952)(288403.,0.00204118)(309030.,0.00186136)(331131.,0.00169761)(354813.,0.001548)(380189.,0.00146603)(407380.,0.00145181)(436516.,0.0014361)(467735.,0.00141928)(501187.,0.00140169)(537032.,0.00138362)(575440.,0.00137609)(616595.,0.00136312)(660693.,0.00134043)(707946.,0.00131078)(758578.,0.00129323)(812831.,0.00127616)(870964.,0.00125963)(933254.,0.00124369)(1.e6,0.00122838)
    };

\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.998769)(1.58489e-6,0.998627)(2.51188e-6,0.998897)(3.98108e-6,0.99882)(6.30958e-6,0.998686)(0.00001,0.998816)(0.0000158489,0.998692)(0.0000251188,0.998864)(0.0000398108,0.998401)(0.0000630958,0.998553)(0.0001,0.998071)(0.000158489,0.997776)(0.000251188,0.997782)(0.000398108,0.997579)(0.000630958,0.996322)(0.001,0.994888)(0.00158489,0.993217)(0.00251188,0.99035)(0.00398108,0.985809)(0.00630958,0.978952)(0.01,0.967179)(0.0158489,0.950444)(0.0251188,0.924029)(0.0398108,0.887287)(0.0630958,0.831429)(0.1,0.754581)(0.158489,0.654922)(0.251188,0.539127)(0.398108,0.425302)(0.630958,0.355719)(1.,0.31995)(1.58489,0.301439)(2.51188,0.288776)(3.98108,0.280694)(6.30958,0.282249)(10.,0.278618)(15.8489,0.274239)(25.1188,0.272812)(39.8108,0.271961)(63.0958,0.271464)(100.,0.271147)(158.489,0.270944)(251.188,0.270733)(398.108,0.270709)(630.958,0.270604)(1000.,0.270554)(1584.89,0.270589)(2511.88,0.270605)(3981.08,0.270557)(6309.58,0.270542)(10000.,0.270517)(15848.9,0.270569)(25118.8,0.270317)(39810.8,0.270145)(63095.8,0.270534)(100000.,0.270783)(158489.,0.269063)(251188.,0.270449)(398108.,0.269731)(630958.,0.270314)(1.e6,0.261267)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.997552)(1.58489e-6,0.996436)(2.51188e-6,0.997315)(3.98108e-6,0.99715)(6.30958e-6,0.997725)(0.00001,0.998317)(0.0000158489,0.997091)(0.0000251188,0.997883)(0.0000398108,0.997555)(0.0000630958,0.997456)(0.0001,0.996615)(0.000158489,0.996219)(0.000251188,0.996162)(0.000398108,0.994641)(0.000630958,0.993134)(0.001,0.990719)(0.00158489,0.98676)(0.00251188,0.98054)(0.00398108,0.972378)(0.00630958,0.957102)(0.01,0.936645)(0.0158489,0.902921)(0.0251188,0.85454)(0.0398108,0.787242)(0.0630958,0.690129)(0.1,0.569024)(0.158489,0.428752)(0.251188,0.290407)(0.398108,0.186744)(0.630958,0.157485)(1.,0.157415)(1.58489,0.157769)(2.51188,0.157745)(3.98108,0.157615)(6.30958,0.157562)(10.,0.157201)(15.8489,0.157212)(25.1188,0.1574)(39.8108,0.157397)(63.0958,0.157192)(100.,0.157263)(158.489,0.157493)(251.188,0.157245)(398.108,0.156757)(630.958,0.156461)(1000.,0.155326)(1584.89,0.15413)(2511.88,0.152428)(3981.08,0.149217)(6309.58,0.14494)(10000.,0.138466)(15848.9,0.129647)(25118.8,0.117773)(39810.8,0.103777)(63095.8,0.0857327)(100000.,0.0735008)(158489.,0.0725018)(251188.,0.0733834)(398108.,0.0729207)(630958.,0.0720704)(1.e6,0.0682897)	
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.993312)(1.58489e-6,0.992007)(2.51188e-6,0.992893)(3.98108e-6,0.992776)(6.30958e-6,0.993639)(0.00001,0.992705)(0.0000158489,0.994818)(0.0000251188,0.99443)(0.0000398108,0.992109)(0.0000630958,0.992065)(0.0001,0.992712)(0.000158489,0.99232)(0.000251188,0.986682)(0.000398108,0.985132)(0.000630958,0.982189)(0.001,0.973588)(0.00158489,0.964985)(0.00251188,0.953251)(0.00398108,0.930275)(0.00630958,0.900178)(0.01,0.848313)(0.0158489,0.773081)(0.0251188,0.674552)(0.0398108,0.546715)(0.0630958,0.394687)(0.1,0.244628)(0.158489,0.116405)(0.251188,0.116007)(0.398108,0.115636)(0.630958,0.116004)(1.,0.116177)(1.58489,0.115901)(2.51188,0.115957)(3.98108,0.115788)(6.30958,0.115513)(10.,0.116014)(15.8489,0.115481)(25.1188,0.115647)(39.8108,0.115954)(63.0958,0.115423)(100.,0.115071)(158.489,0.114771)(251.188,0.113777)(398.108,0.113622)(630.958,0.112684)(1000.,0.110952)(1584.89,0.108146)(2511.88,0.103413)(3981.08,0.0976708)(6309.58,0.0884624)(10000.,0.0755168)(15848.9,0.0605481)(25118.8,0.0437111)(39810.8,0.0283003)(63095.8,0.0169597)(100000.,0.00971948)(158489.,0.00482865)(251188.,0.00247379)(398108.,0.00145631)(630958.,0.00134026)(1.e6,0.00122455)
};

\axispath\draw (-1.22488598276700815116654,0) -- (-1.22488598276700815116654,1500.0);
\node[right] at (-1.22488598276700815116654,66) {$\mu^\ast \approx 0.293811$};




    \legend{$\nu=1$, analysis\\$\nu=2$, analysis\\$\nu=5$, analysis\\$\nu=1$, experiment\\$\nu=2$, experiment\\$\nu=5$, experiment\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTsemi0.tex <==
\tikzsetnextfilename{plotSTsemi0}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\hat{\mathcal{M}}_{\mu}^\mathrm{s})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.5)(1.07152e-6,0.5)(1.14815e-6,0.5)(1.23027e-6,0.5)(1.31826e-6,0.5)(1.41254e-6,0.5)(1.51356e-6,0.5)(1.62181e-6,0.5)(1.7378e-6,0.5)(1.86209e-6,0.5)(1.99526e-6,0.5)(2.13796e-6,0.5)(2.29087e-6,0.5)(2.45471e-6,0.5)(2.63027e-6,0.5)(2.81838e-6,0.5)(3.01995e-6,0.5)(3.23594e-6,0.5)(3.46737e-6,0.5)(3.71535e-6,0.5)(3.98107e-6,0.5)(4.2658e-6,0.5)(4.57088e-6,0.5)(4.89779e-6,0.5)(5.24807e-6,0.5)(5.62341e-6,0.5)(6.0256e-6,0.5)(6.45654e-6,0.5)(6.91831e-6,0.5)(7.4131e-6,0.5)(7.94328e-6,0.5)(8.51138e-6,0.5)(9.12011e-6,0.5)(9.77237e-6,0.5)(0.0000104713,0.5)(0.0000112202,0.5)(0.0000120226,0.5)(0.0000128825,0.5)(0.0000138038,0.5)(0.0000147911,0.5)(0.0000158489,0.5)(0.0000169824,0.5)(0.000018197,0.5)(0.0000194984,0.5)(0.000020893,0.5)(0.0000223872,0.5)(0.0000239883,0.5)(0.000025704,0.5)(0.0000275423,0.5)(0.0000295121,0.5)(0.0000316228,0.5)(0.0000338844,0.5)(0.0000363078,0.5)(0.0000389045,0.5)(0.0000416869,0.5)(0.0000446684,0.5)(0.000047863,0.5)(0.0000512861,0.5)(0.0000549541,0.5)(0.0000588844,0.5)(0.0000630957,0.5)(0.0000676083,0.5)(0.0000724436,0.5)(0.0000776247,0.5)(0.0000831764,0.5)(0.0000891251,0.5)(0.0000954993,0.5)(0.000102329,0.5)(0.000109648,0.5)(0.00011749,0.5)(0.000125893,0.5)(0.000134896,0.5)(0.000144544,0.5)(0.000154882,0.5)(0.000165959,0.5)(0.000177828,0.5)(0.000190546,0.5)(0.000204174,0.5)(0.000218776,0.5)(0.000234423,0.5)(0.000251189,0.5)(0.000269153,0.5)(0.000288403,0.5)(0.00030903,0.5)(0.000331131,0.5)(0.000354813,0.5)(0.000380189,0.5)(0.00040738,0.5)(0.000436516,0.5)(0.000467735,0.5)(0.000501187,0.5)(0.000537032,0.5)(0.00057544,0.5)(0.000616595,0.5)(0.000660693,0.5)(0.000707946,0.5)(0.000758578,0.5)(0.000812831,0.5)(0.000870964,0.5)(0.000933254,0.5)(0.001,0.5)(0.00107152,0.5)(0.00114815,0.5)(0.00123027,0.5)(0.00131826,0.5)(0.00141254,0.5)(0.00151356,0.5)(0.00162181,0.5)(0.0017378,0.5)(0.00186209,0.5)(0.00199526,0.5)(0.00213796,0.5)(0.00229087,0.5)(0.00245471,0.5)(0.00263027,0.5)(0.00281838,0.5)(0.00301995,0.5)(0.00323594,0.5)(0.00346737,0.5)(0.00371535,0.5)(0.00398107,0.5)(0.0042658,0.5)(0.00457088,0.5)(0.00489779,0.5)(0.00524807,0.5)(0.00562341,0.5)(0.0060256,0.5)(0.00645654,0.5)(0.00691831,0.5)(0.0074131,0.5)(0.00794328,0.5)(0.00851138,0.5)(0.00912011,0.5)(0.00977237,0.5)(0.0104713,0.5)(0.0112202,0.5)(0.0120226,0.5)(0.0128825,0.5)(0.0138038,0.5)(0.0147911,0.5)(0.0158489,0.5)(0.0169824,0.5)(0.018197,0.5)(0.0194984,0.5)(0.020893,0.5)(0.0223872,0.5)(0.0239883,0.5)(0.025704,0.5)(0.0275423,0.5)(0.0295121,0.5)(0.0316228,0.5)(0.0338844,0.5)(0.0363078,0.499999)(0.0389045,0.499999)(0.0416869,0.499999)(0.0446684,0.499999)(0.047863,0.499999)(0.0512861,0.499999)(0.0549541,0.499999)(0.0588844,0.499999)(0.0630957,0.499999)(0.0676083,0.499999)(0.0724436,0.499999)(0.0776247,0.499999)(0.0831764,0.499999)(0.0891251,0.499999)(0.0954993,0.499999)(0.102329,0.499999)(0.109648,0.499998)(0.11749,0.499998)(0.125893,0.499998)(0.134896,0.499998)(0.144544,0.499998)(0.154882,0.499998)(0.165959,0.499998)(0.177828,0.499997)(0.190546,0.499997)(0.204174,0.499997)(0.218776,0.499997)(0.234423,0.499997)(0.251189,0.499996)(0.269153,0.499996)(0.288403,0.499996)(0.30903,0.499996)(0.331131,0.499995)(0.354813,0.499995)(0.380189,0.499995)(0.40738,0.499994)(0.436516,0.499994)(0.467735,0.499993)(0.501187,0.499993)(0.537032,0.499992)(0.57544,0.499992)(0.616595,0.499991)(0.660693,0.499991)(0.707946,0.49999)(0.758578,0.499989)(0.812831,0.499988)(0.870964,0.499988)(0.933254,0.499987)(1.,0.499986)(1.07152,0.499985)(1.14815,0.499984)(1.23027,0.499983)(1.31826,0.499981)(1.41254,0.49998)(1.51356,0.499979)(1.62181,0.499977)(1.7378,0.499975)(1.86209,0.499974)(1.99526,0.499972)(2.13796,0.49997)(2.29087,0.499968)(2.45471,0.499965)(2.63027,0.499963)(2.81838,0.49996)(3.01995,0.499957)(3.23594,0.499954)(3.46737,0.499951)(3.71535,0.499947)(3.98107,0.499944)(4.2658,0.49994)(4.57088,0.499935)(4.89779,0.499931)(5.24807,0.499926)(5.62341,0.49992)(6.0256,0.499915)(6.45654,0.499908)(6.91831,0.499902)(7.4131,0.499895)(7.94328,0.499887)(8.51138,0.499879)(9.12011,0.499871)(9.77237,0.499862)(10.4713,0.499852)(11.2202,0.499841)(12.0226,0.49983)(12.8825,0.499817)(13.8038,0.499804)(
14.7911,0.49979)(15.8489,0.499775)(16.9824,0.499759)(18.197,0.499742)(19.4984,0.499724)(20.893,0.499704)(22.3872,0.499683)(23.9883,0.49966)(25.704,0.499636)(27.5423,0.49961)(29.5121,0.499582)(31.6228,0.499552)(33.8844,0.49952)(36.3078,0.499486)(38.9045,0.499449)(41.6869,0.499409)(44.6684,0.499367)(47.863,0.499322)(51.2861,0.499274)(54.9541,0.499222)(58.8844,0.499166)(63.0957,0.499106)(67.6083,0.499043)(72.4436,0.498974)(77.6247,0.498901)(83.1764,0.498822)(89.1251,0.498738)(95.4993,0.498648)(102.329,0.498552)(109.648,0.498448)(117.49,0.498337)(125.893,0.498219)(134.896,0.498092)(144.544,0.497955)(154.882,0.49781)(165.959,0.497653)(177.828,0.497486)(190.546,0.497306)(204.174,0.497114)(218.776,0.496909)(234.423,0.496688)(251.189,0.496452)(269.153,0.4962)(288.403,0.495929)(309.03,0.495639)(331.131,0.495329)(354.813,0.494996)(380.189,0.49464)(407.38,0.494259)(436.516,0.493851)(467.735,0.493414)(501.187,0.492946)(537.032,0.492446)(575.44,0.49191)(616.595,0.491336)(660.693,0.490722)(707.946,0.490065)(758.578,0.489363)(812.831,0.48861)(870.964,0.487806)(933.254,0.486945)(1000.,0.486024)(1071.52,0.48504)(1148.15,0.483987)(1230.27,0.482862)(1318.26,0.481659)(1412.54,0.480373)(1513.56,0.478999)(1621.81,0.47753)(1737.8,0.475962)(1862.09,0.474288)(1995.26,0.472499)(2137.96,0.470591)(2290.87,0.468554)(2454.71,0.466381)(2630.27,0.464064)(2818.38,0.461593)(3019.95,0.45896)(3235.94,0.456155)(3467.37,0.453168)(3715.35,0.449988)(3981.07,0.446604)(4265.8,0.443006)(4570.88,0.439181)(4897.79,0.435117)(5248.07,0.430803)(5623.41,0.426225)(6025.6,0.421371)(6456.54,0.416228)(6918.31,0.410782)(7413.1,0.40502)(7943.28,0.398929)(8511.38,0.392497)(9120.11,0.38571)(9772.37,0.378556)(10471.3,0.371024)(11220.2,0.363103)(12022.6,0.354782)(12882.5,0.346052)(13803.8,0.336907)(14791.1,0.327339)(15848.9,0.317344)(16982.4,0.306919)(18197.,0.296065)(19498.4,0.284783)(20893.,0.273077)(22387.2,0.260956)(23988.3,0.25)(25704.,0.25)(27542.3,0.25)(29512.1,0.25)(31622.8,0.25)(33884.4,0.25)(36307.8,0.25)(38904.5,0.25)(41686.9,0.25)(44668.4,0.25)(47863.,0.25)(51286.1,0.25)(54954.1,0.25)(58884.4,0.25)(63095.7,0.25)(67608.3,0.25)(72443.6,0.25)(77624.7,0.25)(83176.4,0.25)(89125.1,0.25)(95499.3,0.25)(102329.,0.25)(109648.,0.25)(117490.,0.25)(125893.,0.25)(134896.,0.25)(144544.,0.25)(154882.,0.25)(165959.,0.25)(177828.,0.25)(190546.,0.25)(204174.,0.25)(218776.,0.25)(234423.,0.25)(251189.,0.25)(269153.,0.25)(288403.,0.25)(309030.,0.25)(331131.,0.25)(354813.,0.25)(380189.,0.25)(407380.,0.25)(436516.,0.25)(467735.,0.25)(501187.,0.25)(537032.,0.25)(575440.,0.25)(616595.,0.25)(660693.,0.25)(707946.,0.25)(758578.,0.25)(812831.,0.25)(870964.,0.25)(933254.,0.25)(1.e6,0.25)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.288627)(1.07152e-6,0.288627)(1.14815e-6,0.288627)(1.23027e-6,0.288627)(1.31826e-6,0.288627)(1.41254e-6,0.288627)(1.51356e-6,0.288627)(1.62181e-6,0.288627)(1.7378e-6,0.288627)(1.86209e-6,0.288627)(1.99526e-6,0.288627)(2.13796e-6,0.288627)(2.29087e-6,0.288627)(2.45471e-6,0.288627)(2.63027e-6,0.288627)(2.81838e-6,0.288627)(3.01995e-6,0.288627)(3.23594e-6,0.288627)(3.46737e-6,0.288627)(3.71535e-6,0.288627)(3.98107e-6,0.288627)(4.2658e-6,0.288627)(4.57088e-6,0.288627)(4.89779e-6,0.288627)(5.24807e-6,0.288627)(5.62341e-6,0.288627)(6.0256e-6,0.288627)(6.45654e-6,0.288627)(6.91831e-6,0.288627)(7.4131e-6,0.288627)(7.94328e-6,0.288627)(8.51138e-6,0.288627)(9.12011e-6,0.288627)(9.77237e-6,0.288627)(0.0000104713,0.288627)(0.0000112202,0.288627)(0.0000120226,0.288627)(0.0000128825,0.288627)(0.0000138038,0.288627)(0.0000147911,0.288627)(0.0000158489,0.288627)(0.0000169824,0.288627)(0.000018197,0.288627)(0.0000194984,0.288627)(0.000020893,0.288627)(0.0000223872,0.288627)(0.0000239883,0.288627)(0.000025704,0.288627)(0.0000275423,0.288627)(0.0000295121,0.288627)(0.0000316228,0.288627)(0.0000338844,0.288627)(0.0000363078,0.288627)(0.0000389045,0.288627)(0.0000416869,0.288627)(0.0000446684,0.288627)(0.000047863,0.288627)(0.0000512861,0.288627)(0.0000549541,0.288627)(0.0000588844,0.288627)(0.0000630957,0.288627)(0.0000676083,0.288627)(0.0000724436,0.288627)(0.0000776247,0.288627)(0.0000831764,0.288627)(0.0000891251,0.288627)(0.0000954993,0.288627)(0.000102329,0.288627)(0.000109648,0.288627)(0.00011749,0.288627)(0.000125893,0.288627)(0.000134896,0.288627)(0.000144544,0.288627)(0.000154882,0.288627)(0.000165959,0.288627)(0.000177828,0.288627)(0.000190546,0.288627)(0.000204174,0.288627)(0.000218776,0.288627)(0.000234423,0.288627)(0.000251189,0.288627)(0.000269153,0.288627)(0.000288403,0.288627)(0.00030903,0.288627)(0.000331131,0.288627)(0.000354813,0.288627)(0.000380189,0.288627)(0.00040738,0.288627)(0.000436516,0.288627)(0.000467735,0.288627)(0.000501187,0.288627)(0.000537032,0.288627)(0.00057544,0.288627)(0.000616595,0.288627)(0.000660693,0.288627)(0.000707946,0.288627)(0.000758578,0.288627)(0.000812831,0.288627)(0.000870964,0.288627)(0.000933254,0.288627)(0.001,0.288627)(0.00107152,0.288627)(0.00114815,0.288627)(0.00123027,0.288627)(0.00131826,0.288627)(0.00141254,0.288627)(0.00151356,0.288627)(0.00162181,0.288627)(0.0017378,0.288627)(0.00186209,0.288627)(0.00199526,0.288627)(0.00213796,0.288627)(0.00229087,0.288627)(0.00245471,0.288627)(0.00263027,0.288627)(0.00281838,0.288627)(0.00301995,0.288627)(0.00323594,0.288627)(0.00346737,0.288627)(0.00371535,0.288627)(0.00398107,0.288627)(0.0042658,0.288627)(0.00457088,0.288627)(0.00489779,0.288627)(0.00524807,0.288627)(0.00562341,0.288627)(0.0060256,0.288627)(0.00645654,0.288627)(0.00691831,0.288627)(0.0074131,0.288627)(0.00794328,0.288627)(0.00851138,0.288627)(0.00912011,0.288627)(0.00977237,0.288627)(0.0104713,0.288627)(0.0112202,0.288627)(0.0120226,0.288627)(0.0128825,0.288627)(0.0138038,0.288627)(0.0147911,0.288627)(0.0158489,0.288627)(0.0169824,0.288627)(0.018197,0.288627)(0.0194984,0.288627)(0.020893,0.288627)(0.0223872,0.288627)(0.0239883,0.288627)(0.025704,0.288627)(0.0275423,0.288627)(0.0295121,0.288627)(0.0316228,0.288627)(0.0338844,0.288627)(0.0363078,0.288627)(0.0389045,0.288627)(0.0416869,0.288627)(0.0446684,0.288627)(0.047863,0.288627)(0.0512861,0.288627)(0.0549541,0.288627)(0.0588844,0.288627)(0.0630957,0.288627)(0.0676083,0.288627)(0.0724436,0.288627)(0.0776247,0.288627)(0.0831764,0.288627)(0.0891251,0.288627)(0.0954993,0.288627)(0.102329,0.288627)(0.109648,0.288627)(0.11749,0.288627)(0.125893,0.288627)(0.134896,0.288627)(0.144544,0.288626)(0.154882,0.288626)(0.165959,0.288626)(0.177828,0.288626)(0.190546,0.288626)(0.204174,0.288626)(0.218776,0.288626)(0.234423,0.288626)(0.251189,0.288626)(0.269153,0.288626)(0.288403,0.288626)(0.30903,0.288626)(0.331131,0.288626)(0.354813,0.288625)(0.380189,0.288625)(0.40738,0.288625)(0.436516,0.288625)(0.467735,0.288625)(0.501187,0.288625)(0.537032,0.288625)(0.57544,0.288624)(0.616595,0.288624)(0.660693,0.288624)(0.707946,0.288624)(0.
758578,0.288624)(0.812831,0.288623)(0.870964,0.288623)(0.933254,0.288623)(1.,0.288622)(1.07152,0.288622)(1.14815,0.288622)(1.23027,0.288621)(1.31826,0.288621)(1.41254,0.288621)(1.51356,0.28862)(1.62181,0.28862)(1.7378,0.288619)(1.86209,0.288619)(1.99526,0.288618)(2.13796,0.288617)(2.29087,0.288617)(2.45471,0.288616)(2.63027,0.288615)(2.81838,0.288614)(3.01995,0.288613)(3.23594,0.288612)(3.46737,0.288611)(3.71535,0.28861)(3.98107,0.288609)(4.2658,0.288607)(4.57088,0.288606)(4.89779,0.288604)(5.24807,0.288603)(5.62341,0.288601)(6.0256,0.288599)(6.45654,0.288597)(6.91831,0.288595)(7.4131,0.288593)(7.94328,0.28859)(8.51138,0.288588)(9.12011,0.288585)(9.77237,0.288582)(10.4713,0.288579)(11.2202,0.288575)(12.0226,0.288572)(12.8825,0.288568)(13.8038,0.288563)(14.7911,0.288559)(15.8489,0.288554)(16.9824,0.288549)(18.197,0.288543)(19.4984,0.288537)(20.893,0.28853)(22.3872,0.288524)(23.9883,0.288516)(25.704,0.288508)(27.5423,0.2885)(29.5121,0.288491)(31.6228,0.288481)(33.8844,0.28847)(36.3078,0.288459)(38.9045,0.288447)(41.6869,0.288434)(44.6684,0.288421)(47.863,0.288406)(51.2861,0.28839)(54.9541,0.288373)(58.8844,0.288355)(63.0957,0.288335)(67.6083,0.288315)(72.4436,0.288292)(77.6247,0.288268)(83.1764,0.288243)(89.1251,0.288215)(95.4993,0.288186)(102.329,0.288154)(109.648,0.28812)(117.49,0.288084)(125.893,0.288046)(134.896,0.288004)(144.544,0.28796)(154.882,0.287912)(165.959,0.287861)(177.828,0.287806)(190.546,0.287748)(204.174,0.287685)(218.776,0.287618)(234.423,0.287546)(251.189,0.287468)(269.153,0.287386)(288.403,0.287297)(309.03,0.287203)(331.131,0.287101)(354.813,0.286993)(380.189,0.286876)(407.38,0.286752)(436.516,0.286618)(467.735,0.286475)(501.187,0.286322)(537.032,0.286158)(575.44,0.285983)(616.595,0.285795)(660.693,0.285595)(707.946,0.28538)(758.578,0.285149)(812.831,0.284903)(870.964,0.284639)(933.254,0.284357)(1000.,0.284056)(1071.52,0.283733)(1148.15,0.283388)(1230.27,0.283018)(1318.26,0.282623)(1412.54,0.282201)(1513.56,0.28175)(1621.81,0.281284)(1737.8,0.280813)(1862.09,0.28031)(1995.26,0.279772)(2137.96,0.279197)(2290.87,0.278583)(2454.71,0.277927)(2630.27,0.277226)(2818.38,0.276477)(3019.95,0.275678)(3235.94,0.274824)(3467.37,0.273914)(3715.35,0.272942)(3981.07,0.271906)(4265.8,0.2708)(4570.88,0.269622)(4897.79,0.268366)(5248.07,0.267028)(5623.41,0.265603)(6025.6,0.264086)(6456.54,0.262509)(6918.31,0.260944)(7413.1,0.259276)(7943.28,0.257498)(8511.38,0.255604)(9120.11,0.253588)(9772.37,0.251442)(10471.3,0.249203)(11220.2,0.246982)(12022.6,0.244612)(12882.5,0.242084)(13803.8,0.239422)(14791.1,0.236776)(15848.9,0.233943)(16982.4,0.231013)(18197.,0.227994)(19498.4,0.224865)(20893.,0.221622)(22387.2,0.218291)(23988.3,0.21484)(25704.,0.211137)(27542.3,0.207132)(29512.1,0.202817)(31622.8,0.198183)(33884.4,0.193225)(36307.8,0.18794)(38904.5,0.182328)(41686.9,0.176392)(44668.4,0.170141)(47863.,0.163584)(51286.1,0.156737)(54954.1,0.149619)(58884.4,0.142252)(63095.7,0.134663)(67608.3,0.126882)(72443.6,0.118943)(77624.7,0.110879)(83176.4,0.102731)(89125.1,0.094536)(95499.3,0.0863354)(102329.,0.0781691)(109648.,0.0700769)(117490.,0.0625)(125893.,0.0625)(134896.,0.0625)(144544.,0.0625)(154882.,0.0625)(165959.,0.0625)(177828.,0.0625)(190546.,0.0625)(204174.,0.0625)(218776.,0.0625)(234423.,0.0625)(251189.,0.0625)(269153.,0.0625)(288403.,0.0625)(309030.,0.0625)(331131.,0.0625)(354813.,0.0625)(380189.,0.0625)(407380.,0.0625)(436516.,0.0625)(467735.,0.0625)(501187.,0.0625)(537032.,0.0625)(575440.,0.0625)(616595.,0.0625)(660693.,0.0625)(707946.,0.0625)(758578.,0.0625)(812831.,0.0625)(870964.,0.0625)(933254.,0.0625)(1.e6,0.0625)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.187088)(1.07152e-6,0.187088)(1.14815e-6,0.187088)(1.23027e-6,0.187088)(1.31826e-6,0.187088)(1.41254e-6,0.187088)(1.51356e-6,0.187088)(1.62181e-6,0.187088)(1.7378e-6,0.187088)(1.86209e-6,0.187088)(1.99526e-6,0.187088)(2.13796e-6,0.187088)(2.29087e-6,0.187088)(2.45471e-6,0.187088)(2.63027e-6,0.187088)(2.81838e-6,0.187088)(3.01995e-6,0.187088)(3.23594e-6,0.187088)(3.46737e-6,0.187088)(3.71535e-6,0.187088)(3.98107e-6,0.187088)(4.2658e-6,0.187088)(4.57088e-6,0.187088)(4.89779e-6,0.187088)(5.24807e-6,0.187088)(5.62341e-6,0.187088)(6.0256e-6,0.187088)(6.45654e-6,0.187088)(6.91831e-6,0.187088)(7.4131e-6,0.187088)(7.94328e-6,0.187088)(8.51138e-6,0.187088)(9.12011e-6,0.187088)(9.77237e-6,0.187088)(0.0000104713,0.187088)(0.0000112202,0.187088)(0.0000120226,0.187088)(0.0000128825,0.187088)(0.0000138038,0.187088)(0.0000147911,0.187088)(0.0000158489,0.187088)(0.0000169824,0.187088)(0.000018197,0.187088)(0.0000194984,0.187088)(0.000020893,0.187088)(0.0000223872,0.187088)(0.0000239883,0.187088)(0.000025704,0.187088)(0.0000275423,0.187088)(0.0000295121,0.187088)(0.0000316228,0.187088)(0.0000338844,0.187088)(0.0000363078,0.187088)(0.0000389045,0.187088)(0.0000416869,0.187088)(0.0000446684,0.187088)(0.000047863,0.187088)(0.0000512861,0.187088)(0.0000549541,0.187088)(0.0000588844,0.187088)(0.0000630957,0.187088)(0.0000676083,0.187088)(0.0000724436,0.187088)(0.0000776247,0.187088)(0.0000831764,0.187088)(0.0000891251,0.187088)(0.0000954993,0.187088)(0.000102329,0.187088)(0.000109648,0.187088)(0.00011749,0.187088)(0.000125893,0.187088)(0.000134896,0.187088)(0.000144544,0.187088)(0.000154882,0.187088)(0.000165959,0.187088)(0.000177828,0.187088)(0.000190546,0.187088)(0.000204174,0.187088)(0.000218776,0.187088)(0.000234423,0.187088)(0.000251189,0.187088)(0.000269153,0.187088)(0.000288403,0.187088)(0.00030903,0.187088)(0.000331131,0.187088)(0.000354813,0.187088)(0.000380189,0.187088)(0.00040738,0.187088)(0.000436516,0.187088)(0.000467735,0.187088)(0.000501187,0.187088)(0.000537032,0.187088)(0.00057544,0.187088)(0.000616595,0.187088)(0.000660693,0.187088)(0.000707946,0.187088)(0.000758578,0.187088)(0.000812831,0.187088)(0.000870964,0.187088)(0.000933254,0.187088)(0.001,0.187088)(0.00107152,0.187088)(0.00114815,0.187088)(0.00123027,0.187088)(0.00131826,0.187088)(0.00141254,0.187088)(0.00151356,0.187088)(0.00162181,0.187088)(0.0017378,0.187088)(0.00186209,0.187088)(0.00199526,0.187088)(0.00213796,0.187088)(0.00229087,0.187088)(0.00245471,0.187088)(0.00263027,0.187088)(0.00281838,0.187088)(0.00301995,0.187088)(0.00323594,0.187088)(0.00346737,0.187088)(0.00371535,0.187088)(0.00398107,0.187088)(0.0042658,0.187088)(0.00457088,0.187088)(0.00489779,0.187088)(0.00524807,0.187088)(0.00562341,0.187088)(0.0060256,0.187088)(0.00645654,0.187088)(0.00691831,0.187088)(0.0074131,0.187088)(0.00794328,0.187088)(0.00851138,0.187088)(0.00912011,0.187088)(0.00977237,0.187088)(0.0104713,0.187088)(0.0112202,0.187088)(0.0120226,0.187088)(0.0128825,0.187088)(0.0138038,0.187088)(0.0147911,0.187088)(0.0158489,0.187088)(0.0169824,0.187088)(0.018197,0.187088)(0.0194984,0.187088)(0.020893,0.187088)(0.0223872,0.187088)(0.0239883,0.187088)(0.025704,0.187088)(0.0275423,0.187088)(0.0295121,0.187088)(0.0316228,0.187088)(0.0338844,0.187088)(0.0363078,0.187088)(0.0389045,0.187087)(0.0416869,0.187087)(0.0446684,0.187087)(0.047863,0.187087)(0.0512861,0.187087)(0.0549541,0.187087)(0.0588844,0.187087)(0.0630957,0.187087)(0.0676083,0.187087)(0.0724436,0.187087)(0.0776247,0.187087)(0.0831764,0.187087)(0.0891251,0.187087)(0.0954993,0.187087)(0.102329,0.187087)(0.109648,0.187087)(0.11749,0.187087)(0.125893,0.187087)(0.134896,0.187087)(0.144544,0.187086)(0.154882,0.187086)(0.165959,0.187086)(0.177828,0.187086)(0.190546,0.187086)(0.204174,0.187086)(0.218776,0.187086)(0.234423,0.187086)(0.251189,0.187085)(0.269153,0.187085)(0.288403,0.187085)(0.30903,0.187085)(0.331131,0.187085)(0.354813,0.187084)(0.380189,0.187084)(0.40738,0.187084)(0.436516,0.187084)(0.467735,0.187083)(0.501187,0.187083)(0.537032,0.187083)(0.57544,0.187082)(0.616595,0.187082)(0.660693,0.187081)(0.707946,0.187081)(0.
758578,0.18708)(0.812831,0.18708)(0.870964,0.187079)(0.933254,0.187079)(1.,0.187078)(1.07152,0.187077)(1.14815,0.187077)(1.23027,0.187076)(1.31826,0.187075)(1.41254,0.187074)(1.51356,0.187073)(1.62181,0.187072)(1.7378,0.187071)(1.86209,0.18707)(1.99526,0.187068)(2.13796,0.187067)(2.29087,0.187066)(2.45471,0.187064)(2.63027,0.187062)(2.81838,0.18706)(3.01995,0.187059)(3.23594,0.187056)(3.46737,0.187054)(3.71535,0.187052)(3.98107,0.187049)(4.2658,0.187046)(4.57088,0.187043)(4.89779,0.18704)(5.24807,0.187037)(5.62341,0.187033)(6.0256,0.187029)(6.45654,0.187025)(6.91831,0.187021)(7.4131,0.187016)(7.94328,0.187011)(8.51138,0.187005)(9.12011,0.186999)(9.77237,0.186993)(10.4713,0.186986)(11.2202,0.186979)(12.0226,0.186971)(12.8825,0.186963)(13.8038,0.186954)(14.7911,0.186944)(15.8489,0.186934)(16.9824,0.186923)(18.197,0.186911)(19.4984,0.186898)(20.893,0.186885)(22.3872,0.18687)(23.9883,0.186855)(25.704,0.186838)(27.5423,0.18682)(29.5121,0.186801)(31.6228,0.186781)(33.8844,0.186759)(36.3078,0.186735)(38.9045,0.18671)(41.6869,0.186683)(44.6684,0.186654)(47.863,0.186623)(51.2861,0.18659)(54.9541,0.186554)(58.8844,0.186516)(63.0957,0.186476)(67.6083,0.186432)(72.4436,0.186385)(77.6247,0.186335)(83.1764,0.186281)(89.1251,0.186224)(95.4993,0.186162)(102.329,0.186096)(109.648,0.186025)(117.49,0.18595)(125.893,0.185868)(134.896,0.185782)(144.544,0.185689)(154.882,0.185589)(165.959,0.185482)(177.828,0.185368)(190.546,0.185246)(204.174,0.185115)(218.776,0.184975)(234.423,0.184825)(251.189,0.184665)(269.153,0.184493)(288.403,0.184309)(309.03,0.184112)(331.131,0.183901)(354.813,0.183676)(380.189,0.183435)(407.38,0.183177)(436.516,0.182901)(467.735,0.182606)(501.187,0.182291)(537.032,0.181953)(575.44,0.181593)(616.595,0.181207)(660.693,0.180795)(707.946,0.180355)(758.578,0.179885)(812.831,0.179383)(870.964,0.178847)(933.254,0.178275)(1000.,0.177664)(1071.52,0.177013)(1148.15,0.176318)(1230.27,0.175577)(1318.26,0.174787)(1412.54,0.173946)(1513.56,0.17305)(1621.81,0.172096)(1737.8,0.171082)(1862.09,0.170002)(1995.26,0.168855)(2137.96,0.167636)(2290.87,0.166342)(2454.71,0.164969)(2630.27,0.163513)(2818.38,0.161971)(3019.95,0.160337)(3235.94,0.15861)(3467.37,0.156784)(3715.35,0.154856)(3981.07,0.152823)(4265.8,0.15068)(4570.88,0.148425)(4897.79,0.146055)(5248.07,0.143566)(5623.41,0.140957)(6025.6,0.138227)(6456.54,0.135373)(6918.31,0.132395)(7413.1,0.129294)(7943.28,0.12607)(8511.38,0.122726)(9120.11,0.119263)(9772.37,0.115686)(10471.3,0.112001)(11220.2,0.108213)(12022.6,0.104329)(12882.5,0.100359)(13803.8,0.0963125)(14791.1,0.0922011)(15848.9,0.0880373)(16982.4,0.0838349)(18197.,0.0796089)(19498.4,0.0753751)(20893.,0.0711503)(22387.2,0.0669516)(23988.3,0.0627968)(25704.,0.0587036)(27542.3,0.0546895)(29512.1,0.0507718)(31622.8,0.0469667)(33884.4,0.0432896)(36307.8,0.0397543)(38904.5,0.0364296)(41686.9,0.0332645)(44668.4,0.0302661)(47863.,0.0274405)(51286.1,0.0247921)(54954.1,0.0223231)(58884.4,0.0200338)(63095.7,0.0179226)(67608.3,0.015986)(72443.6,0.0142191)(77624.7,0.0126152)(83176.4,0.0111733)(89125.1,0.00989614)(95499.3,0.00875222)(102329.,0.00773228)(109648.,0.00682669)(117490.,0.00602558)(125893.,0.00531897)(134896.,0.00469702)(144544.,0.00416929)(154882.,0.00370586)(165959.,0.00329721)(177828.,0.00294086)(190546.,0.00263738)(204174.,0.00236437)(218776.,0.00213271)(234423.,0.00192378)(251189.,0.00173863)(269153.,0.00157382)(288403.,0.00142378)(309030.,0.00128525)(331131.,0.00115454)(354813.,0.00102567)(380189.,0.000976562)(407380.,0.000976562)(436516.,0.000976562)(467735.,0.000976562)(501187.,0.000976562)(537032.,0.000976562)(575440.,0.000976562)(616595.,0.000976562)(660693.,0.000976562)(707946.,0.000976562)(758578.,0.000976562)(812831.,0.000976562)(870964.,0.000976562)(933254.,0.000976562)(1.e6,0.000976562)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.499305)(1.58489e-6,0.498718)(2.51188e-6,0.498831)(3.98108e-6,0.499656)(6.30958e-6,0.499273)(0.00001,0.498531)(0.0000158489,0.499437)(0.0000251188,0.499739)(0.0000398108,0.499033)(0.0000630958,0.499338)(0.0001,0.499206)(0.000158489,0.49954)(0.000251188,0.498928)(0.000398108,0.499267)(0.000630958,0.498842)(0.001,0.499361)(0.00158489,0.498661)(0.00251188,0.499556)(0.00398108,0.499344)(0.00630958,0.499291)(0.01,0.499194)(0.0158489,0.499448)(0.0251188,0.499069)(0.0398108,0.499122)(0.0630958,0.499598)(0.1,0.499313)(0.158489,0.49952)(0.251188,0.499498)(0.398108,0.499258)(0.630958,0.499617)(1.,0.498635)(1.58489,0.498998)(2.51188,0.499399)(3.98108,0.499376)(6.30958,0.499029)(10.,0.499165)(15.8489,0.499236)(25.1188,0.498623)(39.8108,0.498266)(63.0958,0.498628)(100.,0.498076)(158.489,0.496771)(251.188,0.49586)(398.108,0.493368)(630.958,0.490071)(1000.,0.484751)(1584.89,0.477439)(2511.88,0.46505)(3981.08,0.446169)(6309.58,0.417737)(10000.,0.375992)(15848.9,0.31652)(25118.8,0.249995)(39810.8,0.249996)(63095.8,0.249997)(100000.,0.249998)(158489.,0.249999)(251188.,0.249999)(398108.,0.249999)(630958.,0.25)(1.e6,0.25)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.288316)(1.58489e-6,0.288217)(2.51188e-6,0.287651)(3.98108e-6,0.287287)(6.30958e-6,0.28828)(0.00001,0.287902)(0.0000158489,0.288106)(0.0000251188,0.288218)(0.0000398108,0.288342)(0.0000630958,0.288186)(0.0001,0.288206)(0.000158489,0.287874)(0.000251188,0.288205)(0.000398108,0.288008)(0.000630958,0.28811)(0.001,0.28813)(0.00158489,0.288206)(0.00251188,0.288096)(0.00398108,0.287722)(0.00630958,0.287362)(0.01,0.288114)(0.0158489,0.288094)(0.0251188,0.288294)(0.0398108,0.288339)(0.0630958,0.28829)(0.1,0.287994)(0.158489,0.287928)(0.251188,0.287792)(0.398108,0.288102)(0.630958,0.2882)(1.,0.288233)(1.58489,0.28801)(2.51188,0.288183)(3.98108,0.287937)(6.30958,0.287799)(10.,0.28813)(15.8489,0.287784)(25.1188,0.287774)(39.8108,0.287859)(63.0958,0.288)(100.,0.287295)(158.489,0.287115)(251.188,0.287225)(398.108,0.286166)(630.958,0.285172)(1000.,0.283663)(1584.89,0.281296)(2511.88,0.27681)(3981.08,0.271482)(6309.58,0.262449)(10000.,0.250411)(15848.9,0.233532)(25118.8,0.212396)(39810.8,0.180449)(63095.8,0.13497)(100000.,0.0812508)(158489.,0.0624993)(251188.,0.0624996)(398108.,0.0624997)(630958.,0.0624998)(1.e6,0.0624999)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.18438)(1.58489e-6,0.184287)(2.51188e-6,0.186122)(3.98108e-6,0.18602)(6.30958e-6,0.185686)(0.00001,0.184873)(0.0000158489,0.186096)(0.0000251188,0.185643)(0.0000398108,0.18616)(0.0000630958,0.185768)(0.0001,0.184394)(0.000158489,0.184446)(0.000251188,0.185591)(0.000398108,0.185891)(0.000630958,0.185411)(0.001,0.185423)(0.00158489,0.185869)(0.00251188,0.185145)(0.00398108,0.184402)(0.00630958,0.184914)(0.01,0.184813)(0.0158489,0.183769)(0.0251188,0.185418)(0.0398108,0.18454)(0.0630958,0.186313)(0.1,0.185861)(0.158489,0.185444)(0.251188,0.186503)(0.398108,0.18368)(0.630958,0.185879)(1.,0.184493)(1.58489,0.184606)(2.51188,0.185233)(3.98108,0.18537)(6.30958,0.185958)(10.,0.185749)(15.8489,0.18462)(25.1188,0.183913)(39.8108,0.184471)(63.0958,0.184507)(100.,0.184793)(158.489,0.181903)(251.188,0.183696)(398.108,0.181727)(630.958,0.1791)(1000.,0.175333)(1584.89,0.171039)(2511.88,0.163243)(3981.08,0.152207)(6309.58,0.135494)(10000.,0.112132)(15848.9,0.0874292)(25118.8,0.0594071)(39810.8,0.0351779)(63095.8,0.0179122)(100000.,0.00806712)(158489.,0.00357421)(251188.,0.0017425)(398108.,0.000976554)(630958.,0.000976557)(1.e6,0.000976558)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTsemi1.tex <==
\tikzsetnextfilename{plotSTsemi1}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={\scalebox{1.7}{discretization parameter $\mu$}},
        ylabel={\scalebox{1.7}{convergence factor $\varrho(\hat{\mathcal{M}}_{\mu}^\mathrm{s})$}},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 1.1,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
	legend pos=north west,
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.e-6,0.25)(1.07152e-6,0.25)(1.14815e-6,0.25)(1.23027e-6,0.25)(1.31826e-6,0.25)(1.41254e-6,0.25)(1.51356e-6,0.25)(1.62181e-6,0.25)(1.7378e-6,0.25)(1.86209e-6,0.25)(1.99526e-6,0.25)(2.13796e-6,0.25)(2.29087e-6,0.25)(2.45471e-6,0.25)(2.63027e-6,0.25)(2.81838e-6,0.25)(3.01995e-6,0.25)(3.23594e-6,0.25)(3.46737e-6,0.25)(3.71535e-6,0.25)(3.98107e-6,0.25)(4.2658e-6,0.25)(4.57088e-6,0.25)(4.89779e-6,0.25)(5.24807e-6,0.25)(5.62341e-6,0.25)(6.0256e-6,0.25)(6.45654e-6,0.25)(6.91831e-6,0.25)(7.4131e-6,0.25)(7.94328e-6,0.25)(8.51138e-6,0.25)(9.12011e-6,0.25)(9.77237e-6,0.25)(0.0000104713,0.25)(0.0000112202,0.25)(0.0000120226,0.25)(0.0000128825,0.25)(0.0000138038,0.25)(0.0000147911,0.25)(0.0000158489,0.25)(0.0000169824,0.25)(0.000018197,0.25)(0.0000194984,0.25)(0.000020893,0.25)(0.0000223872,0.25)(0.0000239883,0.25)(0.000025704,0.25)(0.0000275423,0.25)(0.0000295121,0.25)(0.0000316228,0.25)(0.0000338844,0.25)(0.0000363078,0.25)(0.0000389045,0.25)(0.0000416869,0.25)(0.0000446684,0.25)(0.000047863,0.25)(0.0000512861,0.25)(0.0000549541,0.25)(0.0000588844,0.25)(0.0000630957,0.25)(0.0000676083,0.25)(0.0000724436,0.25)(0.0000776247,0.25)(0.0000831764,0.25)(0.0000891251,0.25)(0.0000954993,0.25)(0.000102329,0.25)(0.000109648,0.25)(0.00011749,0.25)(0.000125893,0.25)(0.000134896,0.25)(0.000144544,0.25)(0.000154882,0.25)(0.000165959,0.25)(0.000177828,0.25)(0.000190546,0.25)(0.000204174,0.25)(0.000218776,0.25)(0.000234423,0.25)(0.000251189,0.25)(0.000269153,0.25)(0.000288403,0.25)(0.00030903,0.25)(0.000331131,0.25)(0.000354813,0.25)(0.000380189,0.25)(0.00040738,0.25)(0.000436516,0.25)(0.000467735,0.25)(0.000501187,0.25)(0.000537032,0.25)(0.00057544,0.25)(0.000616595,0.25)(0.000660693,0.25)(0.000707946,0.25)(0.000758578,0.25)(0.000812831,0.25)(0.000870964,0.25)(0.000933254,0.25)(0.001,0.25)(0.00107152,0.25)(0.00114815,0.25)(0.00123027,0.25)(0.00131826,0.25)(0.00141254,0.25)(0.00151356,0.25)(0.00162181,0.25)(0.0017378,0.25)(0.00186209,0.25)(0.00199526,0.25)(0.00213796,0.25)(0.00229087,0.25)(0.00245471,0.25)(0.00263027,0.25)(0.00281838,0.250001)(0.00301995,0.250001)(0.00323594,0.250001)(0.00346737,0.250001)(0.00371535,0.250002)(0.00398107,0.250003)(0.0042658,0.250004)(0.00457088,0.250005)(0.00489779,0.250007)(0.00524807,0.250009)(0.00562341,0.250012)(0.0060256,0.250015)(0.00645654,0.25002)(0.00691831,0.250026)(0.0074131,0.250033)(0.00794328,0.250042)(0.00851138,0.250053)(0.00912011,0.250068)(0.00977237,0.250085)(0.0104713,0.250107)(0.0112202,0.250134)(0.0120226,0.250166)(0.0128825,0.250206)(0.0138038,0.250254)(0.0147911,0.250312)(0.0158489,0.250382)(0.0169824,0.250467)(0.018197,0.250569)(0.0194984,0.250691)(0.020893,0.250837)(0.0223872,0.251011)(0.0239883,0.251217)(0.025704,0.251462)(0.0275423,0.251752)(0.0295121,0.252094)(0.0316228,0.252495)(0.0338844,0.252966)(0.0363078,0.253517)(0.0389045,0.254159)(0.0416869,0.254904)(0.0446684,0.255766)(0.047863,0.25676)(0.0512861,0.257901)(0.0549541,0.259204)(0.0588844,0.260687)(0.0630957,0.262366)(0.0676083,0.264255)(0.0724436,0.26637)(0.0776247,0.268722)(0.0831764,0.271321)(0.0891251,0.274173)(0.0954993,0.277278)(0.102329,0.280632)(0.109648,0.284225)(0.11749,0.288038)(0.125893,0.292048)(0.134896,0.296221)(0.144544,0.300521)(0.154882,0.304902)(0.165959,0.309314)(0.177828,0.313705)(0.190546,0.318019)(0.204174,0.322198)(0.218776,0.326189)(0.234423,0.329939)(0.251189,0.3334)(0.269153,0.336528)(0.288403,0.339288)(0.30903,0.341651)(0.331131,0.343596)(0.354813,0.34511)(0.380189,0.346188)(0.40738,0.346832)(0.436516,0.347052)(0.467735,0.347052)(0.501187,0.347052)(0.537032,0.347052)(0.57544,0.347052)(0.616595,0.347052)(0.660693,0.347052)(0.707946,0.347052)(0.758578,0.347052)(0.812831,0.347052)(0.870964,0.347052)(0.933254,0.347052)(1.,0.347052)(1.07152,0.347052)(1.14815,0.347052)(1.23027,0.347052)(1.31826,0.347052)(1.41254,0.347052)(1.51356,0.347052)(1.62181,0.347052)(1.7378,0.347046)(1.86209,0.347052)(1.99526,0.347052)(2.13796,0.347052)(2.29087,0.347052)(2.45471,0.347052)(2.63027,0.347052)(2.81838,0.347052)(3.01995,0.347052)(3.23594,0.347052)(3.46737,0.347052)(3.71535,0.347052)(3.98107,0.347051)(4.2658,0.347052)(4.
57088,0.347051)(4.89779,0.347052)(5.24807,0.347052)(5.62341,0.347052)(6.0256,0.347051)(6.45654,0.347051)(6.91831,0.347052)(7.4131,0.347051)(7.94328,0.347051)(8.51138,0.347052)(9.12011,0.347052)(9.77237,0.347052)(10.4713,0.34705)(11.2202,0.347051)(12.0226,0.347052)(12.8825,0.34705)(13.8038,0.347051)(14.7911,0.347052)(15.8489,0.347052)(16.9824,0.347051)(18.197,0.347052)(19.4984,0.347052)(20.893,0.347051)(22.3872,0.347045)(23.9883,0.347052)(25.704,0.347047)(27.5423,0.347052)(29.5121,0.347046)(31.6228,0.347048)(33.8844,0.347052)(36.3078,0.347052)(38.9045,0.347052)(41.6869,0.347052)(44.6684,0.347052)(47.863,0.347051)(51.2861,0.347046)(54.9541,0.34704)(58.8844,0.347051)(63.0957,0.347047)(67.6083,0.347043)(72.4436,0.34705)(77.6247,0.347042)(83.1764,0.347045)(89.1251,0.347051)(95.4993,0.347028)(102.329,0.347043)(109.648,0.347052)(117.49,0.347047)(125.893,0.347034)(134.896,0.347016)(144.544,0.347015)(154.882,0.34702)(165.959,0.34702)(177.828,0.347014)(190.546,0.347)(204.174,0.347003)(218.776,0.347023)(234.423,0.347043)(251.189,0.347052)(269.153,0.347039)(288.403,0.346985)(309.03,0.347015)(331.131,0.347052)(354.813,0.347019)(380.189,0.346979)(407.38,0.347051)(436.516,0.346993)(467.735,0.347009)(501.187,0.34704)(537.032,0.346936)(575.44,0.347052)(616.595,0.346872)(660.693,0.347052)(707.946,0.346846)(758.578,0.347052)(812.831,0.346873)(870.964,0.347035)(933.254,0.346949)(1000.,0.346951)(1071.52,0.347034)(1148.15,0.346715)(1230.27,0.347029)(1318.26,0.346963)(1412.54,0.346735)(1513.56,0.347041)(1621.81,0.346934)(1737.8,0.34661)(1862.09,0.347009)(1995.26,0.346992)(2137.96,0.346577)(2290.87,0.34681)(2454.71,0.347051)(2630.27,0.346882)(2818.38,0.346323)(3019.95,0.34674)(3235.94,0.347042)(3467.37,0.346931)(3715.35,0.346427)(3981.07,0.34616)(4265.8,0.346818)(4570.88,0.347051)(4897.79,0.346875)(5248.07,0.346309)(5623.41,0.345379)(6025.6,0.346318)(6456.54,0.346895)(6918.31,0.347049)(7413.1,0.346797)(7943.28,0.34616)(8511.38,0.345164)(9120.11,0.344953)(9772.37,0.346082)(10471.3,0.346778)(11220.2,0.347048)(12022.6,0.346906)(12882.5,0.346373)(13803.8,0.345474)(14791.1,0.344236)(15848.9,0.342689)(16982.4,0.343832)(18197.,0.345286)(19498.4,0.346303)(20893.,0.346888)(22387.2,0.34705)(23988.3,0.346805)(25704.,0.346175)(27542.3,0.345186)(29512.1,0.343865)(31622.8,0.342245)(33884.4,0.340357)(36307.8,0.338235)(38904.5,0.337534)(41686.9,0.340158)(44668.4,0.342377)(47863.,0.344173)(51286.1,0.345535)(54954.1,0.346462)(58884.4,0.346956)(63095.7,0.347031)(67608.3,0.346704)(72443.6,0.345996)(77624.7,0.344935)(83176.4,0.343549)(89125.1,0.341869)(95499.3,0.33993)(102329.,0.337763)(109648.,0.335402)(117490.,0.33288)(125893.,0.330227)(134896.,0.327472)(144544.,0.324643)(154882.,0.321765)(165959.,0.318861)(177828.,0.315952)(190546.,0.313056)(204174.,0.310189)(218776.,0.311695)(234423.,0.316051)(251189.,0.320299)(269153.,0.324383)(288403.,0.32825)(309030.,0.331849)(331131.,0.335135)(354813.,0.338068)(380189.,0.340616)(407380.,0.342755)(436516.,0.344468)(467735.,0.345747)(501187.,0.34659)(537032.,0.347003)(575440.,0.346999)(616595.,0.346597)(660693.,0.345819)(707946.,0.344693)(758578.,0.343248)(812831.,0.341516)(870964.,0.339531)(933254.,0.337324)(1.e6,0.33493)
    };

      \addplot[mark="",red] plot coordinates {
	(1.e-6,0.114701)(1.07152e-6,0.114701)(1.14815e-6,0.114701)(1.23027e-6,0.114701)(1.31826e-6,0.114701)(1.41254e-6,0.114701)(1.51356e-6,0.114701)(1.62181e-6,0.114701)(1.7378e-6,0.114701)(1.86209e-6,0.114701)(1.99526e-6,0.114701)(2.13796e-6,0.114701)(2.29087e-6,0.114701)(2.45471e-6,0.114701)(2.63027e-6,0.114701)(2.81838e-6,0.114701)(3.01995e-6,0.114701)(3.23594e-6,0.114701)(3.46737e-6,0.114701)(3.71535e-6,0.114701)(3.98107e-6,0.114701)(4.2658e-6,0.114701)(4.57088e-6,0.114701)(4.89779e-6,0.114701)(5.24807e-6,0.114701)(5.62341e-6,0.114701)(6.0256e-6,0.114701)(6.45654e-6,0.114701)(6.91831e-6,0.114701)(7.4131e-6,0.114701)(7.94328e-6,0.114701)(8.51138e-6,0.114701)(9.12011e-6,0.114701)(9.77237e-6,0.114701)(0.0000104713,0.114701)(0.0000112202,0.114701)(0.0000120226,0.114701)(0.0000128825,0.114701)(0.0000138038,0.114701)(0.0000147911,0.114701)(0.0000158489,0.114701)(0.0000169824,0.114701)(0.000018197,0.114701)(0.0000194984,0.114701)(0.000020893,0.114701)(0.0000223872,0.114701)(0.0000239883,0.114701)(0.000025704,0.114701)(0.0000275423,0.114701)(0.0000295121,0.114701)(0.0000316228,0.114701)(0.0000338844,0.114701)(0.0000363078,0.114701)(0.0000389045,0.114701)(0.0000416869,0.114701)(0.0000446684,0.114701)(0.000047863,0.114701)(0.0000512861,0.114701)(0.0000549541,0.114701)(0.0000588844,0.114701)(0.0000630957,0.114701)(0.0000676083,0.114701)(0.0000724436,0.114701)(0.0000776247,0.114701)(0.0000831764,0.114701)(0.0000891251,0.114701)(0.0000954993,0.114701)(0.000102329,0.114701)(0.000109648,0.114701)(0.00011749,0.114701)(0.000125893,0.114701)(0.000134896,0.114701)(0.000144544,0.114701)(0.000154882,0.114701)(0.000165959,0.114701)(0.000177828,0.114701)(0.000190546,0.114701)(0.000204174,0.114701)(0.000218776,0.114701)(0.000234423,0.114701)(0.000251189,0.114701)(0.000269153,0.114701)(0.000288403,0.114701)(0.00030903,0.114701)(0.000331131,0.114701)(0.000354813,0.114701)(0.000380189,0.114701)(0.00040738,0.114701)(0.000436516,0.114701)(0.000467735,0.114701)(0.000501187,0.114701)(0.000537032,0.114701)(0.00057544,0.114701)(0.000616595,0.114701)(0.000660693,0.114701)(0.000707946,0.114701)(0.000758578,0.114701)(0.000812831,0.114701)(0.000870964,0.114701)(0.000933254,0.114701)(0.001,0.114701)(0.00107152,0.114701)(0.00114815,0.114701)(0.00123027,0.114701)(0.00131826,0.114701)(0.00141254,0.114701)(0.00151356,0.114701)(0.00162181,0.114701)(0.0017378,0.114701)(0.00186209,0.114701)(0.00199526,0.114701)(0.00213796,0.114701)(0.00229087,0.114701)(0.00245471,0.114701)(0.00263027,0.114701)(0.00281838,0.114701)(0.00301995,0.114701)(0.00323594,0.114701)(0.00346737,0.114701)(0.00371535,0.114701)(0.00398107,0.114701)(0.0042658,0.114701)(0.00457088,0.114701)(0.00489779,0.114701)(0.00524807,0.114701)(0.00562341,0.114701)(0.0060256,0.114701)(0.00645654,0.114701)(0.00691831,0.114701)(0.0074131,0.114701)(0.00794328,0.114701)(0.00851138,0.114701)(0.00912011,0.114701)(0.00977237,0.114701)(0.0104713,0.114701)(0.0112202,0.114701)(0.0120226,0.114701)(0.0128825,0.114701)(0.0138038,0.114701)(0.0147911,0.114701)(0.0158489,0.114701)(0.0169824,0.114701)(0.018197,0.114701)(0.0194984,0.114701)(0.020893,0.114701)(0.0223872,0.114701)(0.0239883,0.114701)(0.025704,0.114701)(0.0275423,0.114701)(0.0295121,0.114701)(0.0316228,0.114701)(0.0338844,0.114701)(0.0363078,0.114701)(0.0389045,0.114701)(0.0416869,0.114701)(0.0446684,0.114701)(0.047863,0.114701)(0.0512861,0.114701)(0.0549541,0.114701)(0.0588844,0.114701)(0.0630957,0.114701)(0.0676083,0.114701)(0.0724436,0.114701)(0.0776247,0.114701)(0.0831764,0.114701)(0.0891251,0.114701)(0.0954993,0.114701)(0.102329,0.114701)(0.109648,0.114701)(0.11749,0.114701)(0.125893,0.114701)(0.134896,0.114701)(0.144544,0.114701)(0.154882,0.114701)(0.165959,0.114701)(0.177828,0.114701)(0.190546,0.114701)(0.204174,0.114701)(0.218776,0.114701)(0.234423,0.114701)(0.251189,0.114701)(0.269153,0.114701)(0.288403,0.114701)(0.30903,0.114701)(0.331131,0.1147)(0.354813,0.1147)(0.380189,0.1147)(0.40738,0.1147)(0.436516,0.114726)(0.467735,0.114878)(0.501187,0.114879)(0.537032,0.114879)(0.57544,0.114879)(0.616595,0.114879)(0.660693,0.114879)(0.707946,0.114879)(0.758578,0.
114879)(0.812831,0.114879)(0.870964,0.114879)(0.933254,0.114879)(1.,0.114879)(1.07152,0.114879)(1.14815,0.114879)(1.23027,0.114879)(1.31826,0.114879)(1.41254,0.114879)(1.51356,0.114879)(1.62181,0.114879)(1.7378,0.114879)(1.86209,0.114877)(1.99526,0.114879)(2.13796,0.114878)(2.29087,0.114879)(2.45471,0.114879)(2.63027,0.114879)(2.81838,0.114879)(3.01995,0.114878)(3.23594,0.114879)(3.46737,0.114879)(3.71535,0.114879)(3.98107,0.114879)(4.2658,0.114878)(4.57088,0.114879)(4.89779,0.114879)(5.24807,0.114878)(5.62341,0.114878)(6.0256,0.114878)(6.45654,0.114878)(6.91831,0.114879)(7.4131,0.114878)(7.94328,0.114879)(8.51138,0.114878)(9.12011,0.114878)(9.77237,0.114878)(10.4713,0.114878)(11.2202,0.114877)(12.0226,0.114879)(12.8825,0.114878)(13.8038,0.114879)(14.7911,0.114877)(15.8489,0.114879)(16.9824,0.114879)(18.197,0.114879)(19.4984,0.114879)(20.893,0.114879)(22.3872,0.114877)(23.9883,0.114877)(25.704,0.114879)(27.5423,0.114874)(29.5121,0.114879)(31.6228,0.114877)(33.8844,0.114874)(36.3078,0.114878)(38.9045,0.114879)(41.6869,0.114879)(44.6684,0.114879)(47.863,0.114879)(51.2861,0.114877)(54.9541,0.114872)(58.8844,0.114874)(63.0957,0.114879)(67.6083,0.114873)(72.4436,0.114876)(77.6247,0.114876)(83.1764,0.114875)(89.1251,0.114872)(95.4993,0.114879)(102.329,0.114868)(109.648,0.11487)(117.49,0.114878)(125.893,0.114878)(134.896,0.114871)(144.544,0.114862)(154.882,0.114852)(165.959,0.114853)(177.828,0.114853)(190.546,0.114849)(204.174,0.114845)(218.776,0.114854)(234.423,0.114866)(251.189,0.114876)(269.153,0.114879)(288.403,0.114867)(309.03,0.114828)(331.131,0.114861)(354.813,0.114879)(380.189,0.114852)(407.38,0.114841)(436.516,0.114879)(467.735,0.114834)(501.187,0.114858)(537.032,0.114868)(575.44,0.114816)(616.595,0.114877)(660.693,0.114778)(707.946,0.114879)(758.578,0.114763)(812.831,0.114877)(870.964,0.114779)(933.254,0.114864)(1000.,0.114824)(1071.52,0.114805)(1148.15,0.114871)(1230.27,0.114684)(1318.26,0.114859)(1412.54,0.114832)(1513.56,0.114662)(1621.81,0.114868)(1737.8,0.114815)(1862.09,0.11458)(1995.26,0.114845)(2137.96,0.114848)(2290.87,0.114601)(2454.71,0.114711)(2630.27,0.114877)(2818.38,0.114784)(3019.95,0.114447)(3235.94,0.114665)(3467.37,0.114869)(3715.35,0.114813)(3981.07,0.11451)(4265.8,0.114288)(4570.88,0.114717)(4897.79,0.114877)(5248.07,0.11478)(5623.41,0.114438)(6025.6,0.11387)(6456.54,0.11439)(6918.31,0.114767)(7413.1,0.114878)(7943.28,0.114734)(8511.38,0.114347)(9120.11,0.113738)(9772.37,0.113515)(10471.3,0.114238)(11220.2,0.11469)(12022.6,0.114874)(12882.5,0.114798)(13803.8,0.114477)(14791.1,0.113928)(15848.9,0.113169)(16982.4,0.112222)(18197.,0.112803)(19498.4,0.113728)(20893.,0.114381)(22387.2,0.114763)(23988.3,0.114879)(25704.,0.114739)(27542.3,0.114357)(29512.1,0.113751)(31622.8,0.112942)(33884.4,0.111951)(36307.8,0.110801)(38904.5,0.109515)(41686.9,0.108871)(44668.4,0.110497)(47863.,0.111886)(51286.1,0.11302)(54954.1,0.113887)(58884.4,0.114483)(63095.7,0.114809)(67608.3,0.11487)(72443.6,0.114678)(77624.7,0.114248)(83176.4,0.113597)(89125.1,0.112748)(95499.3,0.111722)(102329.,0.110541)(109648.,0.10923)(117490.,0.10781)(125893.,0.106303)(134896.,0.10473)(144544.,0.10311)(154882.,0.10146)(165959.,0.0997948)(177828.,0.0981291)(190546.,0.0964744)(204174.,0.0948411)(218776.,0.0932376)(234423.,0.0937354)(251189.,0.0961752)(269153.,0.0985982)(288403.,0.100968)(309030.,0.103249)(331131.,0.105404)(354813.,0.107398)(380189.,0.1092)(407380.,0.110782)(436516.,0.112124)(467735.,0.113207)(501187.,0.114023)(537032.,0.114567)(575440.,0.114841)(616595.,0.114852)(660693.,0.114613)(707946.,0.114139)(758578.,0.113449)(812831.,0.112564)(870964.,0.111506)(933254.,0.110299)(1.e6,0.108965)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.e-6,0.0933942)(1.07152e-6,0.0933942)(1.14815e-6,0.0933942)(1.23027e-6,0.0933942)(1.31826e-6,0.0933942)(1.41254e-6,0.0933942)(1.51356e-6,0.0933942)(1.62181e-6,0.0933942)(1.7378e-6,0.0933942)(1.86209e-6,0.0933942)(1.99526e-6,0.0933942)(2.13796e-6,0.0933942)(2.29087e-6,0.0933942)(2.45471e-6,0.0933942)(2.63027e-6,0.0933942)(2.81838e-6,0.0933942)(3.01995e-6,0.0933942)(3.23594e-6,0.0933942)(3.46737e-6,0.0933942)(3.71535e-6,0.0933942)(3.98107e-6,0.0933942)(4.2658e-6,0.0933942)(4.57088e-6,0.0933942)(4.89779e-6,0.0933942)(5.24807e-6,0.0933942)(5.62341e-6,0.0933942)(6.0256e-6,0.0933942)(6.45654e-6,0.0933942)(6.91831e-6,0.0933942)(7.4131e-6,0.0933942)(7.94328e-6,0.0933942)(8.51138e-6,0.0933942)(9.12011e-6,0.0933942)(9.77237e-6,0.0933942)(0.0000104713,0.0933942)(0.0000112202,0.0933942)(0.0000120226,0.0933942)(0.0000128825,0.0933942)(0.0000138038,0.0933942)(0.0000147911,0.0933942)(0.0000158489,0.0933942)(0.0000169824,0.0933942)(0.000018197,0.0933942)(0.0000194984,0.0933942)(0.000020893,0.0933942)(0.0000223872,0.0933942)(0.0000239883,0.0933942)(0.000025704,0.0933942)(0.0000275423,0.0933942)(0.0000295121,0.0933942)(0.0000316228,0.0933942)(0.0000338844,0.0933942)(0.0000363078,0.0933942)(0.0000389045,0.0933942)(0.0000416869,0.0933942)(0.0000446684,0.0933942)(0.000047863,0.0933942)(0.0000512861,0.0933942)(0.0000549541,0.0933942)(0.0000588844,0.0933942)(0.0000630957,0.0933942)(0.0000676083,0.0933942)(0.0000724436,0.0933942)(0.0000776247,0.0933942)(0.0000831764,0.0933942)(0.0000891251,0.0933942)(0.0000954993,0.0933942)(0.000102329,0.0933942)(0.000109648,0.0933942)(0.00011749,0.0933942)(0.000125893,0.0933942)(0.000134896,0.0933942)(0.000144544,0.0933942)(0.000154882,0.0933942)(0.000165959,0.0933942)(0.000177828,0.0933942)(0.000190546,0.0933942)(0.000204174,0.0933942)(0.000218776,0.0933942)(0.000234423,0.0933942)(0.000251189,0.0933942)(0.000269153,0.0933942)(0.000288403,0.0933942)(0.00030903,0.0933942)(0.000331131,0.0933942)(0.000354813,0.0933942)(0.000380189,0.0933942)(0.00040738,0.0933942)(0.000436516,0.0933942)(0.000467735,0.0933942)(0.000501187,0.0933942)(0.000537032,0.0933942)(0.00057544,0.0933942)(0.000616595,0.0933942)(0.000660693,0.0933942)(0.000707946,0.0933942)(0.000758578,0.0933942)(0.000812831,0.0933942)(0.000870964,0.0933942)(0.000933254,0.0933942)(0.001,0.0933942)(0.00107152,0.0933942)(0.00114815,0.0933942)(0.00123027,0.0933942)(0.00131826,0.0933942)(0.00141254,0.0933942)(0.00151356,0.0933942)(0.00162181,0.0933942)(0.0017378,0.0933942)(0.00186209,0.0933942)(0.00199526,0.0933942)(0.00213796,0.0933942)(0.00229087,0.0933942)(0.00245471,0.0933942)(0.00263027,0.0933942)(0.00281838,0.0933942)(0.00301995,0.0933942)(0.00323594,0.0933942)(0.00346737,0.0933942)(0.00371535,0.0933942)(0.00398107,0.0933942)(0.0042658,0.0933942)(0.00457088,0.0933942)(0.00489779,0.0933942)(0.00524807,0.0933942)(0.00562341,0.0933942)(0.0060256,0.0933942)(0.00645654,0.0933942)(0.00691831,0.0933942)(0.0074131,0.0933942)(0.00794328,0.0933942)(0.00851138,0.0933942)(0.00912011,0.0933942)(0.00977237,0.0933942)(0.0104713,0.0933942)(0.0112202,0.0933942)(0.0120226,0.0933942)(0.0128825,0.0933942)(0.0138038,0.0933942)(0.0147911,0.0933942)(0.0158489,0.0933941)(0.0169824,0.0933941)(0.018197,0.0933941)(0.0194984,0.0933941)(0.020893,0.0933941)(0.0223872,0.0933941)(0.0239883,0.0933941)(0.025704,0.0933941)(0.0275423,0.0933941)(0.0295121,0.0933941)(0.0316228,0.0933941)(0.0338844,0.0933941)(0.0363078,0.0933941)(0.0389045,0.093394)(0.0416869,0.093394)(0.0446684,0.093394)(0.047863,0.093394)(0.0512861,0.093394)(0.0549541,0.093394)(0.0588844,0.0933939)(0.0630957,0.0933939)(0.0676083,0.0933939)(0.0724436,0.0933939)(0.0776247,0.0933939)(0.0831764,0.0933938)(0.0891251,0.0933938)(0.0954993,0.0933938)(0.102329,0.0933938)(0.109648,0.0933937)(0.11749,0.0933937)(0.125893,0.0933936)(0.134896,0.0933936)(0.144544,0.0933936)(0.154882,0.0933935)(0.165959,0.0933935)(0.177828,0.0933934)(0.190546,0.0933933)(0.204174,0.0933933)(0.218776,0.0933932)(0.234423,0.0933931)(0.251189,0.0933931)(0.269153,0.093393)(0.288403,0.0933929)(0.30903,0.0933928)(0.331131,0.0933927)(0.354813,0.0933926)(0.380189,0.
0933925)(0.40738,0.0933924)(0.436516,0.0933922)(0.467735,0.0933921)(0.501187,0.0933919)(0.537032,0.0933918)(0.57544,0.0933916)(0.616595,0.0933914)(0.660693,0.0933912)(0.707946,0.093391)(0.758578,0.0933908)(0.812831,0.0933905)(0.870964,0.0933902)(0.933254,0.09339)(1.,0.0933897)(1.07152,0.0933893)(1.14815,0.093389)(1.23027,0.0933886)(1.31826,0.0933882)(1.41254,0.0933878)(1.51356,0.0933873)(1.62181,0.0933868)(1.7378,0.0933863)(1.86209,0.0933857)(1.99526,0.0933851)(2.13796,0.0933845)(2.29087,0.0933838)(2.45471,0.093383)(2.63027,0.0933822)(2.81838,0.0933813)(3.01995,0.0933804)(3.23594,0.0933794)(3.46737,0.0933784)(3.71535,0.0933772)(3.98107,0.093376)(4.2658,0.0933747)(4.57088,0.0933733)(4.89779,0.0933718)(5.24807,0.0933702)(5.62341,0.0933685)(6.0256,0.0933667)(6.45654,0.0933647)(6.91831,0.0933626)(7.4131,0.0933604)(7.94328,0.0933579)(8.51138,0.0933553)(9.12011,0.0933526)(9.77237,0.0933496)(10.4713,0.0933464)(11.2202,0.093343)(12.0226,0.0933393)(12.8825,0.0933354)(13.8038,0.0933312)(14.7911,0.0933267)(15.8489,0.0933218)(16.9824,0.0933167)(18.197,0.0933111)(19.4984,0.0933052)(20.893,0.0932988)(22.3872,0.093292)(23.9883,0.0932847)(25.704,0.0932769)(27.5423,0.0932685)(29.5121,0.0932595)(31.6228,0.0932499)(33.8844,0.0932396)(36.3078,0.0932285)(38.9045,0.0932167)(41.6869,0.093204)(44.6684,0.0931904)(47.863,0.0931758)(51.2861,0.0931603)(54.9541,0.0931435)(58.8844,0.0931256)(63.0957,0.0931065)(67.6083,0.0930859)(72.4436,0.0930639)(77.6247,0.0930404)(83.1764,0.0930151)(89.1251,0.0929881)(95.4993,0.0929591)(102.329,0.0929281)(109.648,0.0928948)(117.49,0.0928592)(125.893,0.0928211)(134.896,0.0927803)(144.544,0.0927366)(154.882,0.0926897)(165.959,0.0926396)(177.828,0.0925859)(190.546,0.0925284)(204.174,0.0924669)(218.776,0.0924009)(234.423,0.0923304)(251.189,0.0922548)(269.153,0.092174)(288.403,0.0920874)(309.03,0.0919948)(331.131,0.0918957)(354.813,0.0917896)(380.189,0.0916761)(407.38,0.0915546)(436.516,0.0914247)(467.735,0.0912857)(501.187,0.0911371)(537.032,0.0909781)(575.44,0.0908081)(616.595,0.0906264)(660.693,0.0904322)(707.946,0.0902246)(758.578,0.0900029)(812.831,0.0897659)(870.964,0.0895128)(933.254,0.0892426)(1000.,0.0889541)(1071.52,0.0886462)(1148.15,0.0883177)(1230.27,0.0879672)(1318.26,0.0875936)(1412.54,0.0871952)(1513.56,0.0867708)(1621.81,0.0863187)(1737.8,0.0858374)(1862.09,0.0853252)(1995.26,0.0847804)(2137.96,0.0842012)(2290.87,0.0835858)(2454.71,0.0829323)(2630.27,0.0822388)(2818.38,0.0815034)(3019.95,0.080724)(3235.94,0.0798988)(3467.37,0.0790258)(3715.35,0.0781029)(3981.07,0.0771284)(4265.8,0.0761003)(4570.88,0.075017)(4897.79,0.0738768)(5248.07,0.0726782)(5623.41,0.07142)(6025.6,0.070101)(6456.54,0.0687205)(6918.31,0.067278)(7413.1,0.0657734)(7943.28,0.0642068)(8511.38,0.0625791)(9120.11,0.0608915)(9772.37,0.0591458)(10471.3,0.0573444)(11220.2,0.0554904)(12022.6,0.0535875)(12882.5,0.0516403)(13803.8,0.049654)(14791.1,0.0476346)(15848.9,0.0455889)(16982.4,0.0435364)(18197.,0.0415109)(19498.4,0.0394862)(20893.,0.0374713)(22387.2,0.0354756)(23988.3,0.0335087)(25704.,0.0315799)(27542.3,0.0296982)(29512.1,0.02793)(31622.8,0.0262715)(33884.4,0.0246755)(36307.8,0.0232377)(38904.5,0.0218889)(41686.9,0.0207092)(44668.4,0.0196288)(47863.,0.0186379)(51286.1,0.0177129)(54954.1,0.0168278)(58884.4,0.0159542)(63095.7,0.0150493)(67608.3,0.0141197)(72443.6,0.0131772)(77624.7,0.0122337)(83176.4,0.0113005)(89125.1,0.0103883)(95499.3,0.00950647)(102329.,0.00866316)(109648.,0.00786489)(117490.,0.00711653)(125893.,0.00642127)(134896.,0.00578069)(144544.,0.00519481)(154882.,0.00466235)(165959.,0.00418088)(177828.,0.00374716)(190546.,0.00335736)(204174.,0.00300737)(218776.,0.00269306)(234423.,0.00241053)(251189.,0.00229475)(269153.,0.00226732)(288403.,0.00240463)(309030.,0.00254678)(331131.,0.0026915)(354813.,0.00283603)(380189.,0.00297727)(407380.,0.00311189)(436516.,0.00323659)(467735.,0.00334829)(501187.,0.00344431)(537032.,0.00352255)(575440.,0.00358157)(616595.,0.00362063)(660693.,0.00363968)(707946.,0.00363931)(758578.,0.00362064)(812831.,0.00358519)(870964.,0.00353482)(933254.,0.00347155)(1.e6,0.00339748)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.e-6,0.25)(1.58489e-6,0.250001)(2.51188e-6,0.250001)(3.98108e-6,0.250001)(6.30958e-6,0.25)(0.00001,0.25)(0.0000158489,0.25)(0.0000251188,0.25)(0.0000398108,0.25)(0.0000630958,0.250003)(0.0001,0.25)(0.000158489,0.25)(0.000251188,0.250001)(0.000398108,0.250001)(0.000630958,0.250004)(0.001,0.250003)(0.00158489,0.25)(0.00251188,0.25)(0.00398108,0.25)(0.00630958,0.25)(0.01,0.250001)(0.0158489,0.250002)(0.0251188,0.250038)(0.0398108,0.252823)(0.0630958,0.261532)(0.1,0.278657)(0.158489,0.305467)(0.251188,0.332444)(0.398108,0.345235)(0.630958,0.346723)(1.,0.34681)(1.58489,0.346815)(2.51188,0.346687)(3.98108,0.346624)(6.30958,0.346756)(10.,0.34673)(15.8489,0.346621)(25.1188,0.346548)(39.8108,0.346409)(63.0958,0.346618)(100.,0.346805)(158.489,0.346035)(251.188,0.346802)(398.108,0.346428)(630.958,0.346652)(1000.,0.346382)(1584.89,0.346799)(2511.88,0.346869)(3981.08,0.346066)(6309.58,0.346802)(10000.,0.346393)(15848.9,0.34261)(25118.8,0.346464)(39810.8,0.338295)(63095.8,0.347125)(100000.,0.338693)(158489.,0.320873)(251188.,0.31997)(398108.,0.342031)(630958.,0.346519)(1.e6,0.334632)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.e-6,0.114336)(1.58489e-6,0.114455)(2.51188e-6,0.114482)(3.98108e-6,0.114596)(6.30958e-6,0.11447)(0.00001,0.114609)(0.0000158489,0.114379)(0.0000251188,0.114334)(0.0000398108,0.114161)(0.0000630958,0.114361)(0.0001,0.114336)(0.000158489,0.114156)(0.000251188,0.114379)(0.000398108,0.114602)(0.000630958,0.114451)(0.001,0.11455)(0.00158489,0.114414)(0.00251188,0.114523)(0.00398108,0.114486)(0.00630958,0.114615)(0.01,0.114372)(0.0158489,0.114411)(0.0251188,0.114615)(0.0398108,0.11456)(0.0630958,0.114392)(0.1,0.114536)(0.158489,0.114456)(0.251188,0.114385)(0.398108,0.114527)(0.630958,0.114338)(1.,0.114606)(1.58489,0.114664)(2.51188,0.114623)(3.98108,0.114284)(6.30958,0.114429)(10.,0.114296)(15.8489,0.11437)(25.1188,0.114067)(39.8108,0.114239)(63.0958,0.11416)(100.,0.114058)(158.489,0.113952)(251.188,0.11399)(398.108,0.11364)(630.958,0.113568)(1000.,0.114446)(1584.89,0.114706)(2511.88,0.11463)(3981.08,0.114447)(6309.58,0.114082)(10000.,0.113695)(15848.9,0.11313)(25118.8,0.114841)(39810.8,0.109015)(63095.8,0.114823)(100000.,0.11096)(158489.,0.101012)(251188.,0.0960175)(398108.,0.110155)(630958.,0.114827)(1.e6,0.109018)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.e-6,0.0920045)(1.58489e-6,0.0924722)(2.51188e-6,0.0929031)(3.98108e-6,0.0929901)(6.30958e-6,0.0928323)(0.00001,0.0922619)(0.0000158489,0.0926217)(0.0000251188,0.0923295)(0.0000398108,0.092157)(0.0000630958,0.0926534)(0.0001,0.0925974)(0.000158489,0.0924559)(0.000251188,0.0922092)(0.000398108,0.0925686)(0.000630958,0.0922861)(0.001,0.0926878)(0.00158489,0.0923043)(0.00251188,0.0926275)(0.00398108,0.0922563)(0.00630958,0.0925254)(0.01,0.0928083)(0.0158489,0.0918008)(0.0251188,0.0928418)(0.0398108,0.0928726)(0.0630958,0.0926515)(0.1,0.0925368)(0.158489,0.0924167)(0.251188,0.0922658)(0.398108,0.0927883)(0.630958,0.0927196)(1.,0.0925628)(1.58489,0.0920458)(2.51188,0.0928705)(3.98108,0.0926039)(6.30958,0.0927206)(10.,0.0918944)(15.8489,0.0925449)(25.1188,0.0917253)(39.8108,0.0924569)(63.0958,0.0926562)(100.,0.0922256)(158.489,0.0918266)(251.188,0.0918324)(398.108,0.0910449)(630.958,0.0901522)(1000.,0.0882158)(1584.89,0.0857861)(2511.88,0.082046)(3981.08,0.0768487)(6309.58,0.0682836)(10000.,0.0582457)(15848.9,0.0452768)(25118.8,0.0321856)(39810.8,0.0214869)(63095.8,0.0150568)(100000.,0.00897987)(158489.,0.00451698)(251188.,0.00235418)(398108.,0.0030567)(630958.,0.0036169)(1.e6,0.00339632)
};


    \legend{\scalebox{1.7}{$\nu=1$, analysis}\\\scalebox{1.7}{$\nu=2$, analysis}\\\scalebox{1.7}{$\nu=5$, analysis}\\\scalebox{1.7}{$\nu=1$, experiment}\\\scalebox{1.7}{$\nu=2$, experiment}\\\scalebox{1.7}{$\nu=5$, experiment}\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/plotSTsemi2.tex <==
\tikzsetnextfilename{plotSTsemi2}

\definecolor{mygreen}{rgb}{0.066666666666,0.50196078431372549020,0.066666666666}


\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={discretization parameter $\mu$},
        ylabel={convergence factor $\varrho(\hat{\mathcal{M}}_{\mu}^\mathrm{s})$},
	width=14cm,
	height=8.5cm,
	ymin = -0.1,
	ymax = 0.7,
	grid=major,
	%ticks=both,
	%tick align=outside,
	xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right,font=\scriptsize},
        compat=newest
    ]
      \addplot[mark="",blue] plot coordinates {
	(1.*10^-6,0.25)(1.07152*10^-6,0.25)(1.14815*10^-6,0.25)(1.23027*10^-6,0.25)(1.31826*10^-6,0.25)(1.41254*10^-6,0.25)(1.51356*10^-6,0.25)(1.62181*10^-6,0.25)(1.7378*10^-6,0.25)(1.86209*10^-6,0.25)(1.99526*10^-6,0.25)(2.13796*10^-6,0.25)(2.29087*10^-6,0.25)(2.45471*10^-6,0.25)(2.63027*10^-6,0.25)(2.81838*10^-6,0.25)(3.01995*10^-6,0.25)(3.23594*10^-6,0.25)(3.46737*10^-6,0.25)(3.71535*10^-6,0.25)(3.98107*10^-6,0.25)(4.2658*10^-6,0.25)(4.57088*10^-6,0.25)(4.89779*10^-6,0.25)(5.24807*10^-6,0.25)(5.62341*10^-6,0.25)(6.0256*10^-6,0.25)(6.45654*10^-6,0.25)(6.91831*10^-6,0.25)(7.4131*10^-6,0.25)(7.94328*10^-6,0.25)(8.51138*10^-6,0.25)(9.12011*10^-6,0.25)(9.77237*10^-6,0.25)(0.0000104713,0.25)(0.0000112202,0.25)(0.0000120226,0.25)(0.0000128825,0.25)(0.0000138038,0.25)(0.0000147911,0.25)(0.0000158489,0.25)(0.0000169824,0.25)(0.000018197,0.25)(0.0000194984,0.25)(0.000020893,0.25)(0.0000223872,0.25)(0.0000239883,0.25)(0.000025704,0.25)(0.0000275423,0.25)(0.0000295121,0.25)(0.0000316228,0.25)(0.0000338844,0.25)(0.0000363078,0.25)(0.0000389045,0.25)(0.0000416869,0.25)(0.0000446684,0.25)(0.000047863,0.25)(0.0000512861,0.25)(0.0000549541,0.25)(0.0000588844,0.25)(0.0000630957,0.25)(0.0000676083,0.25)(0.0000724436,0.25)(0.0000776247,0.25)(0.0000831764,0.25)(0.0000891251,0.25)(0.0000954993,0.25)(0.000102329,0.25)(0.000109648,0.25)(0.00011749,0.25)(0.000125893,0.25)(0.000134896,0.25)(0.000144544,0.25)(0.000154882,0.25)(0.000165959,0.25)(0.000177828,0.25)(0.000190546,0.25)(0.000204174,0.25)(0.000218776,0.25)(0.000234423,0.25)(0.000251189,0.25)(0.000269153,0.25)(0.000288403,0.25)(0.00030903,0.25)(0.000331131,0.25)(0.000354813,0.25)(0.000380189,0.25)(0.00040738,0.25)(0.000436516,0.25)(0.000467735,0.25)(0.000501187,0.25)(0.000537032,0.25)(0.00057544,0.25)(0.000616595,0.25)(0.000660693,0.25)(0.000707946,0.25)(0.000758578,0.25)(0.000812831,0.25)(0.000870964,0.25)(0.000933254,0.25)(0.001,0.25)(0.00107152,0.25)(0.00114815,0.25)(0.00123027,0.25)(0.00131826,0.25)(0.00141254,0.25)(0.00151356,0.25)(0.00162181,0.25)(0.0017378,0.25)(0.00186209,0.25)(0.00199526,0.25)(0.00213796,0.25)(0.00229087,0.25)(0.00245471,0.25)(0.00263027,0.25)(0.00281838,0.25)(0.00301995,0.25)(0.00323594,0.25)(0.00346737,0.25)(0.00371535,0.25)(0.00398107,0.25)(0.0042658,0.25)(0.00457088,0.25)(0.00489779,0.25)(0.00524807,0.25)(0.00562341,0.25)(0.0060256,0.25)(0.00645654,0.25)(0.00691831,0.25)(0.0074131,0.25)(0.00794328,0.25)(0.00851138,0.25)(0.00912011,0.25)(0.00977237,0.25)(0.0104713,0.25)(0.0112202,0.25)(0.0120226,0.25)(0.0128825,0.25)(0.0138038,0.25)(0.0147911,0.25)(0.0158489,0.25)(0.0169824,0.25)(0.018197,0.25)(0.0194984,0.25)(0.020893,0.25)(0.0223872,0.25)(0.0239883,0.250001)(0.025704,0.250001)(0.0275423,0.250001)(0.0295121,0.250002)(0.0316228,0.250003)(0.0338844,0.250004)(0.0363078,0.250006)(0.0389045,0.250009)(0.0416869,0.250012)(0.0446684,0.250018)(0.047863,0.250026)(0.0512861,0.250037)(0.0549541,0.250052)(0.0588844,0.250074)(0.0630957,0.250104)(0.0676083,0.250145)(0.0724436,0.250201)(0.0776247,0.250276)(0.0831764,0.250377)(0.0891251,0.250511)(0.0954993,0.250686)(0.102329,0.250912)(0.109648,0.2512)(0.11749,0.251563)(0.125893,0.252014)(0.134896,0.252565)(0.144544,0.25323)(0.154882,0.254017)(0.165959,0.254935)(0.177828,0.255987)(0.190546,0.25717)(0.204174,0.258476)(0.218776,0.259889)(0.234423,0.261383)(0.251189,0.262928)(0.269153,0.264484)(0.288403,0.266004)(0.30903,0.267438)(0.331131,0.268732)(0.354813,0.26983)(0.380189,0.270677)(0.40738,0.271221)(0.436516,0.271413)(0.467735,0.271413)(0.501187,0.271413)(0.537032,0.271413)(0.57544,0.271413)(0.616595,0.271413)(0.660693,0.271413)(0.707946,0.271413)(0.758578,0.271413)(0.812831,0.271413)(0.870964,0.271413)(0.933254,0.271413)(1.,0.271413)(1.07152,0.271413)(1.14815,0.271413)(1.23027,0.271413)(1.31826,0.271413)(1.41254,0.271413)(1.51356,0.271413)(1.62181,0.271413)(1.7378,0.271405)(1.86209,0.271413)(1.99526,0.271413)(2.13796,0.271413)(2.29087,0.271413)(2.45471,0.271413)(2.63027,0.271412)(2.81838,0.271413)(3.01995,0.271413)(3.23594,0.271412)(3.46737,0.271413)(3.71535,0.271413)(3.98107,0.271413)(4.2658,0.271412)(4.57088,0.271413)(4.89779,0.271413)(5.24807,0.271413)(5.62341,0.271413)(6.0256,0.271413)(6.45654,0.271411)(6.91831,0.271413)(7.4131,0.271411)(7.94328,0.271413)(8.51138,0.271413)(9.12011,0.271413)(9.77237,0.271413)(10.4713,0.271412)(11.2202,0.271411)(12.0226,0.271413)(12.8825,0.27141)(13.8038,0.271413)(14.7911,0.271413)(15.8489,0.271412)(16.9824,0.271411)(18.197,0.271412)(19.4984,0.271413)(20.893,0.271413)(22.3872,0.271408)(23.9883,0.271412)(25.704,0.27141)(27.5423,0.271413)(29.5121,0.271405)(31.6228,0.271411)(33.8844,0.271413)(36.3078,0.271413)(38.9045,0.271412)(41.6869,0.271412)(44.6684,0.271413)(47.863,0.271413)(51.2861,0.271409)(54.9541,0.271398)(58.8844,0.271411)(63.0957,0.27141)(67.6083,0.271402)(72.4436,0.271412)(77.6247,0.271401)(83.1764,0.271409)(89.1251,0.27141)(95.4993,0.271385)(102.329,0.271407)(109.648,0.271413)(117.49,0.271406)(125.893,0.271391)(134.896,0.271372)(144.544,0.271382)(154.882,0.271387)(165.959,0.271387)(177.828,0.271382)(190.546,0.271369)(204.174,0.271357)(218.776,0.271379)(234.423,0.271401)(251.189,0.271413)(269.153,0.271403)(288.403,0.271356)(309.03,0.27137)(331.131,0.271412)(354.813,0.271386)(380.189,0.271333)(407.38,0.271411)(436.516,0.271363)(467.735,0.271364)(501.187,0.271404)(537.032,0.271286)(575.44,0.271413)(616.595,0.271237)(660.693,0.271413)(707.946,0.271211)(758.578,0.271413)(812.831,0.271218)(870.964,0.2714)(933.254,0.2713)(1000.,0.271325)(1071.52,0.271391)(1148.15,0.27109)(1230.27,0.271395)(1318.26,0.271315)(1412.54,0.271137)(1513.56,0.271405)(1621.81,0.271284)(1737.8,0.27103)(1862.09,0.271377)(1995.26,0.271346)(2137.96,0.270892)(2290.87,0.271202)(2454.71,0.271413)(2630.27,0.271228)(2818.38,0.270871)(3019.95,0.271142)(3235.94,0.271406)(3467.37,0.27128)(3715.35,0.270871)(3981.07,0.270831)(4265.8,0.271209)(4570.88,0.271413)(4897.79,0.27122)(5248.07,0.270844)(5623.41,0.270824)(6025.6,0.27088)(6456.54,0.271276)(6918.31,0.271408)(7413.1,0.271135)(7943.28,0.270785)(8511.38,0.270808)(9120.11,0.270881)(9772.37,0.270816)(10471.3,0.271174)(11220.2,0.27141)(12022.6,0.271254)(12882.5,0.27076)(13803.8,0.270646)(14791.1,0.270838)(15848.9,0.270878)(16982.4,0.270783)(18197.,0.270572)(19498.4,0.270772)(20893.,0.27127)(22387.2,0.271409)(23988.3,0.271144)(25704.,0.270528)(27542.3,0.270433)(29512.1,0.270732)(31622.8,0.270868)(33884.4,0.270859)(36307.8,0.270722)(38904.5,0.270473)(41686.9,0.27013)(44668.4,0.270319)(47863.,0.270667)(51286.1,0.270846)(54954.1,0.270904)(58884.4,0.271331)(63095.7,0.271389)(67608.3,0.271033)(72443.6,0.270221)(77624.7,0.269357)(83176.4,0.269942)(89125.1,0.270426)(95499.3,0.270728)(102329.,0.270867)(109648.,0.27086)(117490.,0.270725)(125893.,0.270479)(134896.,0.270137)(144544.,0.269714)(154882.,0.269225)(165959.,0.268681)(177828.,0.268095)(190546.,0.267487)(204174.,0.268567)(218776.,0.269419)(234423.,0.270059)(251189.,0.270504)(269153.,0.27077)(288403.,0.270877)(309030.,0.270842)(331131.,0.270682)(354813.,0.270414)(380189.,0.270054)(407380.,0.269617)(436516.,0.269353)(467735.,0.270322)(501187.,0.271012)(537032.,0.271372)(575440.,0.271354)(616595.,0.270914)(660693.,0.27001)(707946.,0.268594)(758578.,0.266607)(812831.,0.263955)(870964.,0.262724)(933254.,0.26209)(1.*10^6,0.261474)
    };

      \addplot[mark="",red] plot coordinates {
	(1.*10^-6,0.158065)(1.07152*10^-6,0.158065)(1.14815*10^-6,0.158065)(1.23027*10^-6,0.158065)(1.31826*10^-6,0.158065)(1.41254*10^-6,0.158065)(1.51356*10^-6,0.158065)(1.62181*10^-6,0.158065)(1.7378*10^-6,0.158065)(1.86209*10^-6,0.158065)(1.99526*10^-6,0.158065)(2.13796*10^-6,0.158065)(2.29087*10^-6,0.158065)(2.45471*10^-6,0.158065)(2.63027*10^-6,0.158065)(2.81838*10^-6,0.158065)(3.01995*10^-6,0.158065)(3.23594*10^-6,0.158065)(3.46737*10^-6,0.158065)(3.71535*10^-6,0.158065)(3.98107*10^-6,0.158065)(4.2658*10^-6,0.158065)(4.57088*10^-6,0.158065)(4.89779*10^-6,0.158065)(5.24807*10^-6,0.158065)(5.62341*10^-6,0.158065)(6.0256*10^-6,0.158065)(6.45654*10^-6,0.158065)(6.91831*10^-6,0.158065)(7.4131*10^-6,0.158065)(7.94328*10^-6,0.158065)(8.51138*10^-6,0.158065)(9.12011*10^-6,0.158065)(9.77237*10^-6,0.158065)(0.0000104713,0.158065)(0.0000112202,0.158065)(0.0000120226,0.158065)(0.0000128825,0.158065)(0.0000138038,0.158065)(0.0000147911,0.158065)(0.0000158489,0.158065)(0.0000169824,0.158065)(0.000018197,0.158065)(0.0000194984,0.158065)(0.000020893,0.158065)(0.0000223872,0.158065)(0.0000239883,0.158065)(0.000025704,0.158065)(0.0000275423,0.158065)(0.0000295121,0.158065)(0.0000316228,0.158065)(0.0000338844,0.158065)(0.0000363078,0.158065)(0.0000389045,0.158065)(0.0000416869,0.158065)(0.0000446684,0.158065)(0.000047863,0.158065)(0.0000512861,0.158065)(0.0000549541,0.158065)(0.0000588844,0.158065)(0.0000630957,0.158065)(0.0000676083,0.158065)(0.0000724436,0.158065)(0.0000776247,0.158065)(0.0000831764,0.158065)(0.0000891251,0.158065)(0.0000954993,0.158065)(0.000102329,0.158065)(0.000109648,0.158065)(0.00011749,0.158065)(0.000125893,0.158065)(0.000134896,0.158065)(0.000144544,0.158065)(0.000154882,0.158065)(0.000165959,0.158065)(0.000177828,0.158065)(0.000190546,0.158065)(0.000204174,0.158065)(0.000218776,0.158065)(0.000234423,0.158065)(0.000251189,0.158065)(0.000269153,0.158065)(0.000288403,0.158065)(0.00030903,0.158065)(0.000331131,0.158065)(0.000354813,0.158065)(0.000380189,0.158065)(0.00040738,0.158065)(0.000436516,0.158065)(0.000467735,0.158065)(0.000501187,0.158065)(0.000537032,0.158065)(0.00057544,0.158065)(0.000616595,0.158065)(0.000660693,0.158065)(0.000707946,0.158065)(0.000758578,0.158065)(0.000812831,0.158065)(0.000870964,0.158065)(0.000933254,0.158065)(0.001,0.158065)(0.00107152,0.158065)(0.00114815,0.158065)(0.00123027,0.158065)(0.00131826,0.158065)(0.00141254,0.158065)(0.00151356,0.158065)(0.00162181,0.158065)(0.0017378,0.158065)(0.00186209,0.158065)(0.00199526,0.158065)(0.00213796,0.158065)(0.00229087,0.158065)(0.00245471,0.158065)(0.00263027,0.158065)(0.00281838,0.158065)(0.00301995,0.158065)(0.00323594,0.158065)(0.00346737,0.158065)(0.00371535,0.158065)(0.00398107,0.158065)(0.0042658,0.158065)(0.00457088,0.158065)(0.00489779,0.158065)(0.00524807,0.158065)(0.00562341,0.158065)(0.0060256,0.158065)(0.00645654,0.158065)(0.00691831,0.158065)(0.0074131,0.158065)(0.00794328,0.158065)(0.00851138,0.158065)(0.00912011,0.158065)(0.00977237,0.158065)(0.0104713,0.158065)(0.0112202,0.158065)(0.0120226,0.158065)(0.0128825,0.158065)(0.0138038,0.158065)(0.0147911,0.158065)(0.0158489,0.158065)(0.0169824,0.158065)(0.018197,0.158065)(0.0194984,0.158065)(0.020893,0.158064)(0.0223872,0.158064)(0.0239883,0.158064)(0.025704,0.158064)(0.0275423,0.158064)(0.0295121,0.158064)(0.0316228,0.158064)(0.0338844,0.158064)(0.0363078,0.158064)(0.0389045,0.158064)(0.0416869,0.158064)(0.0446684,0.158064)(0.047863,0.158064)(0.0512861,0.158064)(0.0549541,0.158064)(0.0588844,0.158064)(0.0630957,0.158064)(0.0676083,0.158064)(0.0724436,0.158064)(0.0776247,0.158064)(0.0831764,0.158064)(0.0891251,0.158064)(0.0954993,0.158064)(0.102329,0.158064)(0.109648,0.158064)(0.11749,0.158064)(0.125893,0.158064)(0.134896,0.158064)(0.144544,0.158064)(0.154882,0.158064)(0.165959,0.158064)(0.177828,0.158064)(0.190546,0.158064)(0.204174,0.158064)(0.218776,0.158064)(0.234423,0.158064)(0.251189,0.158064)(0.269153,0.158064)(0.288403,0.158064)(0.30903,0.158064)(0.331131,0.158064)(0.354813,0.158064)(0.380189,0.158064)(0.40738,0.158064)(0.436516,0.158064)(0.467735,0.158064)(0.501187,0.158063)(0.537032,0.158063)(0.57544,0.158063)(0.616595,0.158063)(0.660693,0.158063)(0.707946,0.158063)(0.758578,0.158063)(0.812831,0.158063)(0.870964,0.158063)(0.933254,0.158062)(1.,0.158062)(1.07152,0.158062)(1.14815,0.158062)(1.23027,0.158062)(1.31826,0.158062)(1.41254,0.158061)(1.51356,0.158061)(1.62181,0.158061)(1.7378,0.158061)(1.86209,0.15806)(1.99526,0.15806)(2.13796,0.15806)(2.29087,0.158059)(2.45471,0.158059)(2.63027,0.158059)(2.81838,0.158058)(3.01995,0.158058)(3.23594,0.158057)(3.46737,0.158057)(3.71535,0.158056)(3.98107,0.158056)(4.2658,0.158055)(4.57088,0.158054)(4.89779,0.158054)(5.24807,0.158053)(5.62341,0.158052)(6.0256,0.158051)(6.45654,0.15805)(6.91831,0.158049)(7.4131,0.158048)(7.94328,0.158047)(8.51138,0.158046)(9.12011,0.158044)(9.77237,0.158043)(10.4713,0.158041)(11.2202,0.15804)(12.0226,0.158038)(12.8825,0.158036)(13.8038,0.158034)(14.7911,0.158032)(15.8489,0.158029)(16.9824,0.158027)(18.197,0.158024)(19.4984,0.158021)(20.893,0.158018)(22.3872,0.158015)(23.9883,0.158011)(25.704,0.158007)(27.5423,0.158003)(29.5121,0.157999)(31.6228,0.157994)(33.8844,0.157989)(36.3078,0.157984)(38.9045,0.157978)(41.6869,0.157972)(44.6684,0.157965)(47.863,0.157958)(51.2861,0.15795)(54.9541,0.157942)(58.8844,0.157933)(63.0957,0.157924)(67.6083,0.157914)(72.4436,0.157903)(77.6247,0.157892)(83.1764,0.157879)(89.1251,0.157866)(95.4993,0.157852)(102.329,0.157837)(109.648,0.157821)(117.49,0.157803)(125.893,0.157784)(134.896,0.157764)(144.544,0.157743)(154.882,0.15772)(165.959,0.157696)(177.828,0.157669)(190.546,0.157641)(204.174,0.157611)(218.776,0.157578)(234.423,0.157544)(251.189,0.157507)(269.153,0.157467)(288.403,0.157424)(309.03,0.157379)(331.131,0.15733)(354.813,0.157277)(380.189,0.157221)(407.38,0.157161)(436.516,0.157097)(467.735,0.157028)(501.187,0.156955)(537.032,0.156876)(575.44,0.156791)(616.595,0.156701)(660.693,0.156604)(707.946,0.156501)(758.578,0.15639)(812.831,0.156271)(870.964,0.156144)(933.254,0.156009)(1000.,0.155863)(1071.52,0.155708)(1148.15,0.155542)(1230.27,0.155364)(1318.26,0.155174)(1412.54,0.15497)(1513.56,0.154753)(1621.81,0.154521)(1737.8,0.154273)(1862.09,0.154008)(1995.26,0.153724)(2137.96,0.153422)(2290.87,0.153099)(2454.71,0.152754)(2630.27,0.152386)(2818.38,0.151993)(3019.95,0.151574)(3235.94,0.151128)(3467.37,0.150652)(3715.35,0.150144)(3981.07,0.149604)(4265.8,0.149029)(4570.88,0.148417)(4897.79,0.147766)(5248.07,0.147074)(5623.41,0.146338)(6025.6,0.145604)(6456.54,0.144828)(6918.31,0.144003)(7413.1,0.143129)(7943.28,0.142201)(8511.38,0.141219)(9120.11,0.140178)(9772.37,0.139078)(10471.3,0.137914)(11220.2,0.136686)(12022.6,0.135389)(12882.5,0.134023)(13803.8,0.132609)(14791.1,0.13119)(15848.9,0.129695)(16982.4,0.128122)(18197.,0.126469)(19498.4,0.124733)(20893.,0.122958)(22387.2,0.121162)(23988.3,0.119277)(25704.,0.1173)(27542.3,0.11532)(29512.1,0.113262)(31622.8,0.111142)(33884.4,0.108981)(36307.8,0.106766)(38904.5,0.104496)(41686.9,0.102174)(44668.4,0.0997753)(47863.,0.0972403)(51286.1,0.0945689)(54954.1,0.0917641)(58884.4,0.0888311)(63095.7,0.0857767)(67608.3,0.0826099)(72443.6,0.0793414)(77624.7,0.0759836)(83176.4,0.0731183)(89125.1,0.07337)(95499.3,0.073522)(102329.,0.0735844)(109648.,0.0735671)(117490.,0.07348)(125893.,0.0733328)(134896.,0.0731342)(144544.,0.0728928)(154882.,0.0726164)(165959.,0.0723118)(177828.,0.0719856)(190546.,0.0718112)(204174.,0.0723891)(218776.,0.0728427)(234423.,0.0731799)(251189.,0.0734098)(269153.,0.0735422)(288403.,0.073587)(309030.,0.0735543)(331131.,0.0734538)(354813.,0.073295)(380189.,0.0730868)(407380.,0.0728375)(436516.,0.0725546)(467735.,0.0726011)(501187.,0.0729312)(537032.,0.0730919)(575440.,0.0730587)(616595.,0.072809)(660693.,0.0723216)(707946.,0.0715751)(758578.,0.0705433)(812831.,0.0694151)(870964.,0.069069)(933254.,0.0687316)(1.*10^6,0.0684041)
    };

      \addplot[mark="",mygreen] plot coordinates {
	(1.*10^-6,0.116817)(1.07152*10^-6,0.116817)(1.14815*10^-6,0.116817)(1.23027*10^-6,0.116817)(1.31826*10^-6,0.116817)(1.41254*10^-6,0.116817)(1.51356*10^-6,0.116817)(1.62181*10^-6,0.116817)(1.7378*10^-6,0.116817)(1.86209*10^-6,0.116817)(1.99526*10^-6,0.116817)(2.13796*10^-6,0.116817)(2.29087*10^-6,0.116817)(2.45471*10^-6,0.116817)(2.63027*10^-6,0.116817)(2.81838*10^-6,0.116817)(3.01995*10^-6,0.116817)(3.23594*10^-6,0.116817)(3.46737*10^-6,0.116817)(3.71535*10^-6,0.116817)(3.98107*10^-6,0.116817)(4.2658*10^-6,0.116817)(4.57088*10^-6,0.116817)(4.89779*10^-6,0.116817)(5.24807*10^-6,0.116817)(5.62341*10^-6,0.116817)(6.0256*10^-6,0.116817)(6.45654*10^-6,0.116817)(6.91831*10^-6,0.116817)(7.4131*10^-6,0.116817)(7.94328*10^-6,0.116817)(8.51138*10^-6,0.116817)(9.12011*10^-6,0.116817)(9.77237*10^-6,0.116817)(0.0000104713,0.116817)(0.0000112202,0.116817)(0.0000120226,0.116817)(0.0000128825,0.116817)(0.0000138038,0.116817)(0.0000147911,0.116817)(0.0000158489,0.116817)(0.0000169824,0.116817)(0.000018197,0.116817)(0.0000194984,0.116817)(0.000020893,0.116817)(0.0000223872,0.116817)(0.0000239883,0.116817)(0.000025704,0.116817)(0.0000275423,0.116817)(0.0000295121,0.116817)(0.0000316228,0.116817)(0.0000338844,0.116817)(0.0000363078,0.116817)(0.0000389045,0.116817)(0.0000416869,0.116817)(0.0000446684,0.116817)(0.000047863,0.116817)(0.0000512861,0.116817)(0.0000549541,0.116817)(0.0000588844,0.116817)(0.0000630957,0.116817)(0.0000676083,0.116817)(0.0000724436,0.116817)(0.0000776247,0.116817)(0.0000831764,0.116817)(0.0000891251,0.116817)(0.0000954993,0.116817)(0.000102329,0.116817)(0.000109648,0.116817)(0.00011749,0.116817)(0.000125893,0.116817)(0.000134896,0.116817)(0.000144544,0.116817)(0.000154882,0.116817)(0.000165959,0.116817)(0.000177828,0.116817)(0.000190546,0.116817)(0.000204174,0.116817)(0.000218776,0.116817)(0.000234423,0.116817)(0.000251189,0.116817)(0.000269153,0.116817)(0.000288403,0.116817)(0.00030903,0.116817)(0.000331131,0.116817)(0.000354813,0.116817)(0.000380189,0.116817)(0.00040738,0.116817)(0.000436516,0.116817)(0.000467735,0.116817)(0.000501187,0.116817)(0.000537032,0.116817)(0.00057544,0.116817)(0.000616595,0.116817)(0.000660693,0.116817)(0.000707946,0.116817)(0.000758578,0.116817)(0.000812831,0.116817)(0.000870964,0.116817)(0.000933254,0.116817)(0.001,0.116817)(0.00107152,0.116817)(0.00114815,0.116817)(0.00123027,0.116817)(0.00131826,0.116817)(0.00141254,0.116817)(0.00151356,0.116817)(0.00162181,0.116817)(0.0017378,0.116817)(0.00186209,0.116817)(0.00199526,0.116817)(0.00213796,0.116817)(0.00229087,0.116817)(0.00245471,0.116817)(0.00263027,0.116817)(0.00281838,0.116817)(0.00301995,0.116817)(0.00323594,0.116817)(0.00346737,0.116817)(0.00371535,0.116817)(0.00398107,0.116817)(0.0042658,0.116817)(0.00457088,0.116817)(0.00489779,0.116817)(0.00524807,0.116817)(0.00562341,0.116817)(0.0060256,0.116817)(0.00645654,0.116817)(0.00691831,0.116817)(0.0074131,0.116817)(0.00794328,0.116817)(0.00851138,0.116817)(0.00912011,0.116817)(0.00977237,0.116817)(0.0104713,0.116817)(0.0112202,0.116817)(0.0120226,0.116817)(0.0128825,0.116817)(0.0138038,0.116817)(0.0147911,0.116817)(0.0158489,0.116817)(0.0169824,0.116817)(0.018197,0.116817)(0.0194984,0.116817)(0.020893,0.116817)(0.0223872,0.116817)(0.0239883,0.116817)(0.025704,0.116817)(0.0275423,0.116817)(0.0295121,0.116817)(0.0316228,0.116817)(0.0338844,0.116817)(0.0363078,0.116817)(0.0389045,0.116817)(0.0416869,0.116817)(0.0446684,0.116817)(0.047863,0.116817)(0.0512861,0.116817)(0.0549541,0.116817)(0.0588844,0.116817)(0.0630957,0.116817)(0.0676083,0.116817)(0.0724436,0.116817)(0.0776247,0.116817)(0.0831764,0.116817)(0.0891251,0.116817)(0.0954993,0.116817)(0.102329,0.116817)(0.109648,0.116817)(0.11749,0.116817)(0.125893,0.116817)(0.134896,0.116817)(0.144544,0.116817)(0.154882,0.116816)(0.165959,0.116816)(0.177828,0.116816)(0.190546,0.116816)(0.204174,0.116816)(0.218776,0.116816)(0.234423,0.116816)(0.251189,0.116816)(0.269153,0.116816)(0.288403,0.116816)(0.30903,0.116816)(0.331131,0.116816)(0.354813,0.116815)(0.380189,0.116815)(0.40738,0.116815)(0.436516,0.116815)(0.467735,0.116815)(0.501187,0.116815)(0.537032,0.116814)(0.57544,0.116814)(0.616595,0.116814)(0.660693,0.116814)(0.707946,0.116814)(0.758578,0.116813)(0.812831,0.116813)(0.870964,0.116813)(0.933254,0.116812)(1.,0.116812)(1.07152,0.116812)(1.14815,0.116811)(1.23027,0.116811)(1.31826,0.11681)(1.41254,0.11681)(1.51356,0.116809)(1.62181,0.116809)(1.7378,0.116808)(1.86209,0.116808)(1.99526,0.116807)(2.13796,0.116806)(2.29087,0.116805)(2.45471,0.116804)(2.63027,0.116804)(2.81838,0.116803)(3.01995,0.116801)(3.23594,0.1168)(3.46737,0.116799)(3.71535,0.116798)(3.98107,0.116796)(4.2658,0.116795)(4.57088,0.116793)(4.89779,0.116792)(5.24807,0.11679)(5.62341,0.116788)(6.0256,0.116786)(6.45654,0.116783)(6.91831,0.116781)(7.4131,0.116778)(7.94328,0.116776)(8.51138,0.116773)(9.12011,0.11677)(9.77237,0.116766)(10.4713,0.116762)(11.2202,0.116759)(12.0226,0.116754)(12.8825,0.11675)(13.8038,0.116745)(14.7911,0.11674)(15.8489,0.116734)(16.9824,0.116728)(18.197,0.116722)(19.4984,0.116715)(20.893,0.116708)(22.3872,0.1167)(23.9883,0.116692)(25.704,0.116683)(27.5423,0.116673)(29.5121,0.116663)(31.6228,0.116652)(33.8844,0.11664)(36.3078,0.116627)(38.9045,0.116614)(41.6869,0.116599)(44.6684,0.116584)(47.863,0.116567)(51.2861,0.116549)(54.9541,0.11653)(58.8844,0.116509)(63.0957,0.116487)(67.6083,0.116464)(72.4436,0.116439)(77.6247,0.116412)(83.1764,0.116383)(89.1251,0.116352)(95.4993,0.116318)(102.329,0.116283)(109.648,0.116245)(117.49,0.116204)(125.893,0.11616)(134.896,0.116113)(144.544,0.116063)(154.882,0.116009)(165.959,0.115952)(177.828,0.11589)(190.546,0.115824)(204.174,0.115754)(218.776,0.115678)(234.423,0.115597)(251.189,0.11551)(269.153,0.115418)(288.403,0.115318)(309.03,0.115212)(331.131,0.115098)(354.813,0.114977)(380.189,0.114846)(407.38,0.114707)(436.516,0.114558)(467.735,0.114398)(501.187,0.114228)(537.032,0.114045)(575.44,0.11385)(616.595,0.113641)(660.693,0.113418)(707.946,0.11318)(758.578,0.112925)(812.831,0.112653)(870.964,0.112362)(933.254,0.112052)(1000.,0.11172)(1071.52,0.111366)(1148.15,0.110988)(1230.27,0.110585)(1318.26,0.110156)(1412.54,0.109697)(1513.56,0.109209)(1621.81,0.108689)(1737.8,0.108134)(1862.09,0.107545)(1995.26,0.106917)(2137.96,0.106249)(2290.87,0.10554)(2454.71,0.104786)(2630.27,0.103985)(2818.38,0.103136)(3019.95,0.102236)(3235.94,0.101282)(3467.37,0.100272)(3715.35,0.0992037)(3981.07,0.0980747)(4265.8,0.0968828)(4570.88,0.0956256)(4897.79,0.094301)(5248.07,0.0929071)(5623.41,0.0914421)(6025.6,0.0899043)(6456.54,0.0882925)(6918.31,0.0866056)(7413.1,0.084843)(7943.28,0.0830043)(8511.38,0.0810897)(9120.11,0.0791001)(9772.37,0.0770365)(10471.3,0.0749009)(11220.2,0.0726959)(12022.6,0.0704247)(12882.5,0.0680912)(13803.8,0.0657003)(14791.1,0.0632576)(15848.9,0.0607693)(16982.4,0.0582427)(18197.,0.0557083)(19498.4,0.0531783)(20893.,0.0506366)(22387.2,0.0480924)(23988.3,0.0455555)(25704.,0.0430356)(27542.3,0.0405428)(29512.1,0.0380869)(31622.8,0.0356775)(33884.4,0.0333238)(36307.8,0.0310813)(38904.5,0.0289509)(41686.9,0.0268905)(44668.4,0.0249055)(47863.,0.023095)(51286.1,0.0213565)(54954.1,0.0197768)(58884.4,0.0183118)(63095.7,0.0169758)(67608.3,0.0157848)(72443.6,0.0146398)(77624.7,0.0135079)(83176.4,0.0124023)(89125.1,0.0113347)(95499.3,0.0103155)(102329.,0.00935292)(109648.,0.00845321)(117490.,0.00762054)(125893.,0.00685703)(134896.,0.0061629)(144544.,0.00553665)(154882.,0.00497536)(165959.,0.00447498)(177828.,0.00403063)(190546.,0.00363695)(204174.,0.00328837)(218776.,0.00297934)(234423.,0.00270465)(251189.,0.00245946)(269153.,0.00223953)(288403.,0.00204118)(309030.,0.00186137)(331131.,0.00169762)(354813.,0.00154801)(380189.,0.00146603)(407380.,0.0014518)(436516.,0.00143609)(467735.,0.00141928)(501187.,0.00140169)(537032.,0.00138361)(575440.,0.00137609)(616595.,0.00136312)(660693.,0.00134043)(707946.,0.00131078)(758578.,0.00129323)(812831.,0.00127615)(870964.,0.00125962)(933254.,0.00124369)(1.*10^6,0.00122838)
    };



\addplot[mark=*,only marks,mark options={scale=0.6},blue] plot coordinates {
	(1.*10^-6,0.250846)(1.58489*10^-6,0.250283)(2.51188*10^-6,0.251081)(3.98108*10^-6,0.250173)(6.30958*10^-6,0.250743)(0.00001,0.250185)(0.0000158489,0.250483)(0.0000251188,0.250512)(0.0000398108,0.250766)(0.0000630958,0.250517)(0.0001,0.250497)(0.000158489,0.25017)(0.000251188,0.251939)(0.000398108,0.25009)(0.000630958,0.250344)(0.001,0.251395)(0.00158489,0.250926)(0.00251188,0.250307)(0.00398108,0.250334)(0.00630958,0.250736)(0.01,0.250478)(0.0158489,0.250144)(0.0251188,0.250837)(0.0398108,0.250437)(0.0630958,0.250346)(0.1,0.250752)(0.158489,0.250237)(0.251188,0.260579)(0.398108,0.270058)(0.630958,0.27034)(1.,0.270254)(1.58489,0.27019)(2.51188,0.270556)(3.98108,0.270546)(6.30958,0.270538)(10.,0.270545)(15.8489,0.270557)(25.1188,0.270505)(39.8108,0.270551)(63.0958,0.270523)(100.,0.27056)(158.489,0.270536)(251.188,0.270579)(398.108,0.270544)(630.958,0.270513)(1000.,0.270524)(1584.89,0.270469)(2511.88,0.270569)(3981.08,0.270569)(6309.58,0.270549)(10000.,0.2705)(15848.9,0.270564)(25118.8,0.270363)(39810.8,0.270132)(63095.8,0.2705)(100000.,0.270764)(158489.,0.269053)(251188.,0.270458)(398108.,0.269773)(630958.,0.270372)(1.*10^6,0.261467)
};

\addplot[mark=triangle*,only marks,mark options={scale=0.8},red] plot coordinates {
	(1.*10^-6,0.157725)(1.58489*10^-6,0.157503)(2.51188*10^-6,0.157576)(3.98108*10^-6,0.157575)(6.30958*10^-6,0.157666)(0.00001,0.157176)(0.0000158489,0.15735)(0.0000251188,0.157521)(0.0000398108,0.157532)(0.0000630958,0.157637)(0.0001,0.157576)(0.000158489,0.157609)(0.000251188,0.157409)(0.000398108,0.157862)(0.000630958,0.157765)(0.001,0.157462)(0.00158489,0.157594)(0.00251188,0.157603)(0.00398108,0.157387)(0.00630958,0.15765)(0.01,0.157391)(0.0158489,0.157705)(0.0251188,0.157636)(0.0398108,0.157813)(0.0630958,0.157301)(0.1,0.157495)(0.158489,0.157468)(0.251188,0.157678)(0.398108,0.157478)(0.630958,0.15778)(1.,0.157641)(1.58489,0.157663)(2.51188,0.157871)(3.98108,0.157144)(6.30958,0.157529)(10.,0.157679)(15.8489,0.157587)(25.1188,0.157257)(39.8108,0.157665)(63.0958,0.157682)(100.,0.157308)(158.489,0.157267)(251.188,0.156804)(398.108,0.15674)(630.958,0.156386)(1000.,0.155354)(1584.89,0.154151)(2511.88,0.152316)(3981.08,0.149452)(6309.58,0.144798)(10000.,0.138347)(15848.9,0.129216)(25118.8,0.117863)(39810.8,0.103775)(63095.8,0.0858207)(100000.,0.0735283)(158489.,0.0725114)(251188.,0.0733845)(398108.,0.0729123)(630958.,0.0722125)(1.*10^6,0.0683938)
};

\addplot[mark=square*,only marks,mark options={scale=0.6},mygreen] plot coordinates {
	(1.*10^-6,0.115076)(1.58489*10^-6,0.114872)(2.51188*10^-6,0.115421)(3.98108*10^-6,0.11424)(6.30958*10^-6,0.115245)(0.00001,0.116218)(0.0000158489,0.115334)(0.0000251188,0.116342)(0.0000398108,0.115278)(0.0000630958,0.115941)(0.0001,0.115549)(0.000158489,0.115975)(0.000251188,0.116053)(0.000398108,0.116192)(0.000630958,0.115835)(0.001,0.116087)(0.00158489,0.115961)(0.00251188,0.11584)(0.00398108,0.115666)(0.00630958,0.115796)(0.01,0.114731)(0.0158489,0.11563)(0.0251188,0.115493)(0.0398108,0.116088)(0.0630958,0.114745)(0.1,0.114984)(0.158489,0.115904)(0.251188,0.115953)(0.398108,0.11623)(0.630958,0.115444)(1.,0.115127)(1.58489,0.115834)(2.51188,0.114636)(3.98108,0.115483)(6.30958,0.115023)(10.,0.115687)(15.8489,0.114719)(25.1188,0.115511)(39.8108,0.11603)(63.0958,0.115744)(100.,0.115765)(158.489,0.115544)(251.188,0.114149)(398.108,0.114074)(630.958,0.1127)(1000.,0.110416)(1584.89,0.107586)(2511.88,0.102718)(3981.08,0.0973416)(6309.58,0.0884682)(10000.,0.076067)(15848.9,0.0600322)(25118.8,0.0434625)(39810.8,0.0281943)(63095.8,0.0169857)(100000.,0.00971403)(158489.,0.00483054)(251188.,0.0024737)(398108.,0.00145718)(630958.,0.00134132)(1.*10^6,0.00122853)
};


    \legend{$\nu=1$, analysis\\$\nu=2$, analysis\\$\nu=5$, analysis\\$\nu=1$, experiment\\$\nu=2$, experiment\\$\nu=5$, experiment\\}

    \end{axis}
\end{tikzpicture}  


==> figures/plots/smoothing1.tex <==
\tikzsetnextfilename{smoothing1}

\pgfplotsset{
    colormap={spectral}{
      rgb255(0cm)=(0,0,180); rgb255(1cm)=(0,255,255); rgb255(2cm)=(100,255,0);
  rgb255(3cm)=(255,255,0); rgb255(4cm)=(255,0,0); rgb255(5cm)=(128,0,0)
        }
    }


\begin{tikzpicture}
    \begin{axis}[
    width=0.7\textwidth,
    colorbar,
    xmin=0,xmax=3.1416,
    ymin=0,ymax=3.1416,
    zmin=0,zmax=1.1,
    xlabel={\scalebox{1.8}{$\theta_x$}}, ylabel={\scalebox{1.8}{$\theta_t$}}, zlabel={\scalebox{1.8}{$\varrho(\hat{\mathcal{S}})$}},
    view={135}{45},
    ]
\addplot3[  patch,
            shader=faceted,
            patch type=bilinear,
           %opacity=0.8,
            patch refines={0},
            %colormap name=whitered,
            ]
            coordinates {
              (0.,0.,1.)(0.10472,0.,0.989172)(0.10472,0.10472,0.986463)(0.,0.10472,0.997261)(0.,0.10472,0.997261)(0.10472,0.10472,0.986463)(0.10472,0.20944,0.978365)(0.,0.20944,0.989074)(0.,0.20944,0.989074)(0.10472,0.20944,0.978365)(0.10472,0.314159,0.964966)(0.,0.314159,0.975528)(0.,0.314159,0.975528)(0.10472,0.314159,0.964966)(0.10472,0.418879,0.946414)(0.,0.418879,0.956773)(0.,0.418879,0.956773)(0.10472,0.418879,0.946414)(0.10472,0.523599,0.922912)(0.,0.523599,0.933013)(0.,0.523599,0.933013)(0.10472,0.523599,0.922912)(0.10472,0.628319,0.894718)(0.,0.628319,0.904508)(0.,0.628319,0.904508)(0.10472,0.628319,0.894718)(0.10472,0.733038,0.862139)(0.,0.733038,0.871572)(0.,0.733038,0.871572)(0.10472,0.733038,0.862139)(0.10472,0.837758,0.825534)(0.,0.837758,0.834565)(0.,0.837758,0.834565)(0.10472,0.837758,0.825534)(0.10472,0.942478,0.785303)(0.,0.942478,0.793893)(0.,0.942478,0.793893)(0.10472,0.942478,0.785303)(0.10472,1.0472,0.741887)(0.,1.0472,0.75)(0.,1.0472,0.75)(0.10472,1.0472,0.741887)(0.10472,1.15192,0.695761)(0.,1.15192,0.703368)(0.,1.15192,0.703368)(0.10472,1.15192,0.695761)(0.10472,1.25664,0.647432)(0.,1.25664,0.654508)(0.,1.25664,0.654508)(0.10472,1.25664,0.647432)(0.10472,1.36136,0.597428)(0.,1.36136,0.603956)(0.,1.36136,0.603956)(0.10472,1.36136,0.597428)(0.10472,1.46608,0.546298)(0.,1.46608,0.552264)(0.,1.46608,0.552264)(0.10472,1.46608,0.546298)(0.10472,1.5708,0.494601)(0.,1.5708,0.5)(0.,1.5708,0.5)(0.10472,1.5708,0.494601)(0.10472,1.67552,0.442904)(0.,1.67552,0.447736)(0.,1.67552,0.447736)(0.10472,1.67552,0.442904)(0.10472,1.78024,0.391774)(0.,1.78024,0.396044)(0.,1.78024,0.396044)(0.10472,1.78024,0.391774)(0.10472,1.88496,0.34177)(0.,1.88496,0.345492)(0.,1.88496,0.345492)(0.10472,1.88496,0.34177)(0.10472,1.98968,0.293441)(0.,1.98968,0.296632)(0.,1.98968,0.296632)(0.10472,1.98968,0.293441)(0.10472,2.0944,0.247315)(0.,2.0944,0.25)(0.,2.0944,0.25)(0.10472,2.0944,0.247315)(0.10472,2.19911,0.203899)(0.,2.19911,0.206107)(0.,2.19911,0.206107)(0.10472,2.19911,0.203899)(0.10472,2.30383,0.163668)(0.,2.30383,0.165435)(0.,2.30383,0.165435)(0.10472,2.30383,0.163668)(0.10472,2.40855,0.127063)(0.,2.40855,0.128428)(0.,2.40855,0.128428)(0.10472,2.40855,0.127063)(0.10472,2.51327,0.0944842)(0.,2.51327,0.0954915)(0.,2.51327,0.0954915)(0.10472,2.51327,0.0944842)(0.10472,2.61799,0.0662895)(0.,2.61799,0.0669873)(0.,2.61799,0.0669873)(0.10472,2.61799,0.0662895)(0.10472,2.72271,0.0427874)(0.,2.72271,0.0432273)(0.,2.72271,0.0432273)(0.10472,2.72271,0.0427874)(0.10472,2.82743,0.0242355)(0.,2.82743,0.0244717)(0.,2.82743,0.0244717)(0.10472,2.82743,0.0242355)(0.10472,2.93215,0.010837)(0.,2.93215,0.0109262)(0.,2.93215,0.0109262)(0.10472,2.93215,0.010837)(0.10472,3.03687,0.00273878)(0.,3.03687,0.00273905)(0.,3.03687,0.00273905)(0.10472,3.03687,0.00273878)(0.10472,3.14159,0.0000294691)(0.,3.14159,0.)(0.10472,0.,0.989172)(0.20944,0.,0.958276)(0.20944,0.10472,0.955652)(0.10472,0.10472,0.986463)(0.10472,0.10472,0.986463)(0.20944,0.10472,0.955652)(0.20944,0.20944,0.94781)(0.10472,0.20944,0.978365)(0.10472,0.20944,0.978365)(0.20944,0.20944,0.94781)(0.20944,0.314159,0.934836)(0.10472,0.314159,0.964966)(0.10472,0.314159,0.964966)(0.20944,0.314159,0.934836)(0.20944,0.418879,0.916871)(0.10472,0.418879,0.946414)(0.10472,0.418879,0.946414)(0.20944,0.418879,0.916871)(0.20944,0.523599,0.894113)(0.10472,0.523599,0.922912)(0.10472,0.523599,0.922912)(0.20944,0.523599,0.894113)(0.20944,0.628319,0.866811)(0.10472,0.628319,0.894718)(0.10472,0.628319,0.894718)(0.20944,0.628319,0.866811)(0.20944,0.733038,0.835264)(0.10472,0.733038,0.862139)(0.10472,0.733038,0.862139)(0.20944,0.733038,0.835264)(0.20944,0.837758,0.799817)(0.10472,0.837758,0.825534)(0.10472,0.837758,0.825534)(0.20944,0.837758,0.799817)(0.20944,0.942478,0.76086)(0.10472,0.942478,0.785303)(0.10472,0.942478,0.785303)(0.20944,0.942478,0.76086)(0.20944,1.0472,0.718818)(0.10472,1.0472,0.741887)(0.10472,1.0472,0.741887)(0.20944,1.0472,0.718818)(0.20944,1.15192,0.674153)(0.10472,1.15192,0.695761)(0.10472,1.15192,0.695761)(0.20944,1.15192,0.674153)(0.20944,1.25664,0.627353)(0.10472,1.25664,0.647432)(0.
10472,1.25664,0.647432)(0.20944,1.25664,0.627353)(0.20944,1.36136,0.578932)(0.10472,1.36136,0.597428)(0.10472,1.36136,0.597428)(0.20944,1.36136,0.578932)(0.20944,1.46608,0.52942)(0.10472,1.46608,0.546298)(0.10472,1.46608,0.546298)(0.20944,1.46608,0.52942)(0.20944,1.5708,0.47936)(0.10472,1.5708,0.494601)(0.10472,1.5708,0.494601)(0.20944,1.5708,0.47936)(0.20944,1.67552,0.4293)(0.10472,1.67552,0.442904)(0.10472,1.67552,0.442904)(0.20944,1.67552,0.4293)(0.20944,1.78024,0.379788)(0.10472,1.78024,0.391774)(0.10472,1.78024,0.391774)(0.20944,1.78024,0.379788)(0.20944,1.88496,0.331367)(0.10472,1.88496,0.34177)(0.10472,1.88496,0.34177)(0.20944,1.88496,0.331367)(0.20944,1.98968,0.284568)(0.10472,1.98968,0.293441)(0.10472,1.98968,0.293441)(0.20944,1.98968,0.284568)(0.20944,2.0944,0.239902)(0.10472,2.0944,0.247315)(0.10472,2.0944,0.247315)(0.20944,2.0944,0.239902)(0.20944,2.19911,0.197861)(0.10472,2.19911,0.203899)(0.10472,2.19911,0.203899)(0.20944,2.19911,0.197861)(0.20944,2.30383,0.158903)(0.10472,2.30383,0.163668)(0.10472,2.30383,0.163668)(0.20944,2.30383,0.158903)(0.20944,2.40855,0.123456)(0.10472,2.40855,0.127063)(0.10472,2.40855,0.127063)(0.20944,2.40855,0.123456)(0.20944,2.51327,0.0919093)(0.10472,2.51327,0.0944842)(0.10472,2.51327,0.0944842)(0.20944,2.51327,0.0919093)(0.20944,2.61799,0.0646071)(0.10472,2.61799,0.0662895)(0.10472,2.61799,0.0662895)(0.20944,2.61799,0.0646071)(0.20944,2.72271,0.041849)(0.10472,2.72271,0.0427874)(0.10472,2.72271,0.0427874)(0.20944,2.72271,0.041849)(0.20944,2.82743,0.0238843)(0.10472,2.82743,0.0242355)(0.10472,2.82743,0.0242355)(0.20944,2.82743,0.0238843)(0.20944,2.93215,0.01091)(0.10472,2.93215,0.010837)(0.10472,2.93215,0.010837)(0.20944,2.93215,0.01091)(0.20944,3.03687,0.0030681)(0.10472,3.03687,0.00273878)(0.10472,3.03687,0.00273878)(0.20944,3.03687,0.0030681)(0.20944,3.14159,0.000444556)(0.10472,3.14159,0.0000294691)(0.20944,0.,0.958276)(0.314159,0.,0.911543)(0.314159,0.10472,0.909052)(0.20944,0.10472,0.955652)(0.20944,0.10472,0.955652)(0.314159,0.10472,0.909052)(0.314159,0.20944,0.901606)(0.20944,0.20944,0.94781)(0.20944,0.20944,0.94781)(0.314159,0.20944,0.901606)(0.314159,0.314159,0.889287)(0.20944,0.314159,0.934836)(0.20944,0.314159,0.934836)(0.314159,0.314159,0.889287)(0.314159,0.418879,0.872228)(0.20944,0.418879,0.916871)(0.20944,0.418879,0.916871)(0.314159,0.418879,0.872228)(0.314159,0.523599,0.850619)(0.20944,0.523599,0.894113)(0.20944,0.523599,0.894113)(0.314159,0.523599,0.850619)(0.314159,0.628319,0.824694)(0.20944,0.628319,0.866811)(0.20944,0.628319,0.866811)(0.314159,0.628319,0.824694)(0.314159,0.733038,0.794739)(0.20944,0.733038,0.835264)(0.20944,0.733038,0.835264)(0.314159,0.733038,0.794739)(0.314159,0.837758,0.761081)(0.20944,0.837758,0.799817)(0.20944,0.837758,0.799817)(0.314159,0.837758,0.761081)(0.314159,0.942478,0.72409)(0.20944,0.942478,0.76086)(0.20944,0.942478,0.76086)(0.314159,0.942478,0.72409)(0.314159,1.0472,0.68417)(0.20944,1.0472,0.718818)(0.20944,1.0472,0.718818)(0.314159,1.0472,0.68417)(0.314159,1.15192,0.641758)(0.20944,1.15192,0.674153)(0.20944,1.15192,0.674153)(0.314159,1.15192,0.641758)(0.314159,1.25664,0.59732)(0.20944,1.25664,0.627353)(0.20944,1.25664,0.627353)(0.314159,1.25664,0.59732)(0.314159,1.36136,0.551343)(0.20944,1.36136,0.578932)(0.20944,1.36136,0.578932)(0.314159,1.36136,0.551343)(0.314159,1.46608,0.50433)(0.20944,1.46608,0.52942)(0.20944,1.46608,0.52942)(0.314159,1.46608,0.50433)(0.314159,1.5708,0.456796)(0.20944,1.5708,0.47936)(0.20944,1.5708,0.47936)(0.314159,1.5708,0.456796)(0.314159,1.67552,0.409262)(0.20944,1.67552,0.4293)(0.20944,1.67552,0.4293)(0.314159,1.67552,0.409262)(0.314159,1.78024,0.362248)(0.20944,1.78024,0.379788)(0.20944,1.78024,0.379788)(0.314159,1.78024,0.362248)(0.314159,1.88496,0.316271)(0.20944,1.88496,0.331367)(0.20944,1.88496,0.331367)(0.314159,1.88496,0.316271)(0.314159,1.98968,0.271833)(0.20944,1.98968,0.284568)(0.20944,1.98968,0.284568)(0.314159,1.98968,0.271833)(0.314159,2.0944,0.229422)(0.20944,2.0944,0.239902)(0.20944,2.0944,0.239902)(0.314159,2.0944,0.229422)(0.314159,2.19911,0.189502)(0.20944,2.19911,0.197861)(0.
20944,2.19911,0.197861)(0.314159,2.19911,0.189502)(0.314159,2.30383,0.15251)(0.20944,2.30383,0.158903)(0.20944,2.30383,0.158903)(0.314159,2.30383,0.15251)(0.314159,2.40855,0.118852)(0.20944,2.40855,0.123456)(0.20944,2.40855,0.123456)(0.314159,2.40855,0.118852)(0.314159,2.51327,0.0888969)(0.20944,2.51327,0.0919093)(0.20944,2.51327,0.0919093)(0.314159,2.51327,0.0888969)(0.314159,2.61799,0.0629724)(0.20944,2.61799,0.0646071)(0.20944,2.61799,0.0646071)(0.314159,2.61799,0.0629724)(0.314159,2.72271,0.0413628)(0.20944,2.72271,0.041849)(0.20944,2.72271,0.041849)(0.314159,2.72271,0.0413628)(0.314159,2.82743,0.0243047)(0.20944,2.82743,0.0238843)(0.20944,2.82743,0.0238843)(0.314159,2.82743,0.0243047)(0.314159,2.93215,0.0119851)(0.20944,2.93215,0.01091)(0.20944,2.93215,0.01091)(0.314159,2.93215,0.0119851)(0.314159,3.03687,0.00453891)(0.20944,3.03687,0.0030681)(0.20944,3.03687,0.0030681)(0.314159,3.03687,0.00453891)(0.314159,3.14159,0.00204776)(0.20944,3.14159,0.000444556)(0.314159,0.,0.911543)(0.418879,0.,0.854578)(0.418879,0.10472,0.852253)(0.314159,0.10472,0.909052)(0.314159,0.10472,0.909052)(0.418879,0.10472,0.852253)(0.418879,0.20944,0.845303)(0.314159,0.20944,0.901606)(0.314159,0.20944,0.901606)(0.418879,0.20944,0.845303)(0.418879,0.314159,0.833805)(0.314159,0.314159,0.889287)(0.314159,0.314159,0.889287)(0.418879,0.314159,0.833805)(0.418879,0.418879,0.817884)(0.314159,0.418879,0.872228)(0.314159,0.418879,0.872228)(0.418879,0.418879,0.817884)(0.418879,0.523599,0.797715)(0.314159,0.523599,0.850619)(0.314159,0.523599,0.850619)(0.418879,0.523599,0.797715)(0.418879,0.628319,0.773518)(0.314159,0.628319,0.824694)(0.314159,0.628319,0.824694)(0.418879,0.628319,0.773518)(0.418879,0.733038,0.74556)(0.314159,0.733038,0.794739)(0.314159,0.733038,0.794739)(0.418879,0.733038,0.74556)(0.418879,0.837758,0.714146)(0.314159,0.837758,0.761081)(0.314159,0.837758,0.761081)(0.418879,0.837758,0.714146)(0.418879,0.942478,0.67962)(0.314159,0.942478,0.72409)(0.314159,0.942478,0.72409)(0.418879,0.942478,0.67962)(0.418879,1.0472,0.642361)(0.314159,1.0472,0.68417)(0.314159,1.0472,0.68417)(0.418879,1.0472,0.642361)(0.418879,1.15192,0.602777)(0.314159,1.15192,0.641758)(0.314159,1.15192,0.641758)(0.418879,1.15192,0.602777)(0.418879,1.25664,0.561301)(0.314159,1.25664,0.59732)(0.314159,1.25664,0.59732)(0.418879,1.25664,0.561301)(0.418879,1.36136,0.518389)(0.314159,1.36136,0.551343)(0.314159,1.36136,0.551343)(0.418879,1.36136,0.518389)(0.418879,1.46608,0.47451)(0.314159,1.46608,0.50433)(0.314159,1.46608,0.50433)(0.418879,1.46608,0.47451)(0.418879,1.5708,0.430144)(0.314159,1.5708,0.456796)(0.314159,1.5708,0.456796)(0.418879,1.5708,0.430144)(0.418879,1.67552,0.385779)(0.314159,1.67552,0.409262)(0.314159,1.67552,0.409262)(0.418879,1.67552,0.385779)(0.418879,1.78024,0.341899)(0.314159,1.78024,0.362248)(0.314159,1.78024,0.362248)(0.418879,1.78024,0.341899)(0.418879,1.88496,0.298987)(0.314159,1.88496,0.316271)(0.314159,1.88496,0.316271)(0.418879,1.88496,0.298987)(0.418879,1.98968,0.257511)(0.314159,1.98968,0.271833)(0.314159,1.98968,0.271833)(0.418879,1.98968,0.257511)(0.418879,2.0944,0.217927)(0.314159,2.0944,0.229422)(0.314159,2.0944,0.229422)(0.418879,2.0944,0.217927)(0.418879,2.19911,0.180668)(0.314159,2.19911,0.189502)(0.314159,2.19911,0.189502)(0.418879,2.19911,0.180668)(0.418879,2.30383,0.146142)(0.314159,2.30383,0.15251)(0.314159,2.30383,0.15251)(0.418879,2.30383,0.146142)(0.418879,2.40855,0.114728)(0.314159,2.40855,0.118852)(0.314159,2.40855,0.118852)(0.418879,2.40855,0.114728)(0.418879,2.51327,0.0867699)(0.314159,2.51327,0.0888969)(0.314159,2.51327,0.0888969)(0.418879,2.51327,0.0867699)(0.418879,2.61799,0.0625736)(0.314159,2.61799,0.0629724)(0.314159,2.61799,0.0629724)(0.418879,2.61799,0.0625736)(0.418879,2.72271,0.0424045)(0.314159,2.72271,0.0413628)(0.314159,2.72271,0.0413628)(0.418879,2.72271,0.0424045)(0.418879,2.82743,0.0264835)(0.314159,2.82743,0.0243047)(0.314159,2.82743,0.0243047)(0.418879,2.82743,0.0264835)(0.418879,2.93215,0.0149851)(0.314159,2.93215,0.0119851)(0.314159,2.93215,0.0119851)(0.418879,2.93215,0.0149851)(0.418879,3.03687,0.00803534)(0.
314159,3.03687,0.00453891)(0.314159,3.03687,0.00453891)(0.418879,3.03687,0.00803534)(0.418879,3.14159,0.00571024)(0.314159,3.14159,0.00204776)(0.418879,0.,0.854578)(0.523599,0.,0.792955)(0.523599,0.10472,0.790816)(0.418879,0.10472,0.852253)(0.418879,0.10472,0.852253)(0.523599,0.10472,0.790816)(0.523599,0.20944,0.784422)(0.418879,0.20944,0.845303)(0.418879,0.20944,0.845303)(0.523599,0.20944,0.784422)(0.523599,0.314159,0.773844)(0.418879,0.314159,0.833805)(0.418879,0.314159,0.833805)(0.523599,0.314159,0.773844)(0.523599,0.418879,0.759196)(0.418879,0.418879,0.817884)(0.418879,0.418879,0.817884)(0.523599,0.418879,0.759196)(0.523599,0.523599,0.740641)(0.418879,0.523599,0.797715)(0.418879,0.523599,0.797715)(0.523599,0.523599,0.740641)(0.523599,0.628319,0.71838)(0.418879,0.628319,0.773518)(0.418879,0.628319,0.773518)(0.523599,0.628319,0.71838)(0.523599,0.733038,0.692658)(0.418879,0.733038,0.74556)(0.418879,0.733038,0.74556)(0.523599,0.733038,0.692658)(0.523599,0.837758,0.663757)(0.418879,0.837758,0.714146)(0.418879,0.837758,0.714146)(0.523599,0.837758,0.663757)(0.523599,0.942478,0.631993)(0.418879,0.942478,0.67962)(0.418879,0.942478,0.67962)(0.523599,0.942478,0.631993)(0.523599,1.0472,0.597715)(0.418879,1.0472,0.642361)(0.418879,1.0472,0.642361)(0.523599,1.0472,0.597715)(0.523599,1.15192,0.561297)(0.418879,1.15192,0.602777)(0.418879,1.15192,0.602777)(0.523599,1.15192,0.561297)(0.523599,1.25664,0.52314)(0.418879,1.25664,0.561301)(0.418879,1.25664,0.561301)(0.523599,1.25664,0.52314)(0.523599,1.36136,0.48366)(0.418879,1.36136,0.518389)(0.418879,1.36136,0.518389)(0.523599,1.36136,0.48366)(0.523599,1.46608,0.443291)(0.418879,1.46608,0.47451)(0.418879,1.46608,0.47451)(0.523599,1.46608,0.443291)(0.523599,1.5708,0.402475)(0.418879,1.5708,0.430144)(0.418879,1.5708,0.430144)(0.523599,1.5708,0.402475)(0.523599,1.67552,0.361658)(0.418879,1.67552,0.385779)(0.418879,1.67552,0.385779)(0.523599,1.67552,0.361658)(0.523599,1.78024,0.321289)(0.418879,1.78024,0.341899)(0.418879,1.78024,0.341899)(0.523599,1.78024,0.321289)(0.523599,1.88496,0.28181)(0.418879,1.88496,0.298987)(0.418879,1.88496,0.298987)(0.523599,1.88496,0.28181)(0.523599,1.98968,0.243652)(0.418879,1.98968,0.257511)(0.418879,1.98968,0.257511)(0.523599,1.98968,0.243652)(0.523599,2.0944,0.207235)(0.418879,2.0944,0.217927)(0.418879,2.0944,0.217927)(0.523599,2.0944,0.207235)(0.523599,2.19911,0.172956)(0.418879,2.19911,0.180668)(0.418879,2.19911,0.180668)(0.523599,2.19911,0.172956)(0.523599,2.30383,0.141193)(0.418879,2.30383,0.146142)(0.418879,2.30383,0.146142)(0.523599,2.30383,0.141193)(0.523599,2.40855,0.112291)(0.418879,2.40855,0.114728)(0.418879,2.40855,0.114728)(0.523599,2.40855,0.112291)(0.523599,2.51327,0.0865697)(0.418879,2.51327,0.0867699)(0.418879,2.51327,0.0867699)(0.523599,2.51327,0.0865697)(0.523599,2.61799,0.064309)(0.418879,2.61799,0.0625736)(0.418879,2.61799,0.0625736)(0.523599,2.61799,0.064309)(0.523599,2.72271,0.0457534)(0.418879,2.72271,0.0424045)(0.418879,2.72271,0.0424045)(0.523599,2.72271,0.0457534)(0.523599,2.82743,0.031106)(0.418879,2.82743,0.0264835)(0.418879,2.82743,0.0264835)(0.523599,2.82743,0.031106)(0.523599,2.93215,0.0205275)(0.418879,2.93215,0.0149851)(0.418879,2.93215,0.0149851)(0.523599,2.93215,0.0205275)(0.523599,3.03687,0.0141337)(0.418879,3.03687,0.00803534)(0.418879,3.03687,0.00803534)(0.523599,3.03687,0.0141337)(0.523599,3.14159,0.0119946)(0.418879,3.14159,0.00571024)(0.523599,0.,0.792955)(0.628319,0.,0.731247)(0.628319,0.10472,0.729302)(0.523599,0.10472,0.790816)(0.523599,0.10472,0.790816)(0.628319,0.10472,0.729302)(0.628319,0.20944,0.723487)(0.523599,0.20944,0.784422)(0.523599,0.20944,0.784422)(0.628319,0.20944,0.723487)(0.628319,0.314159,0.713866)(0.523599,0.314159,0.773844)(0.523599,0.314159,0.773844)(0.628319,0.314159,0.713866)(0.628319,0.418879,0.700545)(0.523599,0.418879,0.759196)(0.523599,0.418879,0.759196)(0.628319,0.418879,0.700545)(0.628319,0.523599,0.683669)(0.523599,0.523599,0.740641)(0.523599,0.523599,0.740641)(0.628319,0.523599,0.683669)(0.628319,0.628319,0.663423)(0.523599,0.628319,0.71838)(0.523599,0.628319,0.71838)(0.628319,0.628319,
0.663423)(0.628319,0.733038,0.64003)(0.523599,0.733038,0.692658)(0.523599,0.733038,0.692658)(0.628319,0.733038,0.64003)(0.628319,0.837758,0.613746)(0.523599,0.837758,0.663757)(0.523599,0.837758,0.663757)(0.628319,0.837758,0.613746)(0.628319,0.942478,0.584857)(0.523599,0.942478,0.631993)(0.523599,0.942478,0.631993)(0.628319,0.942478,0.584857)(0.628319,1.0472,0.553682)(0.523599,1.0472,0.597715)(0.523599,1.0472,0.597715)(0.628319,1.0472,0.553682)(0.628319,1.15192,0.520562)(0.523599,1.15192,0.561297)(0.523599,1.15192,0.561297)(0.628319,1.15192,0.520562)(0.628319,1.25664,0.485858)(0.523599,1.25664,0.52314)(0.523599,1.25664,0.52314)(0.628319,1.25664,0.485858)(0.628319,1.36136,0.449953)(0.523599,1.36136,0.48366)(0.523599,1.36136,0.48366)(0.628319,1.36136,0.449953)(0.628319,1.46608,0.413238)(0.523599,1.46608,0.443291)(0.523599,1.46608,0.443291)(0.628319,1.46608,0.413238)(0.628319,1.5708,0.376117)(0.523599,1.5708,0.402475)(0.523599,1.5708,0.402475)(0.628319,1.5708,0.376117)(0.628319,1.67552,0.338996)(0.523599,1.67552,0.361658)(0.523599,1.67552,0.361658)(0.628319,1.67552,0.338996)(0.628319,1.78024,0.302282)(0.523599,1.78024,0.321289)(0.523599,1.78024,0.321289)(0.628319,1.78024,0.302282)(0.628319,1.88496,0.266376)(0.523599,1.88496,0.28181)(0.523599,1.88496,0.28181)(0.628319,1.88496,0.266376)(0.628319,1.98968,0.231673)(0.523599,1.98968,0.243652)(0.523599,1.98968,0.243652)(0.628319,1.98968,0.231673)(0.628319,2.0944,0.198552)(0.523599,2.0944,0.207235)(0.523599,2.0944,0.207235)(0.628319,2.0944,0.198552)(0.628319,2.19911,0.167377)(0.523599,2.19911,0.172956)(0.523599,2.19911,0.172956)(0.628319,2.19911,0.167377)(0.628319,2.30383,0.138489)(0.523599,2.30383,0.141193)(0.523599,2.30383,0.141193)(0.628319,2.30383,0.138489)(0.628319,2.40855,0.112204)(0.523599,2.40855,0.112291)(0.523599,2.40855,0.112291)(0.628319,2.40855,0.112204)(0.628319,2.51327,0.0888111)(0.523599,2.51327,0.0865697)(0.523599,2.51327,0.0865697)(0.628319,2.51327,0.0888111)(0.628319,2.61799,0.0685657)(0.523599,2.61799,0.064309)(0.523599,2.61799,0.064309)(0.628319,2.61799,0.0685657)(0.628319,2.72271,0.0516899)(0.523599,2.72271,0.0457534)(0.523599,2.72271,0.0457534)(0.628319,2.72271,0.0516899)(0.628319,2.82743,0.0383686)(0.523599,2.82743,0.031106)(0.523599,2.82743,0.031106)(0.628319,2.82743,0.0383686)(0.628319,2.93215,0.0287478)(0.523599,2.93215,0.0205275)(0.523599,2.93215,0.0205275)(0.628319,2.93215,0.0287478)(0.628319,3.03687,0.0229328)(0.523599,3.03687,0.0141337)(0.523599,3.03687,0.0141337)(0.628319,3.03687,0.0229328)(0.628319,3.14159,0.0209874)(0.523599,3.14159,0.0119946)(0.628319,0.,0.731247)(0.733038,0.,0.672631)(0.733038,0.10472,0.670878)(0.628319,0.10472,0.729302)(0.628319,0.10472,0.729302)(0.733038,0.10472,0.670878)(0.733038,0.20944,0.665635)(0.628319,0.20944,0.723487)(0.628319,0.20944,0.723487)(0.733038,0.20944,0.665635)(0.733038,0.314159,0.656962)(0.628319,0.314159,0.713866)(0.628319,0.314159,0.713866)(0.733038,0.314159,0.656962)(0.733038,0.418879,0.644954)(0.628319,0.418879,0.700545)(0.628319,0.418879,0.700545)(0.733038,0.418879,0.644954)(0.733038,0.523599,0.629741)(0.628319,0.523599,0.683669)(0.628319,0.523599,0.683669)(0.733038,0.523599,0.629741)(0.733038,0.628319,0.61149)(0.628319,0.628319,0.663423)(0.628319,0.628319,0.663423)(0.733038,0.628319,0.61149)(0.733038,0.733038,0.590401)(0.628319,0.733038,0.64003)(0.628319,0.733038,0.64003)(0.733038,0.733038,0.590401)(0.733038,0.837758,0.566706)(0.628319,0.837758,0.613746)(0.628319,0.837758,0.613746)(0.733038,0.837758,0.566706)(0.733038,0.942478,0.540664)(0.628319,0.942478,0.584857)(0.628319,0.942478,0.584857)(0.733038,0.942478,0.540664)(0.733038,1.0472,0.512561)(0.628319,1.0472,0.553682)(0.628319,1.0472,0.553682)(0.733038,1.0472,0.512561)(0.733038,1.15192,0.482703)(0.628319,1.15192,0.520562)(0.628319,1.15192,0.520562)(0.733038,1.15192,0.482703)(0.733038,1.25664,0.451419)(0.628319,1.25664,0.485858)(0.628319,1.25664,0.485858)(0.733038,1.25664,0.451419)(0.733038,1.36136,0.419051)(0.628319,1.36136,0.449953)(0.628319,1.36136,0.449953)(0.733038,1.36136,0.419051)(0.733038,1.46608,0.385954)(0.628319,1.46608,0.413238)(0.628319,1.
46608,0.413238)(0.733038,1.46608,0.385954)(0.733038,1.5708,0.35249)(0.628319,1.5708,0.376117)(0.628319,1.5708,0.376117)(0.733038,1.5708,0.35249)(0.733038,1.67552,0.319026)(0.628319,1.67552,0.338996)(0.628319,1.67552,0.338996)(0.733038,1.67552,0.319026)(0.733038,1.78024,0.285929)(0.628319,1.78024,0.302282)(0.628319,1.78024,0.302282)(0.733038,1.78024,0.285929)(0.733038,1.88496,0.253561)(0.628319,1.88496,0.266376)(0.628319,1.88496,0.266376)(0.733038,1.88496,0.253561)(0.733038,1.98968,0.222277)(0.628319,1.98968,0.231673)(0.628319,1.98968,0.231673)(0.733038,1.98968,0.222277)(0.733038,2.0944,0.19242)(0.628319,2.0944,0.198552)(0.628319,2.0944,0.198552)(0.733038,2.0944,0.19242)(0.733038,2.19911,0.164316)(0.628319,2.19911,0.167377)(0.628319,2.19911,0.167377)(0.733038,2.19911,0.164316)(0.733038,2.30383,0.138274)(0.628319,2.30383,0.138489)(0.628319,2.30383,0.138489)(0.733038,2.30383,0.138274)(0.733038,2.40855,0.114579)(0.628319,2.40855,0.112204)(0.628319,2.40855,0.112204)(0.733038,2.40855,0.114579)(0.733038,2.51327,0.0934907)(0.628319,2.51327,0.0888111)(0.628319,2.51327,0.0888111)(0.733038,2.51327,0.0934907)(0.733038,2.61799,0.07524)(0.628319,2.61799,0.0685657)(0.628319,2.61799,0.0685657)(0.733038,2.61799,0.07524)(0.733038,2.72271,0.0600269)(0.628319,2.72271,0.0516899)(0.628319,2.72271,0.0516899)(0.733038,2.72271,0.0600269)(0.733038,2.82743,0.0480181)(0.628319,2.82743,0.0383686)(0.628319,2.82743,0.0383686)(0.733038,2.82743,0.0480181)(0.733038,2.93215,0.0393451)(0.628319,2.93215,0.0287478)(0.628319,2.93215,0.0287478)(0.733038,2.93215,0.0393451)(0.733038,3.03687,0.034103)(0.628319,3.03687,0.0229328)(0.628319,3.03687,0.0229328)(0.733038,3.03687,0.034103)(0.733038,3.14159,0.0323493)(0.628319,3.14159,0.0209874)(0.733038,0.,0.672631)(0.837758,0.,0.618952)(0.837758,0.10472,0.617382)(0.733038,0.10472,0.670878)(0.733038,0.10472,0.670878)(0.837758,0.10472,0.617382)(0.837758,0.20944,0.612686)(0.733038,0.20944,0.665635)(0.733038,0.20944,0.665635)(0.837758,0.20944,0.612686)(0.837758,0.314159,0.604919)(0.733038,0.314159,0.656962)(0.733038,0.314159,0.656962)(0.837758,0.314159,0.604919)(0.837758,0.418879,0.594163)(0.733038,0.418879,0.644954)(0.733038,0.418879,0.644954)(0.837758,0.418879,0.594163)(0.837758,0.523599,0.580537)(0.733038,0.523599,0.629741)(0.733038,0.523599,0.629741)(0.837758,0.523599,0.580537)(0.837758,0.628319,0.564191)(0.733038,0.628319,0.61149)(0.733038,0.628319,0.61149)(0.837758,0.628319,0.564191)(0.837758,0.733038,0.545303)(0.733038,0.733038,0.590401)(0.733038,0.733038,0.590401)(0.837758,0.733038,0.545303)(0.837758,0.837758,0.52408)(0.733038,0.837758,0.566706)(0.733038,0.837758,0.566706)(0.837758,0.837758,0.52408)(0.837758,0.942478,0.500756)(0.733038,0.942478,0.540664)(0.733038,0.942478,0.540664)(0.837758,0.942478,0.500756)(0.837758,1.0472,0.475585)(0.733038,1.0472,0.512561)(0.733038,1.0472,0.512561)(0.837758,1.0472,0.475585)(0.837758,1.15192,0.448843)(0.733038,1.15192,0.482703)(0.733038,1.15192,0.482703)(0.837758,1.15192,0.448843)(0.837758,1.25664,0.420823)(0.733038,1.25664,0.451419)(0.733038,1.25664,0.451419)(0.837758,1.25664,0.420823)(0.837758,1.36136,0.391833)(0.733038,1.36136,0.419051)(0.733038,1.36136,0.419051)(0.837758,1.36136,0.391833)(0.837758,1.46608,0.362189)(0.733038,1.46608,0.385954)(0.733038,1.46608,0.385954)(0.837758,1.46608,0.362189)(0.837758,1.5708,0.332217)(0.733038,1.5708,0.35249)(0.733038,1.5708,0.35249)(0.837758,1.5708,0.332217)(0.837758,1.67552,0.302245)(0.733038,1.67552,0.319026)(0.733038,1.67552,0.319026)(0.837758,1.67552,0.302245)(0.837758,1.78024,0.272601)(0.733038,1.78024,0.285929)(0.733038,1.78024,0.285929)(0.837758,1.78024,0.272601)(0.837758,1.88496,0.243611)(0.733038,1.88496,0.253561)(0.733038,1.88496,0.253561)(0.837758,1.88496,0.243611)(0.837758,1.98968,0.215591)(0.733038,1.98968,0.222277)(0.733038,1.98968,0.222277)(0.837758,1.98968,0.215591)(0.837758,2.0944,0.188849)(0.733038,2.0944,0.19242)(0.733038,2.0944,0.19242)(0.837758,2.0944,0.188849)(0.837758,2.19911,0.163678)(0.733038,2.19911,0.164316)(0.733038,2.19911,0.164316)(0.837758,2.19911,0.163678)(0.837758,2.30383,0.140354)(0.733038,2.30383,0.
138274)(0.733038,2.30383,0.138274)(0.837758,2.30383,0.140354)(0.837758,2.40855,0.119131)(0.733038,2.40855,0.114579)(0.733038,2.40855,0.114579)(0.837758,2.40855,0.119131)(0.837758,2.51327,0.100243)(0.733038,2.51327,0.0934907)(0.733038,2.51327,0.0934907)(0.837758,2.51327,0.100243)(0.837758,2.61799,0.0838971)(0.733038,2.61799,0.07524)(0.733038,2.61799,0.07524)(0.837758,2.61799,0.0838971)(0.837758,2.72271,0.0702714)(0.733038,2.72271,0.0600269)(0.733038,2.72271,0.0600269)(0.837758,2.72271,0.0702714)(0.837758,2.82743,0.0595157)(0.733038,2.82743,0.0480181)(0.733038,2.82743,0.0480181)(0.837758,2.82743,0.0595157)(0.837758,2.93215,0.0517477)(0.733038,2.93215,0.0393451)(0.733038,2.93215,0.0393451)(0.837758,2.93215,0.0517477)(0.837758,3.03687,0.0470526)(0.733038,3.03687,0.034103)(0.733038,3.03687,0.034103)(0.837758,3.03687,0.0470526)(0.837758,3.14159,0.0454819)(0.733038,3.14159,0.0323493)(0.837758,0.,0.618952)(0.942478,0.,0.571016)(0.942478,0.10472,0.569615)(0.837758,0.10472,0.617382)(0.837758,0.10472,0.617382)(0.942478,0.10472,0.569615)(0.942478,0.20944,0.565429)(0.837758,0.20944,0.612686)(0.837758,0.20944,0.612686)(0.942478,0.20944,0.565429)(0.942478,0.314159,0.558503)(0.837758,0.314159,0.604919)(0.837758,0.314159,0.604919)(0.942478,0.314159,0.558503)(0.942478,0.418879,0.548913)(0.837758,0.418879,0.594163)(0.837758,0.418879,0.594163)(0.942478,0.418879,0.548913)(0.942478,0.523599,0.536764)(0.837758,0.523599,0.580537)(0.837758,0.523599,0.580537)(0.942478,0.523599,0.536764)(0.942478,0.628319,0.52219)(0.837758,0.628319,0.564191)(0.837758,0.628319,0.564191)(0.942478,0.628319,0.52219)(0.942478,0.733038,0.505349)(0.837758,0.733038,0.545303)(0.837758,0.733038,0.545303)(0.942478,0.733038,0.505349)(0.942478,0.837758,0.486427)(0.837758,0.837758,0.52408)(0.837758,0.837758,0.52408)(0.942478,0.837758,0.486427)(0.942478,0.942478,0.465631)(0.837758,0.942478,0.500756)(0.837758,0.942478,0.500756)(0.942478,0.942478,0.465631)(0.942478,1.0472,0.443188)(0.837758,1.0472,0.475585)(0.837758,1.0472,0.475585)(0.942478,1.0472,0.443188)(0.942478,1.15192,0.419344)(0.837758,1.15192,0.448843)(0.837758,1.15192,0.448843)(0.942478,1.15192,0.419344)(0.942478,1.25664,0.394362)(0.837758,1.25664,0.420823)(0.837758,1.25664,0.420823)(0.942478,1.25664,0.394362)(0.942478,1.36136,0.368514)(0.837758,1.36136,0.391833)(0.837758,1.36136,0.391833)(0.942478,1.36136,0.368514)(0.942478,1.46608,0.342083)(0.837758,1.46608,0.362189)(0.837758,1.46608,0.362189)(0.942478,1.46608,0.342083)(0.942478,1.5708,0.31536)(0.837758,1.5708,0.332217)(0.837758,1.5708,0.332217)(0.942478,1.5708,0.31536)(0.942478,1.67552,0.288637)(0.837758,1.67552,0.302245)(0.837758,1.67552,0.302245)(0.942478,1.67552,0.288637)(0.942478,1.78024,0.262206)(0.837758,1.78024,0.272601)(0.837758,1.78024,0.272601)(0.942478,1.78024,0.262206)(0.942478,1.88496,0.236358)(0.837758,1.88496,0.243611)(0.837758,1.88496,0.243611)(0.942478,1.88496,0.236358)(0.942478,1.98968,0.211375)(0.837758,1.98968,0.215591)(0.837758,1.98968,0.215591)(0.942478,1.98968,0.211375)(0.942478,2.0944,0.187532)(0.837758,2.0944,0.188849)(0.837758,2.0944,0.188849)(0.942478,2.0944,0.187532)(0.942478,2.19911,0.165089)(0.837758,2.19911,0.163678)(0.837758,2.19911,0.163678)(0.942478,2.19911,0.165089)(0.942478,2.30383,0.144293)(0.837758,2.30383,0.140354)(0.837758,2.30383,0.140354)(0.942478,2.30383,0.144293)(0.942478,2.40855,0.125371)(0.837758,2.40855,0.119131)(0.837758,2.40855,0.119131)(0.942478,2.40855,0.125371)(0.942478,2.51327,0.10853)(0.837758,2.51327,0.100243)(0.837758,2.51327,0.100243)(0.942478,2.51327,0.10853)(0.942478,2.61799,0.0939555)(0.837758,2.61799,0.0838971)(0.837758,2.61799,0.0838971)(0.942478,2.61799,0.0939555)(0.942478,2.72271,0.0818067)(0.837758,2.72271,0.0702714)(0.837758,2.72271,0.0702714)(0.942478,2.72271,0.0818067)(0.942478,2.82743,0.0722168)(0.837758,2.82743,0.0595157)(0.837758,2.82743,0.0595157)(0.942478,2.82743,0.0722168)(0.942478,2.93215,0.0652908)(0.837758,2.93215,0.0517477)(0.837758,2.93215,0.0517477)(0.942478,2.93215,0.0652908)(0.942478,3.03687,0.0611046)(0.837758,3.03687,0.0470526)(0.837758,3.03687,0.0470526)(0.942478,3.03687,0.0611046)(0.
942478,3.14159,0.0597041)(0.837758,3.14159,0.0454819)(0.942478,0.,0.571016)(1.0472,0.,0.528926)(1.0472,0.10472,0.527681)(0.942478,0.10472,0.569615)(0.942478,0.10472,0.569615)(1.0472,0.10472,0.527681)(1.0472,0.20944,0.523959)(0.942478,0.20944,0.565429)(0.942478,0.20944,0.565429)(1.0472,0.20944,0.523959)(1.0472,0.314159,0.517802)(0.942478,0.314159,0.558503)(0.942478,0.314159,0.558503)(1.0472,0.314159,0.517802)(1.0472,0.418879,0.509277)(0.942478,0.418879,0.548913)(0.942478,0.418879,0.548913)(1.0472,0.418879,0.509277)(1.0472,0.523599,0.498477)(0.942478,0.523599,0.536764)(0.942478,0.523599,0.536764)(1.0472,0.523599,0.498477)(1.0472,0.628319,0.48552)(0.942478,0.628319,0.52219)(0.942478,0.628319,0.52219)(1.0472,0.628319,0.48552)(1.0472,0.733038,0.470549)(0.942478,0.733038,0.505349)(0.942478,0.733038,0.505349)(1.0472,0.733038,0.470549)(1.0472,0.837758,0.453728)(0.942478,0.837758,0.486427)(0.942478,0.837758,0.486427)(1.0472,0.837758,0.453728)(1.0472,0.942478,0.43524)(0.942478,0.942478,0.465631)(0.942478,0.942478,0.465631)(1.0472,0.942478,0.43524)(1.0472,1.0472,0.415289)(0.942478,1.0472,0.443188)(0.942478,1.0472,0.443188)(1.0472,1.0472,0.415289)(1.0472,1.15192,0.394093)(0.942478,1.15192,0.419344)(0.942478,1.15192,0.419344)(1.0472,1.15192,0.394093)(1.0472,1.25664,0.371884)(0.942478,1.25664,0.394362)(0.942478,1.25664,0.394362)(1.0472,1.25664,0.371884)(1.0472,1.36136,0.348906)(0.942478,1.36136,0.368514)(0.942478,1.36136,0.368514)(1.0472,1.36136,0.348906)(1.0472,1.46608,0.325409)(0.942478,1.46608,0.342083)(0.942478,1.46608,0.342083)(1.0472,1.46608,0.325409)(1.0472,1.5708,0.301653)(0.942478,1.5708,0.31536)(0.942478,1.5708,0.31536)(1.0472,1.5708,0.301653)(1.0472,1.67552,0.277896)(0.942478,1.67552,0.288637)(0.942478,1.67552,0.288637)(1.0472,1.67552,0.277896)(1.0472,1.78024,0.2544)(0.942478,1.78024,0.262206)(0.942478,1.78024,0.262206)(1.0472,1.78024,0.2544)(1.0472,1.88496,0.231422)(0.942478,1.88496,0.236358)(0.942478,1.88496,0.236358)(1.0472,1.88496,0.231422)(1.0472,1.98968,0.209213)(0.942478,1.98968,0.211375)(0.942478,1.98968,0.211375)(1.0472,1.98968,0.209213)(1.0472,2.0944,0.188017)(0.942478,2.0944,0.187532)(0.942478,2.0944,0.187532)(1.0472,2.0944,0.188017)(1.0472,2.19911,0.168065)(0.942478,2.19911,0.165089)(0.942478,2.19911,0.165089)(1.0472,2.19911,0.168065)(1.0472,2.30383,0.149578)(0.942478,2.30383,0.144293)(0.942478,2.30383,0.144293)(1.0472,2.30383,0.149578)(1.0472,2.40855,0.132756)(0.942478,2.40855,0.125371)(0.942478,2.40855,0.125371)(1.0472,2.40855,0.132756)(1.0472,2.51327,0.117785)(0.942478,2.51327,0.10853)(0.942478,2.51327,0.10853)(1.0472,2.51327,0.117785)(1.0472,2.61799,0.104829)(0.942478,2.61799,0.0939555)(0.942478,2.61799,0.0939555)(1.0472,2.61799,0.104829)(1.0472,2.72271,0.0940289)(0.942478,2.72271,0.0818067)(0.942478,2.72271,0.0818067)(1.0472,2.72271,0.0940289)(1.0472,2.82743,0.0855037)(0.942478,2.82743,0.0722168)(0.942478,2.82743,0.0722168)(1.0472,2.82743,0.0855037)(1.0472,2.93215,0.0793466)(0.942478,2.93215,0.0652908)(0.942478,2.93215,0.0652908)(1.0472,2.93215,0.0793466)(1.0472,3.03687,0.0756252)(0.942478,3.03687,0.0611046)(0.942478,3.03687,0.0611046)(1.0472,3.03687,0.0756252)(1.0472,3.14159,0.0743802)(0.942478,3.14159,0.0597041)(1.0472,0.,0.528926)(1.15192,0.,0.492374)(1.15192,0.10472,0.491269)(1.0472,0.10472,0.527681)(1.0472,0.10472,0.527681)(1.15192,0.10472,0.491269)(1.15192,0.20944,0.487967)(1.0472,0.20944,0.523959)(1.0472,0.20944,0.523959)(1.15192,0.20944,0.487967)(1.15192,0.314159,0.482502)(1.0472,0.314159,0.517802)(1.0472,0.314159,0.517802)(1.15192,0.314159,0.482502)(1.15192,0.418879,0.474937)(1.0472,0.418879,0.509277)(1.0472,0.418879,0.509277)(1.15192,0.418879,0.474937)(1.15192,0.523599,0.465352)(1.0472,0.523599,0.498477)(1.0472,0.523599,0.498477)(1.15192,0.523599,0.465352)(1.15192,0.628319,0.453854)(1.0472,0.628319,0.48552)(1.0472,0.628319,0.48552)(1.15192,0.628319,0.453854)(1.15192,0.733038,0.440568)(1.0472,0.733038,0.470549)(1.0472,0.733038,0.470549)(1.15192,0.733038,0.440568)(1.15192,0.837758,0.42564)(1.0472,0.837758,0.453728)(1.0472,0.837758,0.453728)(1.15192,0.837758,0.42564)(1.15192,0.942478,0.409233)(1.
0472,0.942478,0.43524)(1.0472,0.942478,0.43524)(1.15192,0.942478,0.409233)(1.15192,1.0472,0.391527)(1.0472,1.0472,0.415289)(1.0472,1.0472,0.415289)(1.15192,1.0472,0.391527)(1.15192,1.15192,0.372717)(1.0472,1.15192,0.394093)(1.0472,1.15192,0.394093)(1.15192,1.15192,0.372717)(1.15192,1.25664,0.353007)(1.0472,1.25664,0.371884)(1.0472,1.25664,0.371884)(1.15192,1.25664,0.353007)(1.15192,1.36136,0.332615)(1.0472,1.36136,0.348906)(1.0472,1.36136,0.348906)(1.15192,1.36136,0.332615)(1.15192,1.46608,0.311763)(1.0472,1.46608,0.325409)(1.0472,1.46608,0.325409)(1.15192,1.46608,0.311763)(1.15192,1.5708,0.29068)(1.0472,1.5708,0.301653)(1.0472,1.5708,0.301653)(1.15192,1.5708,0.29068)(1.15192,1.67552,0.269598)(1.0472,1.67552,0.277896)(1.0472,1.67552,0.277896)(1.15192,1.67552,0.269598)(1.15192,1.78024,0.248746)(1.0472,1.78024,0.2544)(1.0472,1.78024,0.2544)(1.15192,1.78024,0.248746)(1.15192,1.88496,0.228354)(1.0472,1.88496,0.231422)(1.0472,1.88496,0.231422)(1.15192,1.88496,0.228354)(1.15192,1.98968,0.208644)(1.0472,1.98968,0.209213)(1.0472,1.98968,0.209213)(1.15192,1.98968,0.208644)(1.15192,2.0944,0.189834)(1.0472,2.0944,0.188017)(1.0472,2.0944,0.188017)(1.15192,2.0944,0.189834)(1.15192,2.19911,0.172128)(1.0472,2.19911,0.168065)(1.0472,2.19911,0.168065)(1.15192,2.19911,0.172128)(1.15192,2.30383,0.155721)(1.0472,2.30383,0.149578)(1.0472,2.30383,0.149578)(1.15192,2.30383,0.155721)(1.15192,2.40855,0.140793)(1.0472,2.40855,0.132756)(1.0472,2.40855,0.132756)(1.15192,2.40855,0.140793)(1.15192,2.51327,0.127507)(1.0472,2.51327,0.117785)(1.0472,2.51327,0.117785)(1.15192,2.51327,0.127507)(1.15192,2.61799,0.116008)(1.0472,2.61799,0.104829)(1.0472,2.61799,0.104829)(1.15192,2.61799,0.116008)(1.15192,2.72271,0.106424)(1.0472,2.72271,0.0940289)(1.0472,2.72271,0.0940289)(1.15192,2.72271,0.106424)(1.15192,2.82743,0.0988583)(1.0472,2.82743,0.0855037)(1.0472,2.82743,0.0855037)(1.15192,2.82743,0.0988583)(1.15192,2.93215,0.0933942)(1.0472,2.93215,0.0793466)(1.0472,2.93215,0.0793466)(1.15192,2.93215,0.0933942)(1.15192,3.03687,0.0900916)(1.0472,3.03687,0.0756252)(1.0472,3.03687,0.0756252)(1.15192,3.03687,0.0900916)(1.15192,3.14159,0.0889867)(1.0472,3.14159,0.0743802)(1.15192,0.,0.492374)(1.25664,0.,0.460847)(1.25664,0.10472,0.459867)(1.15192,0.10472,0.491269)(1.15192,0.10472,0.491269)(1.25664,0.10472,0.459867)(1.25664,0.20944,0.456939)(1.15192,0.20944,0.487967)(1.15192,0.20944,0.487967)(1.25664,0.20944,0.456939)(1.25664,0.314159,0.452093)(1.15192,0.314159,0.482502)(1.15192,0.314159,0.482502)(1.25664,0.314159,0.452093)(1.25664,0.418879,0.445384)(1.15192,0.418879,0.474937)(1.15192,0.418879,0.474937)(1.25664,0.418879,0.445384)(1.25664,0.523599,0.436885)(1.15192,0.523599,0.465352)(1.15192,0.523599,0.465352)(1.25664,0.523599,0.436885)(1.25664,0.628319,0.426688)(1.15192,0.628319,0.453854)(1.15192,0.628319,0.453854)(1.25664,0.628319,0.426688)(1.25664,0.733038,0.414907)(1.15192,0.733038,0.440568)(1.15192,0.733038,0.440568)(1.25664,0.733038,0.414907)(1.25664,0.837758,0.401669)(1.15192,0.837758,0.42564)(1.15192,0.837758,0.42564)(1.25664,0.837758,0.401669)(1.25664,0.942478,0.38712)(1.15192,0.942478,0.409233)(1.15192,0.942478,0.409233)(1.25664,0.942478,0.38712)(1.25664,1.0472,0.371419)(1.15192,1.0472,0.391527)(1.15192,1.0472,0.391527)(1.25664,1.0472,0.371419)(1.25664,1.15192,0.354738)(1.15192,1.15192,0.372717)(1.15192,1.15192,0.372717)(1.25664,1.15192,0.354738)(1.25664,1.25664,0.33726)(1.15192,1.25664,0.353007)(1.15192,1.25664,0.353007)(1.25664,1.25664,0.33726)(1.25664,1.36136,0.319176)(1.15192,1.36136,0.332615)(1.15192,1.36136,0.332615)(1.25664,1.36136,0.319176)(1.25664,1.46608,0.300686)(1.15192,1.46608,0.311763)(1.15192,1.46608,0.311763)(1.25664,1.46608,0.300686)(1.25664,1.5708,0.28199)(1.15192,1.5708,0.29068)(1.15192,1.5708,0.29068)(1.25664,1.5708,0.28199)(1.25664,1.67552,0.263294)(1.15192,1.67552,0.269598)(1.15192,1.67552,0.269598)(1.25664,1.67552,0.263294)(1.25664,1.78024,0.244803)(1.15192,1.78024,0.248746)(1.15192,1.78024,0.248746)(1.25664,1.78024,0.244803)(1.25664,1.88496,0.22672)(1.15192,1.88496,0.228354)(1.15192,1.88496,0.228354)(1.25664,1.88496,0.22672)(1.25664,1.
98968,0.209242)(1.15192,1.98968,0.208644)(1.15192,1.98968,0.208644)(1.25664,1.98968,0.209242)(1.25664,2.0944,0.192561)(1.15192,2.0944,0.189834)(1.15192,2.0944,0.189834)(1.25664,2.0944,0.192561)(1.25664,2.19911,0.17686)(1.15192,2.19911,0.172128)(1.15192,2.19911,0.172128)(1.25664,2.19911,0.17686)(1.25664,2.30383,0.162311)(1.15192,2.30383,0.155721)(1.15192,2.30383,0.155721)(1.25664,2.30383,0.162311)(1.25664,2.40855,0.149073)(1.15192,2.40855,0.140793)(1.15192,2.40855,0.140793)(1.25664,2.40855,0.149073)(1.25664,2.51327,0.137291)(1.15192,2.51327,0.127507)(1.15192,2.51327,0.127507)(1.25664,2.51327,0.137291)(1.25664,2.61799,0.127095)(1.15192,2.61799,0.116008)(1.15192,2.61799,0.116008)(1.25664,2.61799,0.127095)(1.25664,2.72271,0.118596)(1.15192,2.72271,0.106424)(1.15192,2.72271,0.106424)(1.25664,2.72271,0.118596)(1.25664,2.82743,0.111887)(1.15192,2.82743,0.0988583)(1.15192,2.82743,0.0988583)(1.25664,2.82743,0.111887)(1.25664,2.93215,0.107041)(1.15192,2.93215,0.0933942)(1.15192,2.93215,0.0933942)(1.25664,2.93215,0.107041)(1.25664,3.03687,0.104112)(1.15192,3.03687,0.0900916)(1.15192,3.03687,0.0900916)(1.25664,3.03687,0.104112)(1.25664,3.14159,0.103133)(1.15192,3.14159,0.0889867)(1.25664,0.,0.460847)(1.36136,0.,0.43376)(1.36136,0.10472,0.432891)(1.25664,0.10472,0.459867)(1.25664,0.10472,0.459867)(1.36136,0.10472,0.432891)(1.36136,0.20944,0.430294)(1.25664,0.20944,0.456939)(1.25664,0.20944,0.456939)(1.36136,0.20944,0.430294)(1.36136,0.314159,0.425997)(1.25664,0.314159,0.452093)(1.25664,0.314159,0.452093)(1.36136,0.314159,0.425997)(1.36136,0.418879,0.420048)(1.25664,0.418879,0.445384)(1.25664,0.418879,0.445384)(1.36136,0.418879,0.420048)(1.36136,0.523599,0.412511)(1.25664,0.523599,0.436885)(1.25664,0.523599,0.436885)(1.36136,0.523599,0.412511)(1.36136,0.628319,0.403469)(1.25664,0.628319,0.426688)(1.25664,0.628319,0.426688)(1.36136,0.628319,0.403469)(1.36136,0.733038,0.393021)(1.25664,0.733038,0.414907)(1.25664,0.733038,0.414907)(1.36136,0.733038,0.393021)(1.36136,0.837758,0.381282)(1.25664,0.837758,0.401669)(1.25664,0.837758,0.401669)(1.36136,0.837758,0.381282)(1.36136,0.942478,0.368381)(1.25664,0.942478,0.38712)(1.25664,0.942478,0.38712)(1.36136,0.942478,0.368381)(1.36136,1.0472,0.354457)(1.25664,1.0472,0.371419)(1.25664,1.0472,0.371419)(1.36136,1.0472,0.354457)(1.36136,1.15192,0.339665)(1.25664,1.15192,0.354738)(1.25664,1.15192,0.354738)(1.36136,1.15192,0.339665)(1.36136,1.25664,0.324167)(1.25664,1.25664,0.33726)(1.25664,1.25664,0.33726)(1.36136,1.25664,0.324167)(1.36136,1.36136,0.308131)(1.25664,1.36136,0.319176)(1.25664,1.36136,0.319176)(1.36136,1.36136,0.308131)(1.36136,1.46608,0.291734)(1.25664,1.46608,0.300686)(1.25664,1.46608,0.300686)(1.36136,1.46608,0.291734)(1.36136,1.5708,0.275155)(1.25664,1.5708,0.28199)(1.25664,1.5708,0.28199)(1.36136,1.5708,0.275155)(1.36136,1.67552,0.258577)(1.25664,1.67552,0.263294)(1.25664,1.67552,0.263294)(1.36136,1.67552,0.258577)(1.36136,1.78024,0.24218)(1.25664,1.78024,0.244803)(1.25664,1.78024,0.244803)(1.36136,1.78024,0.24218)(1.36136,1.88496,0.226144)(1.25664,1.88496,0.22672)(1.25664,1.88496,0.22672)(1.36136,1.88496,0.226144)(1.36136,1.98968,0.210645)(1.25664,1.98968,0.209242)(1.25664,1.98968,0.209242)(1.36136,1.98968,0.210645)(1.36136,2.0944,0.195853)(1.25664,2.0944,0.192561)(1.25664,2.0944,0.192561)(1.36136,2.0944,0.195853)(1.36136,2.19911,0.18193)(1.25664,2.19911,0.17686)(1.25664,2.19911,0.17686)(1.36136,2.19911,0.18193)(1.36136,2.30383,0.169028)(1.25664,2.30383,0.162311)(1.25664,2.30383,0.162311)(1.36136,2.30383,0.169028)(1.36136,2.40855,0.157289)(1.25664,2.40855,0.149073)(1.25664,2.40855,0.149073)(1.36136,2.40855,0.157289)(1.36136,2.51327,0.146842)(1.25664,2.51327,0.137291)(1.25664,2.51327,0.137291)(1.36136,2.51327,0.146842)(1.36136,2.61799,0.1378)(1.25664,2.61799,0.127095)(1.25664,2.61799,0.127095)(1.36136,2.61799,0.1378)(1.36136,2.72271,0.130263)(1.25664,2.72271,0.118596)(1.25664,2.72271,0.118596)(1.36136,2.72271,0.130263)(1.36136,2.82743,0.124314)(1.25664,2.82743,0.111887)(1.25664,2.82743,0.111887)(1.36136,2.82743,0.124314)(1.36136,2.93215,0.120017)(1.25664,2.93215,0.107041)(1.25664,2.
93215,0.107041)(1.36136,2.93215,0.120017)(1.36136,3.03687,0.11742)(1.25664,3.03687,0.104112)(1.25664,3.03687,0.104112)(1.36136,3.03687,0.11742)(1.36136,3.14159,0.116551)(1.25664,3.14159,0.103133)(1.36136,0.,0.43376)(1.46608,0.,0.410531)(1.46608,0.10472,0.40976)(1.36136,0.10472,0.432891)(1.36136,0.10472,0.432891)(1.46608,0.10472,0.40976)(1.46608,0.20944,0.407456)(1.36136,0.20944,0.430294)(1.36136,0.20944,0.430294)(1.46608,0.20944,0.407456)(1.46608,0.314159,0.403643)(1.36136,0.314159,0.425997)(1.36136,0.314159,0.425997)(1.46608,0.314159,0.403643)(1.46608,0.418879,0.398364)(1.36136,0.418879,0.420048)(1.36136,0.418879,0.420048)(1.46608,0.418879,0.398364)(1.46608,0.523599,0.391677)(1.36136,0.523599,0.412511)(1.36136,0.523599,0.412511)(1.46608,0.523599,0.391677)(1.46608,0.628319,0.383654)(1.36136,0.628319,0.403469)(1.36136,0.628319,0.403469)(1.46608,0.628319,0.383654)(1.46608,0.733038,0.374384)(1.36136,0.733038,0.393021)(1.36136,0.733038,0.393021)(1.46608,0.733038,0.374384)(1.46608,0.837758,0.363969)(1.36136,0.837758,0.381282)(1.36136,0.837758,0.381282)(1.46608,0.837758,0.363969)(1.46608,0.942478,0.352521)(1.36136,0.942478,0.368381)(1.36136,0.942478,0.368381)(1.46608,0.942478,0.352521)(1.46608,1.0472,0.340167)(1.36136,1.0472,0.354457)(1.36136,1.0472,0.354457)(1.46608,1.0472,0.340167)(1.46608,1.15192,0.327043)(1.36136,1.15192,0.339665)(1.36136,1.15192,0.339665)(1.46608,1.15192,0.327043)(1.46608,1.25664,0.313291)(1.36136,1.25664,0.324167)(1.36136,1.25664,0.324167)(1.46608,1.25664,0.313291)(1.46608,1.36136,0.299063)(1.36136,1.36136,0.308131)(1.36136,1.36136,0.308131)(1.46608,1.36136,0.299063)(1.46608,1.46608,0.284514)(1.36136,1.46608,0.291734)(1.36136,1.46608,0.291734)(1.46608,1.46608,0.284514)(1.46608,1.5708,0.269804)(1.36136,1.5708,0.275155)(1.36136,1.5708,0.275155)(1.46608,1.5708,0.269804)(1.46608,1.67552,0.255094)(1.36136,1.67552,0.258577)(1.36136,1.67552,0.258577)(1.46608,1.67552,0.255094)(1.46608,1.78024,0.240545)(1.36136,1.78024,0.24218)(1.36136,1.78024,0.24218)(1.46608,1.78024,0.240545)(1.46608,1.88496,0.226317)(1.36136,1.88496,0.226144)(1.36136,1.88496,0.226144)(1.46608,1.88496,0.226317)(1.46608,1.98968,0.212565)(1.36136,1.98968,0.210645)(1.36136,1.98968,0.210645)(1.46608,1.98968,0.212565)(1.46608,2.0944,0.199441)(1.36136,2.0944,0.195853)(1.36136,2.0944,0.195853)(1.46608,2.0944,0.199441)(1.46608,2.19911,0.187087)(1.36136,2.19911,0.18193)(1.36136,2.19911,0.18193)(1.46608,2.19911,0.187087)(1.46608,2.30383,0.175639)(1.36136,2.30383,0.169028)(1.36136,2.30383,0.169028)(1.46608,2.30383,0.175639)(1.46608,2.40855,0.165224)(1.36136,2.40855,0.157289)(1.36136,2.40855,0.157289)(1.46608,2.40855,0.165224)(1.46608,2.51327,0.155954)(1.36136,2.51327,0.146842)(1.36136,2.51327,0.146842)(1.46608,2.51327,0.155954)(1.46608,2.61799,0.147931)(1.36136,2.61799,0.1378)(1.36136,2.61799,0.1378)(1.46608,2.61799,0.147931)(1.46608,2.72271,0.141244)(1.36136,2.72271,0.130263)(1.36136,2.72271,0.130263)(1.46608,2.72271,0.141244)(1.46608,2.82743,0.135965)(1.36136,2.82743,0.124314)(1.36136,2.82743,0.124314)(1.46608,2.82743,0.135965)(1.46608,2.93215,0.132152)(1.36136,2.93215,0.120017)(1.36136,2.93215,0.120017)(1.46608,2.93215,0.132152)(1.46608,3.03687,0.129848)(1.36136,3.03687,0.11742)(1.36136,3.03687,0.11742)(1.46608,3.03687,0.129848)(1.46608,3.14159,0.129077)(1.36136,3.14159,0.116551)(1.46608,0.,0.410531)(1.5708,0.,0.390625)(1.5708,0.10472,0.38994)(1.46608,0.10472,0.40976)(1.46608,0.10472,0.40976)(1.5708,0.10472,0.38994)(1.5708,0.20944,0.387893)(1.46608,0.20944,0.407456)(1.46608,0.20944,0.407456)(1.5708,0.20944,0.387893)(1.5708,0.314159,0.384507)(1.46608,0.314159,0.403643)(1.46608,0.314159,0.403643)(1.5708,0.314159,0.384507)(1.5708,0.418879,0.379818)(1.46608,0.418879,0.398364)(1.46608,0.418879,0.398364)(1.5708,0.418879,0.379818)(1.5708,0.523599,0.373878)(1.46608,0.523599,0.391677)(1.46608,0.523599,0.391677)(1.5708,0.523599,0.373878)(1.5708,0.628319,0.366752)(1.46608,0.628319,0.383654)(1.46608,0.628319,0.383654)(1.5708,0.628319,0.366752)(1.5708,0.733038,0.358518)(1.46608,0.733038,0.374384)(1.46608,0.733038,0.374384)(1.5708,0.733038,0.358518)(1.5708,0.837758,
0.349266)(1.46608,0.837758,0.363969)(1.46608,0.837758,0.363969)(1.5708,0.837758,0.349266)(1.5708,0.942478,0.339098)(1.46608,0.942478,0.352521)(1.46608,0.942478,0.352521)(1.5708,0.942478,0.339098)(1.5708,1.0472,0.328125)(1.46608,1.0472,0.340167)(1.46608,1.0472,0.340167)(1.5708,1.0472,0.328125)(1.5708,1.15192,0.316467)(1.46608,1.15192,0.327043)(1.46608,1.15192,0.327043)(1.5708,1.15192,0.316467)(1.5708,1.25664,0.304252)(1.46608,1.25664,0.313291)(1.46608,1.25664,0.313291)(1.5708,1.25664,0.304252)(1.5708,1.36136,0.291614)(1.46608,1.36136,0.299063)(1.46608,1.36136,0.299063)(1.5708,1.36136,0.291614)(1.5708,1.46608,0.278691)(1.46608,1.46608,0.284514)(1.46608,1.46608,0.284514)(1.5708,1.46608,0.278691)(1.5708,1.5708,0.265625)(1.46608,1.5708,0.269804)(1.46608,1.5708,0.269804)(1.5708,1.5708,0.265625)(1.5708,1.67552,0.252559)(1.46608,1.67552,0.255094)(1.46608,1.67552,0.255094)(1.5708,1.67552,0.252559)(1.5708,1.78024,0.239636)(1.46608,1.78024,0.240545)(1.46608,1.78024,0.240545)(1.5708,1.78024,0.239636)(1.5708,1.88496,0.226998)(1.46608,1.88496,0.226317)(1.46608,1.88496,0.226317)(1.5708,1.88496,0.226998)(1.5708,1.98968,0.214783)(1.46608,1.98968,0.212565)(1.46608,1.98968,0.212565)(1.5708,1.98968,0.214783)(1.5708,2.0944,0.203125)(1.46608,2.0944,0.199441)(1.46608,2.0944,0.199441)(1.5708,2.0944,0.203125)(1.5708,2.19911,0.192152)(1.46608,2.19911,0.187087)(1.46608,2.19911,0.187087)(1.5708,2.19911,0.192152)(1.5708,2.30383,0.181984)(1.46608,2.30383,0.175639)(1.46608,2.30383,0.175639)(1.5708,2.30383,0.181984)(1.5708,2.40855,0.172732)(1.46608,2.40855,0.165224)(1.46608,2.40855,0.165224)(1.5708,2.40855,0.172732)(1.5708,2.51327,0.164498)(1.46608,2.51327,0.155954)(1.46608,2.51327,0.155954)(1.5708,2.51327,0.164498)(1.5708,2.61799,0.157372)(1.46608,2.61799,0.147931)(1.46608,2.61799,0.147931)(1.5708,2.61799,0.157372)(1.5708,2.72271,0.151432)(1.46608,2.72271,0.141244)(1.46608,2.72271,0.141244)(1.5708,2.72271,0.151432)(1.5708,2.82743,0.146743)(1.46608,2.82743,0.135965)(1.46608,2.82743,0.135965)(1.5708,2.82743,0.146743)(1.5708,2.93215,0.143357)(1.46608,2.93215,0.132152)(1.46608,2.93215,0.132152)(1.5708,2.93215,0.143357)(1.5708,3.03687,0.14131)(1.46608,3.03687,0.129848)(1.46608,3.03687,0.129848)(1.5708,3.03687,0.14131)(1.5708,3.14159,0.140625)(1.46608,3.14159,0.129077)(1.5708,0.,0.390625)(1.67552,0.,0.373568)(1.67552,0.10472,0.372959)(1.5708,0.10472,0.38994)(1.5708,0.10472,0.38994)(1.67552,0.10472,0.372959)(1.67552,0.20944,0.371138)(1.5708,0.20944,0.387893)(1.5708,0.20944,0.387893)(1.67552,0.20944,0.371138)(1.67552,0.314159,0.368125)(1.5708,0.314159,0.384507)(1.5708,0.314159,0.384507)(1.67552,0.314159,0.368125)(1.67552,0.418879,0.363954)(1.5708,0.418879,0.379818)(1.5708,0.418879,0.379818)(1.67552,0.418879,0.363954)(1.67552,0.523599,0.35867)(1.5708,0.523599,0.373878)(1.5708,0.523599,0.373878)(1.67552,0.523599,0.35867)(1.67552,0.628319,0.35233)(1.5708,0.628319,0.366752)(1.5708,0.628319,0.366752)(1.67552,0.628319,0.35233)(1.67552,0.733038,0.345005)(1.5708,0.733038,0.358518)(1.5708,0.733038,0.358518)(1.67552,0.733038,0.345005)(1.67552,0.837758,0.336775)(1.5708,0.837758,0.349266)(1.5708,0.837758,0.349266)(1.67552,0.837758,0.336775)(1.67552,0.942478,0.327729)(1.5708,0.942478,0.339098)(1.5708,0.942478,0.339098)(1.67552,0.942478,0.327729)(1.67552,1.0472,0.317967)(1.5708,1.0472,0.328125)(1.5708,1.0472,0.328125)(1.67552,1.0472,0.317967)(1.67552,1.15192,0.307596)(1.5708,1.15192,0.316467)(1.5708,1.15192,0.316467)(1.67552,1.15192,0.307596)(1.67552,1.25664,0.296729)(1.5708,1.25664,0.304252)(1.5708,1.25664,0.304252)(1.67552,1.25664,0.296729)(1.67552,1.36136,0.285486)(1.5708,1.36136,0.291614)(1.5708,1.36136,0.291614)(1.67552,1.36136,0.285486)(1.67552,1.46608,0.27399)(1.5708,1.46608,0.278691)(1.5708,1.46608,0.278691)(1.67552,1.46608,0.27399)(1.67552,1.5708,0.262366)(1.5708,1.5708,0.265625)(1.5708,1.5708,0.265625)(1.67552,1.5708,0.262366)(1.67552,1.67552,0.250742)(1.5708,1.67552,0.252559)(1.5708,1.67552,0.252559)(1.67552,1.67552,0.250742)(1.67552,1.78024,0.239246)(1.5708,1.78024,0.239636)(1.5708,1.78024,0.239636)(1.67552,1.78024,0.239246)(1.67552,1.88496,0.228003)(1.5708,1.
88496,0.226998)(1.5708,1.88496,0.226998)(1.67552,1.88496,0.228003)(1.67552,1.98968,0.217136)(1.5708,1.98968,0.214783)(1.5708,1.98968,0.214783)(1.67552,1.98968,0.217136)(1.67552,2.0944,0.206765)(1.5708,2.0944,0.203125)(1.5708,2.0944,0.203125)(1.67552,2.0944,0.206765)(1.67552,2.19911,0.197003)(1.5708,2.19911,0.192152)(1.5708,2.19911,0.192152)(1.67552,2.19911,0.197003)(1.67552,2.30383,0.187957)(1.5708,2.30383,0.181984)(1.5708,2.30383,0.181984)(1.67552,2.30383,0.187957)(1.67552,2.40855,0.179727)(1.5708,2.40855,0.172732)(1.5708,2.40855,0.172732)(1.67552,2.40855,0.179727)(1.67552,2.51327,0.172402)(1.5708,2.51327,0.164498)(1.5708,2.51327,0.164498)(1.67552,2.51327,0.172402)(1.67552,2.61799,0.166062)(1.5708,2.61799,0.157372)(1.5708,2.61799,0.157372)(1.67552,2.61799,0.166062)(1.67552,2.72271,0.160778)(1.5708,2.72271,0.151432)(1.5708,2.72271,0.151432)(1.67552,2.72271,0.160778)(1.67552,2.82743,0.156606)(1.5708,2.82743,0.146743)(1.5708,2.82743,0.146743)(1.67552,2.82743,0.156606)(1.67552,2.93215,0.153594)(1.5708,2.93215,0.143357)(1.5708,2.93215,0.143357)(1.67552,2.93215,0.153594)(1.67552,3.03687,0.151773)(1.5708,3.03687,0.14131)(1.5708,3.03687,0.14131)(1.67552,3.03687,0.151773)(1.67552,3.14159,0.151164)(1.5708,3.14159,0.140625)(1.67552,0.,0.373568)(1.78024,0.,0.35895)(1.78024,0.10472,0.358407)(1.67552,0.10472,0.372959)(1.67552,0.10472,0.372959)(1.78024,0.10472,0.358407)(1.78024,0.20944,0.356784)(1.67552,0.20944,0.371138)(1.67552,0.20944,0.371138)(1.78024,0.20944,0.356784)(1.78024,0.314159,0.354099)(1.67552,0.314159,0.368125)(1.67552,0.314159,0.368125)(1.78024,0.314159,0.354099)(1.78024,0.418879,0.350381)(1.67552,0.418879,0.363954)(1.67552,0.418879,0.363954)(1.78024,0.418879,0.350381)(1.78024,0.523599,0.34567)(1.67552,0.523599,0.35867)(1.67552,0.523599,0.35867)(1.78024,0.523599,0.34567)(1.78024,0.628319,0.340019)(1.67552,0.628319,0.35233)(1.67552,0.628319,0.35233)(1.78024,0.628319,0.340019)(1.78024,0.733038,0.33349)(1.67552,0.733038,0.345005)(1.67552,0.733038,0.345005)(1.78024,0.733038,0.33349)(1.78024,0.837758,0.326153)(1.67552,0.837758,0.336775)(1.67552,0.837758,0.336775)(1.78024,0.837758,0.326153)(1.78024,0.942478,0.31809)(1.67552,0.942478,0.327729)(1.67552,0.942478,0.327729)(1.78024,0.942478,0.31809)(1.78024,1.0472,0.309388)(1.67552,1.0472,0.317967)(1.67552,1.0472,0.317967)(1.78024,1.0472,0.309388)(1.78024,1.15192,0.300143)(1.67552,1.15192,0.307596)(1.67552,1.15192,0.307596)(1.78024,1.15192,0.300143)(1.78024,1.25664,0.290457)(1.67552,1.25664,0.296729)(1.67552,1.25664,0.296729)(1.78024,1.25664,0.290457)(1.78024,1.36136,0.280435)(1.67552,1.36136,0.285486)(1.67552,1.36136,0.285486)(1.78024,1.36136,0.280435)(1.78024,1.46608,0.270187)(1.67552,1.46608,0.27399)(1.67552,1.46608,0.27399)(1.78024,1.46608,0.270187)(1.78024,1.5708,0.259826)(1.67552,1.5708,0.262366)(1.67552,1.5708,0.262366)(1.78024,1.5708,0.259826)(1.78024,1.67552,0.249464)(1.67552,1.67552,0.250742)(1.67552,1.67552,0.250742)(1.78024,1.67552,0.249464)(1.78024,1.78024,0.239217)(1.67552,1.78024,0.239246)(1.67552,1.78024,0.239246)(1.78024,1.78024,0.239217)(1.78024,1.88496,0.229194)(1.67552,1.88496,0.228003)(1.67552,1.88496,0.228003)(1.78024,1.88496,0.229194)(1.78024,1.98968,0.219508)(1.67552,1.98968,0.217136)(1.67552,1.98968,0.217136)(1.78024,1.98968,0.219508)(1.78024,2.0944,0.210263)(1.67552,2.0944,0.206765)(1.67552,2.0944,0.206765)(1.78024,2.0944,0.210263)(1.78024,2.19911,0.201562)(1.67552,2.19911,0.197003)(1.67552,2.19911,0.197003)(1.78024,2.19911,0.201562)(1.78024,2.30383,0.193498)(1.67552,2.30383,0.187957)(1.67552,2.30383,0.187957)(1.78024,2.30383,0.193498)(1.78024,2.40855,0.186162)(1.67552,2.40855,0.179727)(1.67552,2.40855,0.179727)(1.78024,2.40855,0.186162)(1.78024,2.51327,0.179632)(1.67552,2.51327,0.172402)(1.67552,2.51327,0.172402)(1.78024,2.51327,0.179632)(1.78024,2.61799,0.173981)(1.67552,2.61799,0.166062)(1.67552,2.61799,0.166062)(1.78024,2.61799,0.173981)(1.78024,2.72271,0.169271)(1.67552,2.72271,0.160778)(1.67552,2.72271,0.160778)(1.78024,2.72271,0.169271)(1.78024,2.82743,0.165552)(1.67552,2.82743,0.156606)(1.67552,2.82743,0.156606)(1.78024,2.82743,0.165552)(1.78024,
2.93215,0.162867)(1.67552,2.93215,0.153594)(1.67552,2.93215,0.153594)(1.78024,2.93215,0.162867)(1.78024,3.03687,0.161244)(1.67552,3.03687,0.151773)(1.67552,3.03687,0.151773)(1.78024,3.03687,0.161244)(1.78024,3.14159,0.160701)(1.67552,3.14159,0.151164)(1.78024,0.,0.35895)(1.88496,0.,0.346425)(1.88496,0.10472,0.34594)(1.78024,0.10472,0.358407)(1.78024,0.10472,0.358407)(1.88496,0.10472,0.34594)(1.88496,0.20944,0.344489)(1.78024,0.20944,0.356784)(1.78024,0.20944,0.356784)(1.88496,0.20944,0.344489)(1.88496,0.314159,0.34209)(1.78024,0.314159,0.354099)(1.78024,0.314159,0.354099)(1.88496,0.314159,0.34209)(1.88496,0.418879,0.338767)(1.78024,0.418879,0.350381)(1.78024,0.418879,0.350381)(1.88496,0.418879,0.338767)(1.88496,0.523599,0.334558)(1.78024,0.523599,0.34567)(1.78024,0.523599,0.34567)(1.88496,0.523599,0.334558)(1.88496,0.628319,0.329508)(1.78024,0.628319,0.340019)(1.78024,0.628319,0.340019)(1.88496,0.628319,0.329508)(1.88496,0.733038,0.323673)(1.78024,0.733038,0.33349)(1.78024,0.733038,0.33349)(1.88496,0.733038,0.323673)(1.88496,0.837758,0.317117)(1.78024,0.837758,0.326153)(1.78024,0.837758,0.326153)(1.88496,0.837758,0.317117)(1.88496,0.942478,0.309911)(1.78024,0.942478,0.31809)(1.78024,0.942478,0.31809)(1.88496,0.942478,0.309911)(1.88496,1.0472,0.302136)(1.78024,1.0472,0.309388)(1.78024,1.0472,0.309388)(1.88496,1.0472,0.302136)(1.88496,1.15192,0.293874)(1.78024,1.15192,0.300143)(1.78024,1.15192,0.300143)(1.88496,1.15192,0.293874)(1.88496,1.25664,0.285219)(1.78024,1.25664,0.290457)(1.78024,1.25664,0.290457)(1.88496,1.25664,0.285219)(1.88496,1.36136,0.276263)(1.78024,1.36136,0.280435)(1.78024,1.36136,0.280435)(1.88496,1.36136,0.276263)(1.88496,1.46608,0.267105)(1.78024,1.46608,0.270187)(1.78024,1.46608,0.270187)(1.88496,1.46608,0.267105)(1.88496,1.5708,0.257846)(1.78024,1.5708,0.259826)(1.78024,1.5708,0.259826)(1.88496,1.5708,0.257846)(1.88496,1.67552,0.248587)(1.78024,1.67552,0.249464)(1.78024,1.67552,0.249464)(1.88496,1.67552,0.248587)(1.88496,1.78024,0.23943)(1.78024,1.78024,0.239217)(1.78024,1.78024,0.239217)(1.88496,1.78024,0.23943)(1.88496,1.88496,0.230474)(1.78024,1.88496,0.229194)(1.78024,1.88496,0.229194)(1.88496,1.88496,0.230474)(1.88496,1.98968,0.221818)(1.78024,1.98968,0.219508)(1.78024,1.98968,0.219508)(1.88496,1.98968,0.221818)(1.88496,2.0944,0.213557)(1.78024,2.0944,0.210263)(1.78024,2.0944,0.210263)(1.88496,2.0944,0.213557)(1.88496,2.19911,0.205781)(1.78024,2.19911,0.201562)(1.78024,2.19911,0.201562)(1.88496,2.19911,0.205781)(1.88496,2.30383,0.198575)(1.78024,2.30383,0.193498)(1.78024,2.30383,0.193498)(1.88496,2.30383,0.198575)(1.88496,2.40855,0.192019)(1.78024,2.40855,0.186162)(1.78024,2.40855,0.186162)(1.88496,2.40855,0.192019)(1.88496,2.51327,0.186184)(1.78024,2.51327,0.179632)(1.78024,2.51327,0.179632)(1.88496,2.51327,0.186184)(1.88496,2.61799,0.181135)(1.78024,2.61799,0.173981)(1.78024,2.61799,0.173981)(1.88496,2.61799,0.181135)(1.88496,2.72271,0.176925)(1.78024,2.72271,0.169271)(1.78024,2.72271,0.169271)(1.88496,2.72271,0.176925)(1.88496,2.82743,0.173603)(1.78024,2.82743,0.165552)(1.78024,2.82743,0.165552)(1.88496,2.82743,0.173603)(1.88496,2.93215,0.171203)(1.78024,2.93215,0.162867)(1.78024,2.93215,0.162867)(1.88496,2.93215,0.171203)(1.88496,3.03687,0.169753)(1.78024,3.03687,0.161244)(1.78024,3.03687,0.161244)(1.88496,3.03687,0.169753)(1.88496,3.14159,0.169267)(1.78024,3.14159,0.160701)(1.88496,0.,0.346425)(1.98968,0.,0.335699)(1.98968,0.10472,0.335264)(1.88496,0.10472,0.34594)(1.88496,0.10472,0.34594)(1.98968,0.10472,0.335264)(1.98968,0.20944,0.333964)(1.88496,0.20944,0.344489)(1.88496,0.20944,0.344489)(1.98968,0.20944,0.333964)(1.98968,0.314159,0.331814)(1.88496,0.314159,0.34209)(1.88496,0.314159,0.34209)(1.98968,0.314159,0.331814)(1.98968,0.418879,0.328835)(1.88496,0.418879,0.338767)(1.88496,0.418879,0.338767)(1.98968,0.418879,0.328835)(1.98968,0.523599,0.325062)(1.88496,0.523599,0.334558)(1.88496,0.523599,0.334558)(1.98968,0.523599,0.325062)(1.98968,0.628319,0.320536)(1.88496,0.628319,0.329508)(1.88496,0.628319,0.329508)(1.98968,0.628319,0.320536)(1.98968,0.733038,0.315306)(1.88496,0.733038,0.323673)
(1.88496,0.733038,0.323673)(1.98968,0.733038,0.315306)(1.98968,0.837758,0.30943)(1.88496,0.837758,0.317117)(1.88496,0.837758,0.317117)(1.98968,0.837758,0.30943)(1.98968,0.942478,0.302971)(1.88496,0.942478,0.309911)(1.88496,0.942478,0.309911)(1.98968,0.942478,0.302971)(1.98968,1.0472,0.296002)(1.88496,1.0472,0.302136)(1.88496,1.0472,0.302136)(1.98968,1.0472,0.296002)(1.98968,1.15192,0.288597)(1.88496,1.15192,0.293874)(1.88496,1.15192,0.293874)(1.98968,1.15192,0.288597)(1.98968,1.25664,0.280838)(1.88496,1.25664,0.285219)(1.88496,1.25664,0.285219)(1.98968,1.25664,0.280838)(1.98968,1.36136,0.272811)(1.88496,1.36136,0.276263)(1.88496,1.36136,0.276263)(1.98968,1.36136,0.272811)(1.98968,1.46608,0.264603)(1.88496,1.46608,0.267105)(1.88496,1.46608,0.267105)(1.98968,1.46608,0.264603)(1.98968,1.5708,0.256304)(1.88496,1.5708,0.257846)(1.88496,1.5708,0.257846)(1.98968,1.5708,0.256304)(1.98968,1.67552,0.248005)(1.88496,1.67552,0.248587)(1.88496,1.67552,0.248587)(1.98968,1.67552,0.248005)(1.98968,1.78024,0.239796)(1.88496,1.78024,0.23943)(1.88496,1.78024,0.23943)(1.98968,1.78024,0.239796)(1.98968,1.88496,0.231769)(1.88496,1.88496,0.230474)(1.88496,1.88496,0.230474)(1.98968,1.88496,0.231769)(1.98968,1.98968,0.224011)(1.88496,1.98968,0.221818)(1.88496,1.98968,0.221818)(1.98968,1.98968,0.224011)(1.98968,2.0944,0.216606)(1.88496,2.0944,0.213557)(1.88496,2.0944,0.213557)(1.98968,2.0944,0.216606)(1.98968,2.19911,0.209636)(1.88496,2.19911,0.205781)(1.88496,2.19911,0.205781)(1.98968,2.19911,0.209636)(1.98968,2.30383,0.203178)(1.88496,2.30383,0.198575)(1.88496,2.30383,0.198575)(1.98968,2.30383,0.203178)(1.98968,2.40855,0.197301)(1.88496,2.40855,0.192019)(1.88496,2.40855,0.192019)(1.98968,2.40855,0.197301)(1.98968,2.51327,0.192071)(1.88496,2.51327,0.186184)(1.88496,2.51327,0.186184)(1.98968,2.51327,0.192071)(1.98968,2.61799,0.187545)(1.88496,2.61799,0.181135)(1.88496,2.61799,0.181135)(1.98968,2.61799,0.187545)(1.98968,2.72271,0.183772)(1.88496,2.72271,0.176925)(1.88496,2.72271,0.176925)(1.98968,2.72271,0.183772)(1.98968,2.82743,0.180794)(1.88496,2.82743,0.173603)(1.88496,2.82743,0.173603)(1.98968,2.82743,0.180794)(1.98968,2.93215,0.178643)(1.88496,2.93215,0.171203)(1.88496,2.93215,0.171203)(1.98968,2.93215,0.178643)(1.98968,3.03687,0.177343)(1.88496,3.03687,0.169753)(1.88496,3.03687,0.169753)(1.98968,3.03687,0.177343)(1.98968,3.14159,0.176908)(1.88496,3.14159,0.169267)(1.98968,0.,0.335699)(2.0944,0.,0.326531)(2.0944,0.10472,0.326139)(1.98968,0.10472,0.335264)(1.98968,0.10472,0.335264)(2.0944,0.10472,0.326139)(2.0944,0.20944,0.32497)(1.98968,0.20944,0.333964)(1.98968,0.20944,0.333964)(2.0944,0.20944,0.32497)(2.0944,0.314159,0.323035)(1.98968,0.314159,0.331814)(1.98968,0.314159,0.331814)(2.0944,0.314159,0.323035)(2.0944,0.418879,0.320355)(1.98968,0.418879,0.328835)(1.98968,0.418879,0.328835)(2.0944,0.418879,0.320355)(2.0944,0.523599,0.316961)(1.98968,0.523599,0.325062)(1.98968,0.523599,0.325062)(2.0944,0.523599,0.316961)(2.0944,0.628319,0.312889)(1.98968,0.628319,0.320536)(1.98968,0.628319,0.320536)(2.0944,0.628319,0.312889)(2.0944,0.733038,0.308184)(1.98968,0.733038,0.315306)(1.98968,0.733038,0.315306)(2.0944,0.733038,0.308184)(2.0944,0.837758,0.302897)(1.98968,0.837758,0.30943)(1.98968,0.837758,0.30943)(2.0944,0.837758,0.302897)(2.0944,0.942478,0.297087)(1.98968,0.942478,0.302971)(1.98968,0.942478,0.302971)(2.0944,0.942478,0.297087)(2.0944,1.0472,0.290816)(1.98968,1.0472,0.296002)(1.98968,1.0472,0.296002)(2.0944,1.0472,0.290816)(2.0944,1.15192,0.284155)(1.98968,1.15192,0.288597)(1.98968,1.15192,0.288597)(2.0944,1.15192,0.284155)(2.0944,1.25664,0.277175)(1.98968,1.25664,0.280838)(1.98968,1.25664,0.280838)(2.0944,1.25664,0.277175)(2.0944,1.36136,0.269953)(1.98968,1.36136,0.272811)(1.98968,1.36136,0.272811)(2.0944,1.36136,0.269953)(2.0944,1.46608,0.262568)(1.98968,1.46608,0.264603)(1.98968,1.46608,0.264603)(2.0944,1.46608,0.262568)(2.0944,1.5708,0.255102)(1.98968,1.5708,0.256304)(1.98968,1.5708,0.256304)(2.0944,1.5708,0.255102)(2.0944,1.67552,0.247636)(1.98968,1.67552,0.248005)(1.98968,1.67552,0.248005)(2.0944,1.67552,0.247636)(2.0944,1.78024,0.
240251)(1.98968,1.78024,0.239796)(1.98968,1.78024,0.239796)(2.0944,1.78024,0.240251)(2.0944,1.88496,0.233029)(1.98968,1.88496,0.231769)(1.98968,1.88496,0.231769)(2.0944,1.88496,0.233029)(2.0944,1.98968,0.226049)(1.98968,1.98968,0.224011)(1.98968,1.98968,0.224011)(2.0944,1.98968,0.226049)(2.0944,2.0944,0.219388)(1.98968,2.0944,0.216606)(1.98968,2.0944,0.216606)(2.0944,2.0944,0.219388)(2.0944,2.19911,0.213117)(1.98968,2.19911,0.209636)(1.98968,2.19911,0.209636)(2.0944,2.19911,0.213117)(2.0944,2.30383,0.207307)(1.98968,2.30383,0.203178)(1.98968,2.30383,0.203178)(2.0944,2.30383,0.207307)(2.0944,2.40855,0.20202)(1.98968,2.40855,0.197301)(1.98968,2.40855,0.197301)(2.0944,2.40855,0.20202)(2.0944,2.51327,0.197315)(1.98968,2.51327,0.192071)(1.98968,2.51327,0.192071)(2.0944,2.51327,0.197315)(2.0944,2.61799,0.193243)(1.98968,2.61799,0.187545)(1.98968,2.61799,0.187545)(2.0944,2.61799,0.193243)(2.0944,2.72271,0.189849)(1.98968,2.72271,0.183772)(1.98968,2.72271,0.183772)(2.0944,2.72271,0.189849)(2.0944,2.82743,0.187169)(1.98968,2.82743,0.180794)(1.98968,2.82743,0.180794)(2.0944,2.82743,0.187169)(2.0944,2.93215,0.185234)(1.98968,2.93215,0.178643)(1.98968,2.93215,0.178643)(2.0944,2.93215,0.185234)(2.0944,3.03687,0.184065)(1.98968,3.03687,0.177343)(1.98968,3.03687,0.177343)(2.0944,3.03687,0.184065)(2.0944,3.14159,0.183673)(1.98968,3.14159,0.176908)(2.0944,0.,0.326531)(2.19911,0.,0.318717)(2.19911,0.10472,0.318363)(2.0944,0.10472,0.326139)(2.0944,0.10472,0.326139)(2.19911,0.10472,0.318363)(2.19911,0.20944,0.317306)(2.0944,0.20944,0.32497)(2.0944,0.20944,0.32497)(2.19911,0.20944,0.317306)(2.19911,0.314159,0.315557)(2.0944,0.314159,0.323035)(2.0944,0.314159,0.323035)(2.19911,0.314159,0.315557)(2.19911,0.418879,0.313136)(2.0944,0.418879,0.320355)(2.0944,0.418879,0.320355)(2.19911,0.418879,0.313136)(2.19911,0.523599,0.310069)(2.0944,0.523599,0.316961)(2.0944,0.523599,0.316961)(2.19911,0.523599,0.310069)(2.19911,0.628319,0.306389)(2.0944,0.628319,0.312889)(2.0944,0.628319,0.312889)(2.19911,0.628319,0.306389)(2.19911,0.733038,0.302137)(2.0944,0.733038,0.308184)(2.0944,0.733038,0.308184)(2.19911,0.733038,0.302137)(2.19911,0.837758,0.297359)(2.0944,0.837758,0.302897)(2.0944,0.837758,0.302897)(2.19911,0.837758,0.297359)(2.19911,0.942478,0.292108)(2.0944,0.942478,0.297087)(2.0944,0.942478,0.297087)(2.19911,0.942478,0.292108)(2.19911,1.0472,0.286442)(2.0944,1.0472,0.290816)(2.0944,1.0472,0.290816)(2.19911,1.0472,0.286442)(2.19911,1.15192,0.280422)(2.0944,1.15192,0.284155)(2.0944,1.15192,0.284155)(2.19911,1.15192,0.280422)(2.19911,1.25664,0.274114)(2.0944,1.25664,0.277175)(2.0944,1.25664,0.277175)(2.19911,1.25664,0.274114)(2.19911,1.36136,0.267587)(2.0944,1.36136,0.269953)(2.0944,1.36136,0.269953)(2.19911,1.36136,0.267587)(2.19911,1.46608,0.260914)(2.0944,1.46608,0.262568)(2.0944,1.46608,0.262568)(2.19911,1.46608,0.260914)(2.19911,1.5708,0.254167)(2.0944,1.5708,0.255102)(2.0944,1.5708,0.255102)(2.19911,1.5708,0.254167)(2.19911,1.67552,0.247419)(2.0944,1.67552,0.247636)(2.0944,1.67552,0.247636)(2.19911,1.67552,0.247419)(2.19911,1.78024,0.240746)(2.0944,1.78024,0.240251)(2.0944,1.78024,0.240251)(2.19911,1.78024,0.240746)(2.19911,1.88496,0.23422)(2.0944,1.88496,0.233029)(2.0944,1.88496,0.233029)(2.19911,1.88496,0.23422)(2.19911,1.98968,0.227912)(2.0944,1.98968,0.226049)(2.0944,1.98968,0.226049)(2.19911,1.98968,0.227912)(2.19911,2.0944,0.221892)(2.0944,2.0944,0.219388)(2.0944,2.0944,0.219388)(2.19911,2.0944,0.221892)(2.19911,2.19911,0.216225)(2.0944,2.19911,0.213117)(2.0944,2.19911,0.213117)(2.19911,2.19911,0.216225)(2.19911,2.30383,0.210974)(2.0944,2.30383,0.207307)(2.0944,2.30383,0.207307)(2.19911,2.30383,0.210974)(2.19911,2.40855,0.206197)(2.0944,2.40855,0.20202)(2.0944,2.40855,0.20202)(2.19911,2.40855,0.206197)(2.19911,2.51327,0.201945)(2.0944,2.51327,0.197315)(2.0944,2.51327,0.197315)(2.19911,2.51327,0.201945)(2.19911,2.61799,0.198265)(2.0944,2.61799,0.193243)(2.0944,2.61799,0.193243)(2.19911,2.61799,0.198265)(2.19911,2.72271,0.195197)(2.0944,2.72271,0.189849)(2.0944,2.72271,0.189849)(2.19911,2.72271,0.195197)(2.19911,2.82743,0.192776)(2.0944,2.
82743,0.187169)(2.0944,2.82743,0.187169)(2.19911,2.82743,0.192776)(2.19911,2.93215,0.191027)(2.0944,2.93215,0.185234)(2.0944,2.93215,0.185234)(2.19911,2.93215,0.191027)(2.19911,3.03687,0.18997)(2.0944,3.03687,0.184065)(2.0944,3.03687,0.184065)(2.19911,3.03687,0.18997)(2.19911,3.14159,0.189617)(2.0944,3.14159,0.183673)(2.19911,0.,0.318717)(2.30383,0.,0.312091)(2.30383,0.10472,0.31177)(2.19911,0.10472,0.318363)(2.19911,0.10472,0.318363)(2.30383,0.10472,0.31177)(2.30383,0.20944,0.310809)(2.19911,0.20944,0.317306)(2.19911,0.20944,0.317306)(2.30383,0.20944,0.310809)(2.30383,0.314159,0.30922)(2.19911,0.314159,0.315557)(2.19911,0.314159,0.315557)(2.30383,0.314159,0.30922)(2.30383,0.418879,0.30702)(2.19911,0.418879,0.313136)(2.19911,0.418879,0.313136)(2.30383,0.418879,0.30702)(2.30383,0.523599,0.304233)(2.19911,0.523599,0.310069)(2.19911,0.523599,0.310069)(2.30383,0.523599,0.304233)(2.30383,0.628319,0.30089)(2.19911,0.628319,0.306389)(2.19911,0.628319,0.306389)(2.30383,0.628319,0.30089)(2.30383,0.733038,0.297026)(2.19911,0.733038,0.302137)(2.19911,0.733038,0.302137)(2.30383,0.733038,0.297026)(2.30383,0.837758,0.292685)(2.19911,0.837758,0.297359)(2.19911,0.837758,0.297359)(2.30383,0.837758,0.292685)(2.30383,0.942478,0.287914)(2.19911,0.942478,0.292108)(2.19911,0.942478,0.292108)(2.30383,0.942478,0.287914)(2.30383,1.0472,0.282765)(2.19911,1.0472,0.286442)(2.19911,1.0472,0.286442)(2.30383,1.0472,0.282765)(2.30383,1.15192,0.277295)(2.19911,1.15192,0.280422)(2.19911,1.15192,0.280422)(2.30383,1.15192,0.277295)(2.30383,1.25664,0.271564)(2.19911,1.25664,0.274114)(2.19911,1.25664,0.274114)(2.30383,1.25664,0.271564)(2.30383,1.36136,0.265634)(2.19911,1.36136,0.267587)(2.19911,1.36136,0.267587)(2.30383,1.36136,0.265634)(2.30383,1.46608,0.259571)(2.19911,1.46608,0.260914)(2.19911,1.46608,0.260914)(2.30383,1.46608,0.259571)(2.30383,1.5708,0.25344)(2.19911,1.5708,0.254167)(2.19911,1.5708,0.254167)(2.30383,1.5708,0.25344)(2.30383,1.67552,0.247309)(2.19911,1.67552,0.247419)(2.19911,1.67552,0.247419)(2.30383,1.67552,0.247309)(2.30383,1.78024,0.241246)(2.19911,1.78024,0.240746)(2.19911,1.78024,0.240746)(2.30383,1.78024,0.241246)(2.30383,1.88496,0.235316)(2.19911,1.88496,0.23422)(2.19911,1.88496,0.23422)(2.30383,1.88496,0.235316)(2.30383,1.98968,0.229584)(2.19911,1.98968,0.227912)(2.19911,1.98968,0.227912)(2.30383,1.98968,0.229584)(2.30383,2.0944,0.224114)(2.19911,2.0944,0.221892)(2.19911,2.0944,0.221892)(2.30383,2.0944,0.224114)(2.30383,2.19911,0.218966)(2.19911,2.19911,0.216225)(2.19911,2.19911,0.216225)(2.30383,2.19911,0.218966)(2.30383,2.30383,0.214195)(2.19911,2.30383,0.210974)(2.19911,2.30383,0.210974)(2.30383,2.30383,0.214195)(2.30383,2.40855,0.209854)(2.19911,2.40855,0.206197)(2.19911,2.40855,0.206197)(2.30383,2.40855,0.209854)(2.30383,2.51327,0.20599)(2.19911,2.51327,0.201945)(2.19911,2.51327,0.201945)(2.30383,2.51327,0.20599)(2.30383,2.61799,0.202647)(2.19911,2.61799,0.198265)(2.19911,2.61799,0.198265)(2.30383,2.61799,0.202647)(2.30383,2.72271,0.19986)(2.19911,2.72271,0.195197)(2.19911,2.72271,0.195197)(2.30383,2.72271,0.19986)(2.30383,2.82743,0.197659)(2.19911,2.82743,0.192776)(2.19911,2.82743,0.192776)(2.30383,2.82743,0.197659)(2.30383,2.93215,0.196071)(2.19911,2.93215,0.191027)(2.19911,2.93215,0.191027)(2.30383,2.93215,0.196071)(2.30383,3.03687,0.19511)(2.19911,3.03687,0.18997)(2.19911,3.03687,0.18997)(2.30383,3.03687,0.19511)(2.30383,3.14159,0.194789)(2.19911,3.14159,0.189617)(2.30383,0.,0.312091)(2.40855,0.,0.306517)(2.40855,0.10472,0.306223)(2.30383,0.10472,0.31177)(2.30383,0.10472,0.31177)(2.40855,0.10472,0.306223)(2.40855,0.20944,0.305345)(2.30383,0.20944,0.310809)(2.30383,0.20944,0.310809)(2.40855,0.20944,0.305345)(2.40855,0.314159,0.303892)(2.30383,0.314159,0.30922)(2.30383,0.314159,0.30922)(2.40855,0.314159,0.303892)(2.40855,0.418879,0.301879)(2.30383,0.418879,0.30702)(2.30383,0.418879,0.30702)(2.40855,0.418879,0.301879)(2.40855,0.523599,0.299331)(2.30383,0.523599,0.304233)(2.30383,0.523599,0.304233)(2.40855,0.523599,0.299331)(2.40855,0.628319,0.296273)(2.30383,0.628319,0.30089)(2.30383,0.628319,0.30089)(2.40855,0.628319,0.
296273)(2.40855,0.733038,0.292739)(2.30383,0.733038,0.297026)(2.30383,0.733038,0.297026)(2.40855,0.733038,0.292739)(2.40855,0.837758,0.288769)(2.30383,0.837758,0.292685)(2.30383,0.837758,0.292685)(2.40855,0.837758,0.288769)(2.40855,0.942478,0.284406)(2.30383,0.942478,0.287914)(2.30383,0.942478,0.287914)(2.40855,0.942478,0.284406)(2.40855,1.0472,0.279697)(2.30383,1.0472,0.282765)(2.30383,1.0472,0.282765)(2.40855,1.0472,0.279697)(2.40855,1.15192,0.274694)(2.30383,1.15192,0.277295)(2.30383,1.15192,0.277295)(2.40855,1.15192,0.274694)(2.40855,1.25664,0.269453)(2.30383,1.25664,0.271564)(2.30383,1.25664,0.271564)(2.40855,1.25664,0.269453)(2.40855,1.36136,0.26403)(2.30383,1.36136,0.265634)(2.30383,1.36136,0.265634)(2.40855,1.36136,0.26403)(2.40855,1.46608,0.258484)(2.30383,1.46608,0.259571)(2.30383,1.46608,0.259571)(2.40855,1.46608,0.258484)(2.40855,1.5708,0.252877)(2.30383,1.5708,0.25344)(2.30383,1.5708,0.25344)(2.40855,1.5708,0.252877)(2.40855,1.67552,0.24727)(2.30383,1.67552,0.247309)(2.30383,1.67552,0.247309)(2.40855,1.67552,0.24727)(2.40855,1.78024,0.241725)(2.30383,1.78024,0.241246)(2.30383,1.78024,0.241246)(2.40855,1.78024,0.241725)(2.40855,1.88496,0.236302)(2.30383,1.88496,0.235316)(2.30383,1.88496,0.235316)(2.40855,1.88496,0.236302)(2.40855,1.98968,0.23106)(2.30383,1.98968,0.229584)(2.30383,1.98968,0.229584)(2.40855,1.98968,0.23106)(2.40855,2.0944,0.226057)(2.30383,2.0944,0.224114)(2.30383,2.0944,0.224114)(2.40855,2.0944,0.226057)(2.40855,2.19911,0.221349)(2.30383,2.19911,0.218966)(2.30383,2.19911,0.218966)(2.40855,2.19911,0.221349)(2.40855,2.30383,0.216985)(2.30383,2.30383,0.214195)(2.30383,2.30383,0.214195)(2.40855,2.30383,0.216985)(2.40855,2.40855,0.213015)(2.30383,2.40855,0.209854)(2.30383,2.40855,0.209854)(2.40855,2.40855,0.213015)(2.40855,2.51327,0.209482)(2.30383,2.51327,0.20599)(2.30383,2.51327,0.20599)(2.40855,2.51327,0.209482)(2.40855,2.61799,0.206424)(2.30383,2.61799,0.202647)(2.30383,2.61799,0.202647)(2.40855,2.61799,0.206424)(2.40855,2.72271,0.203875)(2.30383,2.72271,0.19986)(2.30383,2.72271,0.19986)(2.40855,2.72271,0.203875)(2.40855,2.82743,0.201863)(2.30383,2.82743,0.197659)(2.30383,2.82743,0.197659)(2.40855,2.82743,0.201863)(2.40855,2.93215,0.20041)(2.30383,2.93215,0.196071)(2.30383,2.93215,0.196071)(2.40855,2.93215,0.20041)(2.40855,3.03687,0.199531)(2.30383,3.03687,0.19511)(2.30383,3.03687,0.19511)(2.40855,3.03687,0.199531)(2.40855,3.14159,0.199238)(2.30383,3.14159,0.194789)(2.40855,0.,0.306517)(2.51327,0.,0.301883)(2.51327,0.10472,0.301612)(2.40855,0.10472,0.306223)(2.40855,0.10472,0.306223)(2.51327,0.10472,0.301612)(2.51327,0.20944,0.300802)(2.40855,0.20944,0.305345)(2.40855,0.20944,0.305345)(2.51327,0.20944,0.300802)(2.51327,0.314159,0.299463)(2.40855,0.314159,0.303892)(2.40855,0.314159,0.303892)(2.51327,0.314159,0.299463)(2.51327,0.418879,0.297609)(2.40855,0.418879,0.301879)(2.40855,0.418879,0.301879)(2.51327,0.418879,0.297609)(2.51327,0.523599,0.295259)(2.40855,0.523599,0.299331)(2.40855,0.523599,0.299331)(2.51327,0.523599,0.295259)(2.51327,0.628319,0.292441)(2.40855,0.628319,0.296273)(2.40855,0.628319,0.296273)(2.51327,0.628319,0.292441)(2.51327,0.733038,0.289184)(2.40855,0.733038,0.292739)(2.40855,0.733038,0.292739)(2.51327,0.733038,0.289184)(2.51327,0.837758,0.285525)(2.40855,0.837758,0.288769)(2.40855,0.837758,0.288769)(2.51327,0.837758,0.285525)(2.51327,0.942478,0.281503)(2.40855,0.942478,0.284406)(2.40855,0.942478,0.284406)(2.51327,0.942478,0.281503)(2.51327,1.0472,0.277163)(2.40855,1.0472,0.279697)(2.40855,1.0472,0.279697)(2.51327,1.0472,0.277163)(2.51327,1.15192,0.272553)(2.40855,1.15192,0.274694)(2.40855,1.15192,0.274694)(2.51327,1.15192,0.272553)(2.51327,1.25664,0.267722)(2.40855,1.25664,0.269453)(2.40855,1.25664,0.269453)(2.51327,1.25664,0.267722)(2.51327,1.36136,0.262723)(2.40855,1.36136,0.26403)(2.40855,1.36136,0.26403)(2.51327,1.36136,0.262723)(2.51327,1.46608,0.257612)(2.40855,1.46608,0.258484)(2.40855,1.46608,0.258484)(2.51327,1.46608,0.257612)(2.51327,1.5708,0.252444)(2.40855,1.5708,0.252877)(2.40855,1.5708,0.252877)(2.51327,1.5708,0.252444)(2.51327,1.67552,0.247276)(2.40855,1.
67552,0.24727)(2.40855,1.67552,0.24727)(2.51327,1.67552,0.247276)(2.51327,1.78024,0.242165)(2.40855,1.78024,0.241725)(2.40855,1.78024,0.241725)(2.51327,1.78024,0.242165)(2.51327,1.88496,0.237167)(2.40855,1.88496,0.236302)(2.40855,1.88496,0.236302)(2.51327,1.88496,0.237167)(2.51327,1.98968,0.232336)(2.40855,1.98968,0.23106)(2.40855,1.98968,0.23106)(2.51327,1.98968,0.232336)(2.51327,2.0944,0.227725)(2.40855,2.0944,0.226057)(2.40855,2.0944,0.226057)(2.51327,2.0944,0.227725)(2.51327,2.19911,0.223385)(2.40855,2.19911,0.221349)(2.40855,2.19911,0.221349)(2.51327,2.19911,0.223385)(2.51327,2.30383,0.219363)(2.40855,2.30383,0.216985)(2.40855,2.30383,0.216985)(2.51327,2.30383,0.219363)(2.51327,2.40855,0.215704)(2.40855,2.40855,0.213015)(2.40855,2.40855,0.213015)(2.51327,2.40855,0.215704)(2.51327,2.51327,0.212448)(2.40855,2.51327,0.209482)(2.40855,2.51327,0.209482)(2.51327,2.51327,0.212448)(2.51327,2.61799,0.209629)(2.40855,2.61799,0.206424)(2.40855,2.61799,0.206424)(2.51327,2.61799,0.209629)(2.51327,2.72271,0.20728)(2.40855,2.72271,0.203875)(2.40855,2.72271,0.203875)(2.51327,2.72271,0.20728)(2.51327,2.82743,0.205425)(2.40855,2.82743,0.201863)(2.40855,2.82743,0.201863)(2.51327,2.82743,0.205425)(2.51327,2.93215,0.204086)(2.40855,2.93215,0.20041)(2.40855,2.93215,0.20041)(2.51327,2.93215,0.204086)(2.51327,3.03687,0.203276)(2.40855,3.03687,0.199531)(2.40855,3.03687,0.199531)(2.51327,3.03687,0.203276)(2.51327,3.14159,0.203006)(2.40855,3.14159,0.199238)(2.51327,0.,0.301883)(2.61799,0.,0.298098)(2.61799,0.10472,0.297847)(2.51327,0.10472,0.301612)(2.51327,0.10472,0.301612)(2.61799,0.10472,0.297847)(2.61799,0.20944,0.297094)(2.51327,0.20944,0.300802)(2.51327,0.20944,0.300802)(2.61799,0.20944,0.297094)(2.61799,0.314159,0.295848)(2.51327,0.314159,0.299463)(2.51327,0.314159,0.299463)(2.61799,0.314159,0.295848)(2.61799,0.418879,0.294123)(2.51327,0.418879,0.297609)(2.51327,0.418879,0.297609)(2.61799,0.418879,0.294123)(2.61799,0.523599,0.291938)(2.51327,0.523599,0.295259)(2.51327,0.523599,0.295259)(2.61799,0.523599,0.291938)(2.61799,0.628319,0.289316)(2.51327,0.628319,0.292441)(2.51327,0.628319,0.292441)(2.61799,0.628319,0.289316)(2.61799,0.733038,0.286287)(2.51327,0.733038,0.289184)(2.51327,0.733038,0.289184)(2.61799,0.733038,0.286287)(2.61799,0.837758,0.282884)(2.51327,0.837758,0.285525)(2.51327,0.837758,0.285525)(2.61799,0.837758,0.282884)(2.61799,0.942478,0.279143)(2.51327,0.942478,0.281503)(2.51327,0.942478,0.281503)(2.61799,0.942478,0.279143)(2.61799,1.0472,0.275106)(2.51327,1.0472,0.277163)(2.51327,1.0472,0.277163)(2.61799,1.0472,0.275106)(2.61799,1.15192,0.270818)(2.51327,1.15192,0.272553)(2.51327,1.15192,0.272553)(2.61799,1.15192,0.270818)(2.61799,1.25664,0.266324)(2.51327,1.25664,0.267722)(2.51327,1.25664,0.267722)(2.61799,1.25664,0.266324)(2.61799,1.36136,0.261675)(2.51327,1.36136,0.262723)(2.51327,1.36136,0.262723)(2.61799,1.36136,0.261675)(2.61799,1.46608,0.256921)(2.51327,1.46608,0.257612)(2.51327,1.46608,0.257612)(2.61799,1.46608,0.256921)(2.61799,1.5708,0.252115)(2.51327,1.5708,0.252444)(2.51327,1.5708,0.252444)(2.61799,1.5708,0.252115)(2.61799,1.67552,0.247308)(2.51327,1.67552,0.247276)(2.51327,1.67552,0.247276)(2.61799,1.67552,0.247308)(2.61799,1.78024,0.242554)(2.51327,1.78024,0.242165)(2.51327,1.78024,0.242165)(2.61799,1.78024,0.242554)(2.61799,1.88496,0.237905)(2.51327,1.88496,0.237167)(2.51327,1.88496,0.237167)(2.61799,1.88496,0.237905)(2.61799,1.98968,0.233411)(2.51327,1.98968,0.232336)(2.51327,1.98968,0.232336)(2.61799,1.98968,0.233411)(2.61799,2.0944,0.229123)(2.51327,2.0944,0.227725)(2.51327,2.0944,0.227725)(2.61799,2.0944,0.229123)(2.61799,2.19911,0.225086)(2.51327,2.19911,0.223385)(2.51327,2.19911,0.223385)(2.61799,2.19911,0.225086)(2.61799,2.30383,0.221345)(2.51327,2.30383,0.219363)(2.51327,2.30383,0.219363)(2.61799,2.30383,0.221345)(2.61799,2.40855,0.217942)(2.51327,2.40855,0.215704)(2.51327,2.40855,0.215704)(2.61799,2.40855,0.217942)(2.61799,2.51327,0.214913)(2.51327,2.51327,0.212448)(2.51327,2.51327,0.212448)(2.61799,2.51327,0.214913)(2.61799,2.61799,0.212291)(2.51327,2.61799,0.209629)(2.51327,2.61799,0.209629)(2.
61799,2.61799,0.212291)(2.61799,2.72271,0.210106)(2.51327,2.72271,0.20728)(2.51327,2.72271,0.20728)(2.61799,2.72271,0.210106)(2.61799,2.82743,0.208381)(2.51327,2.82743,0.205425)(2.51327,2.82743,0.205425)(2.61799,2.82743,0.208381)(2.61799,2.93215,0.207135)(2.51327,2.93215,0.204086)(2.51327,2.93215,0.204086)(2.61799,2.93215,0.207135)(2.61799,3.03687,0.206383)(2.51327,3.03687,0.203276)(2.51327,3.03687,0.203276)(2.61799,3.03687,0.206383)(2.61799,3.14159,0.206131)(2.51327,3.14159,0.203006)(2.61799,0.,0.298098)(2.72271,0.,0.295092)(2.72271,0.10472,0.294856)(2.61799,0.10472,0.297847)(2.61799,0.10472,0.297847)(2.72271,0.10472,0.294856)(2.72271,0.20944,0.294148)(2.61799,0.20944,0.297094)(2.61799,0.20944,0.297094)(2.72271,0.20944,0.294148)(2.72271,0.314159,0.292977)(2.61799,0.314159,0.295848)(2.61799,0.314159,0.295848)(2.72271,0.314159,0.292977)(2.72271,0.418879,0.291355)(2.61799,0.418879,0.294123)(2.61799,0.418879,0.294123)(2.72271,0.418879,0.291355)(2.72271,0.523599,0.289301)(2.61799,0.523599,0.291938)(2.61799,0.523599,0.291938)(2.72271,0.523599,0.289301)(2.72271,0.628319,0.286837)(2.61799,0.628319,0.289316)(2.61799,0.628319,0.289316)(2.72271,0.628319,0.286837)(2.72271,0.733038,0.28399)(2.61799,0.733038,0.286287)(2.61799,0.733038,0.286287)(2.72271,0.733038,0.28399)(2.72271,0.837758,0.280791)(2.61799,0.837758,0.282884)(2.61799,0.837758,0.282884)(2.72271,0.837758,0.280791)(2.72271,0.942478,0.277275)(2.61799,0.942478,0.279143)(2.61799,0.942478,0.279143)(2.72271,0.942478,0.277275)(2.72271,1.0472,0.27348)(2.61799,1.0472,0.275106)(2.61799,1.0472,0.275106)(2.72271,1.0472,0.27348)(2.72271,1.15192,0.269449)(2.61799,1.15192,0.270818)(2.61799,1.15192,0.270818)(2.72271,1.15192,0.269449)(2.72271,1.25664,0.265225)(2.61799,1.25664,0.266324)(2.61799,1.25664,0.266324)(2.72271,1.25664,0.265225)(2.72271,1.36136,0.260855)(2.61799,1.36136,0.261675)(2.61799,1.36136,0.261675)(2.72271,1.36136,0.260855)(2.72271,1.46608,0.256386)(2.61799,1.46608,0.256921)(2.61799,1.46608,0.256921)(2.72271,1.46608,0.256386)(2.72271,1.5708,0.251868)(2.61799,1.5708,0.252115)(2.61799,1.5708,0.252115)(2.72271,1.5708,0.251868)(2.72271,1.67552,0.24735)(2.61799,1.67552,0.247308)(2.61799,1.67552,0.247308)(2.72271,1.67552,0.24735)(2.72271,1.78024,0.242882)(2.61799,1.78024,0.242554)(2.61799,1.78024,0.242554)(2.72271,1.78024,0.242882)(2.72271,1.88496,0.238511)(2.61799,1.88496,0.237905)(2.61799,1.88496,0.237905)(2.72271,1.88496,0.238511)(2.72271,1.98968,0.234288)(2.61799,1.98968,0.233411)(2.61799,1.98968,0.233411)(2.72271,1.98968,0.234288)(2.72271,2.0944,0.230256)(2.61799,2.0944,0.229123)(2.61799,2.0944,0.229123)(2.72271,2.0944,0.230256)(2.72271,2.19911,0.226462)(2.61799,2.19911,0.225086)(2.61799,2.19911,0.225086)(2.72271,2.19911,0.226462)(2.72271,2.30383,0.222946)(2.61799,2.30383,0.221345)(2.61799,2.30383,0.221345)(2.72271,2.30383,0.222946)(2.72271,2.40855,0.219747)(2.61799,2.40855,0.217942)(2.61799,2.40855,0.217942)(2.72271,2.40855,0.219747)(2.72271,2.51327,0.216899)(2.61799,2.51327,0.214913)(2.61799,2.51327,0.214913)(2.72271,2.51327,0.216899)(2.72271,2.61799,0.214435)(2.61799,2.61799,0.212291)(2.61799,2.61799,0.212291)(2.72271,2.61799,0.214435)(2.72271,2.72271,0.212381)(2.61799,2.72271,0.210106)(2.61799,2.72271,0.210106)(2.72271,2.72271,0.212381)(2.72271,2.82743,0.21076)(2.61799,2.82743,0.208381)(2.61799,2.82743,0.208381)(2.72271,2.82743,0.21076)(2.72271,2.93215,0.209589)(2.61799,2.93215,0.207135)(2.61799,2.93215,0.207135)(2.72271,2.93215,0.209589)(2.72271,3.03687,0.208881)(2.61799,3.03687,0.206383)(2.61799,3.03687,0.206383)(2.72271,3.03687,0.208881)(2.72271,3.14159,0.208644)(2.61799,3.14159,0.206131)(2.72271,0.,0.295092)(2.82743,0.,0.292809)(2.82743,0.10472,0.292583)(2.72271,0.10472,0.294856)(2.72271,0.10472,0.294856)(2.82743,0.10472,0.292583)(2.82743,0.20944,0.29191)(2.72271,0.20944,0.294148)(2.72271,0.20944,0.294148)(2.82743,0.20944,0.29191)(2.82743,0.314159,0.290796)(2.72271,0.314159,0.292977)(2.72271,0.314159,0.292977)(2.82743,0.314159,0.290796)(2.82743,0.418879,0.289254)(2.72271,0.418879,0.291355)(2.72271,0.418879,0.291355)(2.82743,0.418879,0.289254)(2.82743,0.523599,0.2873)
(2.72271,0.523599,0.289301)(2.72271,0.523599,0.289301)(2.82743,0.523599,0.2873)(2.82743,0.628319,0.284956)(2.72271,0.628319,0.286837)(2.72271,0.628319,0.286837)(2.82743,0.628319,0.284956)(2.82743,0.733038,0.282247)(2.72271,0.733038,0.28399)(2.72271,0.733038,0.28399)(2.82743,0.733038,0.282247)(2.82743,0.837758,0.279204)(2.72271,0.837758,0.280791)(2.72271,0.837758,0.280791)(2.82743,0.837758,0.279204)(2.82743,0.942478,0.275859)(2.72271,0.942478,0.277275)(2.72271,0.942478,0.277275)(2.82743,0.942478,0.275859)(2.82743,1.0472,0.27225)(2.72271,1.0472,0.27348)(2.72271,1.0472,0.27348)(2.82743,1.0472,0.27225)(2.82743,1.15192,0.268415)(2.72271,1.15192,0.269449)(2.72271,1.15192,0.269449)(2.82743,1.15192,0.268415)(2.82743,1.25664,0.264397)(2.72271,1.25664,0.265225)(2.72271,1.25664,0.265225)(2.82743,1.25664,0.264397)(2.82743,1.36136,0.26024)(2.72271,1.36136,0.260855)(2.72271,1.36136,0.260855)(2.82743,1.36136,0.26024)(2.82743,1.46608,0.255989)(2.72271,1.46608,0.256386)(2.72271,1.46608,0.256386)(2.82743,1.46608,0.255989)(2.82743,1.5708,0.251691)(2.72271,1.5708,0.251868)(2.72271,1.5708,0.251868)(2.82743,1.5708,0.251691)(2.82743,1.67552,0.247393)(2.72271,1.67552,0.24735)(2.72271,1.67552,0.24735)(2.82743,1.67552,0.247393)(2.82743,1.78024,0.243142)(2.72271,1.78024,0.242882)(2.72271,1.78024,0.242882)(2.82743,1.78024,0.243142)(2.82743,1.88496,0.238985)(2.72271,1.88496,0.238511)(2.72271,1.88496,0.238511)(2.82743,1.88496,0.238985)(2.82743,1.98968,0.234966)(2.72271,1.98968,0.234288)(2.72271,1.98968,0.234288)(2.82743,1.98968,0.234966)(2.82743,2.0944,0.231132)(2.72271,2.0944,0.230256)(2.72271,2.0944,0.230256)(2.82743,2.0944,0.231132)(2.82743,2.19911,0.227522)(2.72271,2.19911,0.226462)(2.72271,2.19911,0.226462)(2.82743,2.19911,0.227522)(2.82743,2.30383,0.224177)(2.72271,2.30383,0.222946)(2.72271,2.30383,0.222946)(2.82743,2.30383,0.224177)(2.82743,2.40855,0.221134)(2.72271,2.40855,0.219747)(2.72271,2.40855,0.219747)(2.82743,2.40855,0.221134)(2.82743,2.51327,0.218426)(2.72271,2.51327,0.216899)(2.72271,2.51327,0.216899)(2.82743,2.51327,0.218426)(2.82743,2.61799,0.216081)(2.72271,2.61799,0.214435)(2.72271,2.61799,0.214435)(2.82743,2.61799,0.216081)(2.82743,2.72271,0.214128)(2.72271,2.72271,0.212381)(2.72271,2.72271,0.212381)(2.82743,2.72271,0.214128)(2.82743,2.82743,0.212585)(2.72271,2.82743,0.21076)(2.72271,2.82743,0.21076)(2.82743,2.82743,0.212585)(2.82743,2.93215,0.211471)(2.72271,2.93215,0.209589)(2.72271,2.93215,0.209589)(2.82743,2.93215,0.211471)(2.82743,3.03687,0.210798)(2.72271,3.03687,0.208881)(2.72271,3.03687,0.208881)(2.82743,3.03687,0.210798)(2.82743,3.14159,0.210573)(2.72271,3.14159,0.208644)(2.82743,0.,0.292809)(2.93215,0.,0.291206)(2.93215,0.10472,0.290989)(2.82743,0.10472,0.292583)(2.82743,0.10472,0.292583)(2.93215,0.10472,0.290989)(2.93215,0.20944,0.29034)(2.82743,0.20944,0.29191)(2.82743,0.20944,0.29191)(2.93215,0.20944,0.29034)(2.93215,0.314159,0.289266)(2.82743,0.314159,0.290796)(2.82743,0.314159,0.290796)(2.93215,0.314159,0.289266)(2.93215,0.418879,0.287779)(2.82743,0.418879,0.289254)(2.82743,0.418879,0.289254)(2.93215,0.418879,0.287779)(2.93215,0.523599,0.285896)(2.82743,0.523599,0.2873)(2.82743,0.523599,0.2873)(2.93215,0.523599,0.285896)(2.93215,0.628319,0.283636)(2.82743,0.628319,0.284956)(2.82743,0.628319,0.284956)(2.93215,0.628319,0.283636)(2.93215,0.733038,0.281026)(2.82743,0.733038,0.282247)(2.82743,0.733038,0.282247)(2.93215,0.733038,0.281026)(2.93215,0.837758,0.278092)(2.82743,0.837758,0.279204)(2.82743,0.837758,0.279204)(2.93215,0.837758,0.278092)(2.93215,0.942478,0.274868)(2.82743,0.942478,0.275859)(2.82743,0.942478,0.275859)(2.93215,0.942478,0.274868)(2.93215,1.0472,0.271389)(2.82743,1.0472,0.27225)(2.82743,1.0472,0.27225)(2.93215,1.0472,0.271389)(2.93215,1.15192,0.267692)(2.82743,1.15192,0.268415)(2.82743,1.15192,0.268415)(2.93215,1.15192,0.267692)(2.93215,1.25664,0.263819)(2.82743,1.25664,0.264397)(2.82743,1.25664,0.264397)(2.93215,1.25664,0.263819)(2.93215,1.36136,0.259812)(2.82743,1.36136,0.26024)(2.82743,1.36136,0.26024)(2.93215,1.36136,0.259812)(2.93215,1.46608,0.255714)(2.82743,1.46608,0.255989)(2.82743,1.46608,0.
255989)(2.93215,1.46608,0.255714)(2.93215,1.5708,0.251571)(2.82743,1.5708,0.251691)(2.82743,1.5708,0.251691)(2.93215,1.5708,0.251571)(2.93215,1.67552,0.247428)(2.82743,1.67552,0.247393)(2.82743,1.67552,0.247393)(2.93215,1.67552,0.247428)(2.93215,1.78024,0.24333)(2.82743,1.78024,0.243142)(2.82743,1.78024,0.243142)(2.93215,1.78024,0.24333)(2.93215,1.88496,0.239323)(2.82743,1.88496,0.238985)(2.82743,1.88496,0.238985)(2.93215,1.88496,0.239323)(2.93215,1.98968,0.23545)(2.82743,1.98968,0.234966)(2.82743,1.98968,0.234966)(2.93215,1.98968,0.23545)(2.93215,2.0944,0.231753)(2.82743,2.0944,0.231132)(2.82743,2.0944,0.231132)(2.93215,2.0944,0.231753)(2.93215,2.19911,0.228274)(2.82743,2.19911,0.227522)(2.82743,2.19911,0.227522)(2.93215,2.19911,0.228274)(2.93215,2.30383,0.22505)(2.82743,2.30383,0.224177)(2.82743,2.30383,0.224177)(2.93215,2.30383,0.22505)(2.93215,2.40855,0.222116)(2.82743,2.40855,0.221134)(2.82743,2.40855,0.221134)(2.93215,2.40855,0.222116)(2.93215,2.51327,0.219505)(2.82743,2.51327,0.218426)(2.82743,2.51327,0.218426)(2.93215,2.51327,0.219505)(2.93215,2.61799,0.217246)(2.82743,2.61799,0.216081)(2.82743,2.61799,0.216081)(2.93215,2.61799,0.217246)(2.93215,2.72271,0.215362)(2.82743,2.72271,0.214128)(2.82743,2.72271,0.214128)(2.93215,2.72271,0.215362)(2.93215,2.82743,0.213876)(2.82743,2.82743,0.212585)(2.82743,2.82743,0.212585)(2.93215,2.82743,0.213876)(2.93215,2.93215,0.212802)(2.82743,2.93215,0.211471)(2.82743,2.93215,0.211471)(2.93215,2.93215,0.212802)(2.93215,3.03687,0.212153)(2.82743,3.03687,0.210798)(2.82743,3.03687,0.210798)(2.93215,3.03687,0.212153)(2.93215,3.14159,0.211936)(2.82743,3.14159,0.210573)(2.93215,0.,0.291206)(3.03687,0.,0.290256)(3.03687,0.10472,0.290043)(2.93215,0.10472,0.290989)(2.93215,0.10472,0.290989)(3.03687,0.10472,0.290043)(3.03687,0.20944,0.289409)(2.93215,0.20944,0.29034)(2.93215,0.20944,0.29034)(3.03687,0.20944,0.289409)(3.03687,0.314159,0.288359)(2.93215,0.314159,0.289266)(2.93215,0.314159,0.289266)(3.03687,0.314159,0.288359)(3.03687,0.418879,0.286905)(2.93215,0.418879,0.287779)(2.93215,0.418879,0.287779)(3.03687,0.418879,0.286905)(3.03687,0.523599,0.285064)(2.93215,0.523599,0.285896)(2.93215,0.523599,0.285896)(3.03687,0.523599,0.285064)(3.03687,0.628319,0.282854)(2.93215,0.628319,0.283636)(2.93215,0.628319,0.283636)(3.03687,0.628319,0.282854)(3.03687,0.733038,0.280302)(2.93215,0.733038,0.281026)(2.93215,0.733038,0.281026)(3.03687,0.733038,0.280302)(3.03687,0.837758,0.277433)(2.93215,0.837758,0.278092)(2.93215,0.837758,0.278092)(3.03687,0.837758,0.277433)(3.03687,0.942478,0.274281)(2.93215,0.942478,0.274868)(2.93215,0.942478,0.274868)(3.03687,0.942478,0.274281)(3.03687,1.0472,0.270879)(2.93215,1.0472,0.271389)(2.93215,1.0472,0.271389)(3.03687,1.0472,0.270879)(3.03687,1.15192,0.267264)(2.93215,1.15192,0.267692)(2.93215,1.15192,0.267692)(3.03687,1.15192,0.267264)(3.03687,1.25664,0.263477)(2.93215,1.25664,0.263819)(2.93215,1.25664,0.263819)(3.03687,1.25664,0.263477)(3.03687,1.36136,0.259559)(2.93215,1.36136,0.259812)(2.93215,1.36136,0.259812)(3.03687,1.36136,0.259559)(3.03687,1.46608,0.255553)(2.93215,1.46608,0.255714)(2.93215,1.46608,0.255714)(3.03687,1.46608,0.255553)(3.03687,1.5708,0.251502)(2.93215,1.5708,0.251571)(2.93215,1.5708,0.251571)(3.03687,1.5708,0.251502)(3.03687,1.67552,0.247451)(2.93215,1.67552,0.247428)(2.93215,1.67552,0.247428)(3.03687,1.67552,0.247451)(3.03687,1.78024,0.243444)(2.93215,1.78024,0.24333)(2.93215,1.78024,0.24333)(3.03687,1.78024,0.243444)(3.03687,1.88496,0.239526)(2.93215,1.88496,0.239323)(2.93215,1.88496,0.239323)(3.03687,1.88496,0.239526)(3.03687,1.98968,0.235739)(2.93215,1.98968,0.23545)(2.93215,1.98968,0.23545)(3.03687,1.98968,0.235739)(3.03687,2.0944,0.232125)(2.93215,2.0944,0.231753)(2.93215,2.0944,0.231753)(3.03687,2.0944,0.232125)(3.03687,2.19911,0.228723)(2.93215,2.19911,0.228274)(2.93215,2.19911,0.228274)(3.03687,2.19911,0.228723)(3.03687,2.30383,0.22557)(2.93215,2.30383,0.22505)(2.93215,2.30383,0.22505)(3.03687,2.30383,0.22557)(3.03687,2.40855,0.222702)(2.93215,2.40855,0.222116)(2.93215,2.40855,0.222116)(3.03687,2.40855,0.222702)(3.03687,2.51327,0.
220149)(2.93215,2.51327,0.219505)(2.93215,2.51327,0.219505)(3.03687,2.51327,0.220149)(3.03687,2.61799,0.21794)(2.93215,2.61799,0.217246)(2.93215,2.61799,0.217246)(3.03687,2.61799,0.21794)(3.03687,2.72271,0.216098)(2.93215,2.72271,0.215362)(2.93215,2.72271,0.215362)(3.03687,2.72271,0.216098)(3.03687,2.82743,0.214645)(2.93215,2.82743,0.213876)(2.93215,2.82743,0.213876)(3.03687,2.82743,0.214645)(3.03687,2.93215,0.213595)(2.93215,2.93215,0.212802)(2.93215,2.93215,0.212802)(3.03687,2.93215,0.213595)(3.03687,3.03687,0.21296)(2.93215,3.03687,0.212153)(2.93215,3.03687,0.212153)(3.03687,3.03687,0.21296)(3.03687,3.14159,0.212748)(2.93215,3.14159,0.211936)(3.03687,0.,0.290256)(3.14159,0.,0.289941)(3.14159,0.10472,0.28973)(3.03687,0.10472,0.290043)(3.03687,0.10472,0.290043)(3.14159,0.10472,0.28973)(3.14159,0.20944,0.2891)(3.03687,0.20944,0.289409)(3.03687,0.20944,0.289409)(3.14159,0.20944,0.2891)(3.14159,0.314159,0.288058)(3.03687,0.314159,0.288359)(3.03687,0.314159,0.288359)(3.14159,0.314159,0.288058)(3.14159,0.418879,0.286616)(3.03687,0.418879,0.286905)(3.03687,0.418879,0.286905)(3.14159,0.418879,0.286616)(3.14159,0.523599,0.284788)(3.03687,0.523599,0.285064)(3.03687,0.523599,0.285064)(3.14159,0.523599,0.284788)(3.14159,0.628319,0.282595)(3.03687,0.628319,0.282854)(3.03687,0.628319,0.282854)(3.14159,0.628319,0.282595)(3.14159,0.733038,0.280062)(3.03687,0.733038,0.280302)(3.03687,0.733038,0.280302)(3.14159,0.733038,0.280062)(3.14159,0.837758,0.277215)(3.03687,0.837758,0.277433)(3.03687,0.837758,0.277433)(3.14159,0.837758,0.277215)(3.14159,0.942478,0.274086)(3.03687,0.942478,0.274281)(3.03687,0.942478,0.274281)(3.14159,0.942478,0.274086)(3.14159,1.0472,0.27071)(3.03687,1.0472,0.270879)(3.03687,1.0472,0.270879)(3.14159,1.0472,0.27071)(3.14159,1.15192,0.267123)(3.03687,1.15192,0.267264)(3.03687,1.15192,0.267264)(3.14159,1.15192,0.267123)(3.14159,1.25664,0.263365)(3.03687,1.25664,0.263477)(3.03687,1.25664,0.263477)(3.14159,1.25664,0.263365)(3.14159,1.36136,0.259476)(3.03687,1.36136,0.259559)(3.03687,1.36136,0.259559)(3.14159,1.36136,0.259476)(3.14159,1.46608,0.2555)(3.03687,1.46608,0.255553)(3.03687,1.46608,0.255553)(3.14159,1.46608,0.2555)(3.14159,1.5708,0.251479)(3.03687,1.5708,0.251502)(3.03687,1.5708,0.251502)(3.14159,1.5708,0.251479)(3.14159,1.67552,0.247459)(3.03687,1.67552,0.247451)(3.03687,1.67552,0.247451)(3.14159,1.67552,0.247459)(3.14159,1.78024,0.243483)(3.03687,1.78024,0.243444)(3.03687,1.78024,0.243444)(3.14159,1.78024,0.243483)(3.14159,1.88496,0.239594)(3.03687,1.88496,0.239526)(3.03687,1.88496,0.239526)(3.14159,1.88496,0.239594)(3.14159,1.98968,0.235836)(3.03687,1.98968,0.235739)(3.03687,1.98968,0.235739)(3.14159,1.98968,0.235836)(3.14159,2.0944,0.232249)(3.03687,2.0944,0.232125)(3.03687,2.0944,0.232125)(3.14159,2.0944,0.232249)(3.14159,2.19911,0.228872)(3.03687,2.19911,0.228723)(3.03687,2.19911,0.228723)(3.14159,2.19911,0.228872)(3.14159,2.30383,0.225743)(3.03687,2.30383,0.22557)(3.03687,2.30383,0.22557)(3.14159,2.30383,0.225743)(3.14159,2.40855,0.222897)(3.03687,2.40855,0.222702)(3.03687,2.40855,0.222702)(3.14159,2.40855,0.222897)(3.14159,2.51327,0.220363)(3.03687,2.51327,0.220149)(3.03687,2.51327,0.220149)(3.14159,2.51327,0.220363)(3.14159,2.61799,0.218171)(3.03687,2.61799,0.21794)(3.03687,2.61799,0.21794)(3.14159,2.61799,0.218171)(3.14159,2.72271,0.216343)(3.03687,2.72271,0.216098)(3.03687,2.72271,0.216098)(3.14159,2.72271,0.216343)(3.14159,2.82743,0.2149)(3.03687,2.82743,0.214645)(3.03687,2.82743,0.214645)(3.14159,2.82743,0.2149)(3.14159,2.93215,0.213858)(3.03687,2.93215,0.213595)(3.03687,2.93215,0.213595)(3.14159,2.93215,0.213858)(3.14159,3.03687,0.213228)(3.03687,3.03687,0.21296)(3.03687,3.03687,0.21296)(3.14159,3.03687,0.213228)(3.14159,3.14159,0.213018)(3.03687,3.14159,0.212748)
        };      

    \end{axis}
\end{tikzpicture}



==> figures/plots/smoothing2.tex <==
\tikzsetnextfilename{smoothing2}

\pgfplotsset{
    colormap={spectral}{
      rgb255(0cm)=(0,0,180); rgb255(1cm)=(0,255,255); rgb255(2cm)=(100,255,0);
  rgb255(3cm)=(255,255,0); rgb255(4cm)=(255,0,0); rgb255(5cm)=(128,0,0)
        }
    }


\begin{tikzpicture}
    \begin{axis}[width=0.7\textwidth,colorbar,xmin=0,xmax=3.1416,ymin=0,ymax=3.1416,zmin=0,zmax=1.1,
    xlabel={\scalebox{1.8}{$\theta_x$}}, ylabel={\scalebox{1.8}{$\theta_t$}}, zlabel={\scalebox{1.8}{$\varrho(\hat{\mathcal{S}})$}},
    view={135}{45},
    ]
\addplot3[  patch,
            shader=faceted,
            patch type=bilinear,
           %opacity=0.8,
            patch refines={0},
            %colormap name=whitered,
            ]
            coordinates {
              (0.,0.,1.)(0.0261799,0.,0.936883)(0.0261799,0.15708,0.931122)(0.,0.15708,0.993844)(0.,0.15708,0.993844)(0.0261799,0.15708,0.931122)(0.0261799,0.314159,0.913981)(0.,0.314159,0.975528)(0.,0.314159,0.975528)(0.0261799,0.314159,0.913981)(0.0261799,0.471239,0.885882)(0.,0.471239,0.945503)(0.,0.471239,0.945503)(0.0261799,0.471239,0.885882)(0.0261799,0.628319,0.847517)(0.,0.628319,0.904508)(0.,0.628319,0.904508)(0.0261799,0.628319,0.847517)(0.0261799,0.785398,0.79983)(0.,0.785398,0.853553)(0.,0.785398,0.853553)(0.0261799,0.785398,0.79983)(0.0261799,0.942478,0.743996)(0.,0.942478,0.793893)(0.,0.942478,0.793893)(0.0261799,0.942478,0.743996)(0.0261799,1.09956,0.68139)(0.,1.09956,0.726995)(0.,1.09956,0.726995)(0.0261799,1.09956,0.68139)(0.0261799,1.25664,0.613553)(0.,1.25664,0.654508)(0.,1.25664,0.654508)(0.0261799,1.25664,0.613553)(0.0261799,1.41372,0.542156)(0.,1.41372,0.578217)(0.,1.41372,0.578217)(0.0261799,1.41372,0.542156)(0.0261799,1.5708,0.468956)(0.,1.5708,0.5)(0.,1.5708,0.5)(0.0261799,1.5708,0.468956)(0.0261799,1.72788,0.395756)(0.,1.72788,0.421783)(0.,1.72788,0.421783)(0.0261799,1.72788,0.395756)(0.0261799,1.88496,0.324358)(0.,1.88496,0.345492)(0.,1.88496,0.345492)(0.0261799,1.88496,0.324358)(0.0261799,2.04204,0.256521)(0.,2.04204,0.273005)(0.,2.04204,0.273005)(0.0261799,2.04204,0.256521)(0.0261799,2.19911,0.193915)(0.,2.19911,0.206107)(0.,2.19911,0.206107)(0.0261799,2.19911,0.193915)(0.0261799,2.35619,0.138081)(0.,2.35619,0.146447)(0.,2.35619,0.146447)(0.0261799,2.35619,0.138081)(0.0261799,2.51327,0.0903948)(0.,2.51327,0.0954915)(0.,2.51327,0.0954915)(0.0261799,2.51327,0.0903948)(0.0261799,2.67035,0.0520297)(0.,2.67035,0.0544967)(0.,2.67035,0.0544967)(0.0261799,2.67035,0.0520297)(0.0261799,2.82743,0.0239307)(0.,2.82743,0.0244717)(0.,2.82743,0.0244717)(0.0261799,2.82743,0.0239307)(0.0261799,2.98451,0.00678964)(0.,2.98451,0.00615583)(0.,2.98451,0.00615583)(0.0261799,2.98451,0.00678964)(0.0261799,3.14159,0.00102868)(0.,3.14159,0.)(0.0261799,0.,0.936883)(0.0523599,0.,0.796373)(0.0523599,0.15708,0.791542)(0.0261799,0.15708,0.931122)(0.0261799,0.15708,0.931122)(0.0523599,0.15708,0.791542)(0.0523599,0.314159,0.777168)(0.0261799,0.314159,0.913981)(0.0261799,0.314159,0.913981)(0.0523599,0.314159,0.777168)(0.0523599,0.471239,0.753604)(0.0261799,0.471239,0.885882)(0.0261799,0.471239,0.885882)(0.0523599,0.471239,0.753604)(0.0523599,0.628319,0.721432)(0.0261799,0.628319,0.847517)(0.0261799,0.628319,0.847517)(0.0523599,0.628319,0.721432)(0.0523599,0.785398,0.681443)(0.0261799,0.785398,0.79983)(0.0261799,0.785398,0.79983)(0.0523599,0.785398,0.681443)(0.0523599,0.942478,0.634621)(0.0261799,0.942478,0.743996)(0.0261799,0.942478,0.743996)(0.0523599,0.942478,0.634621)(0.0523599,1.09956,0.58212)(0.0261799,1.09956,0.68139)(0.0261799,1.09956,0.68139)(0.0523599,1.09956,0.58212)(0.0523599,1.25664,0.525233)(0.0261799,1.25664,0.613553)(0.0261799,1.25664,0.613553)(0.0523599,1.25664,0.525233)(0.0523599,1.41372,0.46536)(0.0261799,1.41372,0.542156)(0.0261799,1.41372,0.542156)(0.0523599,1.41372,0.46536)(0.0523599,1.5708,0.403976)(0.0261799,1.5708,0.468956)(0.0261799,1.5708,0.468956)(0.0523599,1.5708,0.403976)(0.0523599,1.72788,0.342591)(0.0261799,1.72788,0.395756)(0.0261799,1.72788,0.395756)(0.0523599,1.72788,0.342591)(0.0523599,1.88496,0.282718)(0.0261799,1.88496,0.324358)(0.0261799,1.88496,0.324358)(0.0523599,1.88496,0.282718)(0.0523599,2.04204,0.225831)(0.0261799,2.04204,0.256521)(0.0261799,2.04204,0.256521)(0.0523599,2.04204,0.225831)(0.0523599,2.19911,0.17333)(0.0261799,2.19911,0.193915)(0.0261799,2.19911,0.193915)(0.0523599,2.19911,0.17333)(0.0523599,2.35619,0.126509)(0.0261799,2.35619,0.138081)(0.0261799,2.35619,0.138081)(0.0523599,2.35619,0.126509)(0.0523599,2.51327,0.0865196)(0.0261799,2.51327,0.0903948)(0.0261799,2.51327,0.0903948)(0.0523599,2.51327,0.0865196)(0.0523599,2.67035,0.0543471)(0.0261799,2.67035,0.0520297)(0.0261799,2.67035,0.0520297)(0.0523599,2.67035,0.0543471)(0.0523599,2.82743,0.0307836)(0.0261799,2.82743,0.0239307)(0.0261799,2.82743,0.0239307)(0.0523599,2.82743,0.0307836)(0.0523599,2.98451,0.0164094)(0.0261799,
2.98451,0.00678964)(0.0261799,2.98451,0.00678964)(0.0523599,2.98451,0.0164094)(0.0523599,3.14159,0.0115783)(0.0261799,3.14159,0.00102868)(0.0523599,0.,0.796373)(0.0785398,0.,0.654776)(0.0785398,0.15708,0.65097)(0.0523599,0.15708,0.791542)(0.0523599,0.15708,0.791542)(0.0785398,0.15708,0.65097)(0.0785398,0.314159,0.639644)(0.0523599,0.314159,0.777168)(0.0523599,0.314159,0.777168)(0.0785398,0.314159,0.639644)(0.0785398,0.471239,0.621078)(0.0523599,0.471239,0.753604)(0.0523599,0.471239,0.753604)(0.0785398,0.471239,0.621078)(0.0785398,0.628319,0.595728)(0.0523599,0.628319,0.721432)(0.0523599,0.628319,0.721432)(0.0785398,0.628319,0.595728)(0.0785398,0.785398,0.564219)(0.0523599,0.785398,0.681443)(0.0523599,0.785398,0.681443)(0.0785398,0.785398,0.564219)(0.0785398,0.942478,0.527327)(0.0523599,0.942478,0.634621)(0.0523599,0.942478,0.634621)(0.0785398,0.942478,0.527327)(0.0785398,1.09956,0.48596)(0.0523599,1.09956,0.58212)(0.0523599,1.09956,0.58212)(0.0785398,1.09956,0.48596)(0.0785398,1.25664,0.441137)(0.0523599,1.25664,0.525233)(0.0523599,1.25664,0.525233)(0.0785398,1.25664,0.441137)(0.0785398,1.41372,0.393961)(0.0523599,1.41372,0.46536)(0.0523599,1.41372,0.46536)(0.0785398,1.41372,0.393961)(0.0785398,1.5708,0.345594)(0.0523599,1.5708,0.403976)(0.0523599,1.5708,0.403976)(0.0785398,1.5708,0.345594)(0.0785398,1.72788,0.297227)(0.0523599,1.72788,0.342591)(0.0523599,1.72788,0.342591)(0.0785398,1.72788,0.297227)(0.0785398,1.88496,0.250051)(0.0523599,1.88496,0.282718)(0.0523599,1.88496,0.282718)(0.0785398,1.88496,0.250051)(0.0785398,2.04204,0.205228)(0.0523599,2.04204,0.225831)(0.0523599,2.04204,0.225831)(0.0785398,2.04204,0.205228)(0.0785398,2.19911,0.163861)(0.0523599,2.19911,0.17333)(0.0523599,2.19911,0.17333)(0.0785398,2.19911,0.163861)(0.0785398,2.35619,0.126969)(0.0523599,2.35619,0.126509)(0.0523599,2.35619,0.126509)(0.0785398,2.35619,0.126969)(0.0785398,2.51327,0.0954599)(0.0523599,2.51327,0.0865196)(0.0523599,2.51327,0.0865196)(0.0785398,2.51327,0.0954599)(0.0785398,2.67035,0.0701102)(0.0523599,2.67035,0.0543471)(0.0523599,2.67035,0.0543471)(0.0785398,2.67035,0.0701102)(0.0785398,2.82743,0.0515438)(0.0523599,2.82743,0.0307836)(0.0523599,2.82743,0.0307836)(0.0785398,2.82743,0.0515438)(0.0785398,2.98451,0.0402178)(0.0523599,2.98451,0.0164094)(0.0523599,2.98451,0.0164094)(0.0785398,2.98451,0.0402178)(0.0785398,3.14159,0.0364113)(0.0523599,3.14159,0.0115783)(0.0785398,0.,0.654776)(0.10472,0.,0.545183)(0.10472,0.15708,0.542248)(0.0785398,0.15708,0.65097)(0.0785398,0.15708,0.65097)(0.10472,0.15708,0.542248)(0.10472,0.314159,0.533516)(0.0785398,0.314159,0.639644)(0.0785398,0.314159,0.639644)(0.10472,0.314159,0.533516)(0.10472,0.471239,0.519202)(0.0785398,0.471239,0.621078)(0.0785398,0.471239,0.621078)(0.10472,0.471239,0.519202)(0.10472,0.628319,0.499659)(0.0785398,0.628319,0.595728)(0.0785398,0.628319,0.595728)(0.10472,0.628319,0.499659)(0.10472,0.785398,0.475367)(0.0785398,0.785398,0.564219)(0.0785398,0.785398,0.564219)(0.10472,0.785398,0.475367)(0.10472,0.942478,0.446925)(0.0785398,0.942478,0.527327)(0.0785398,0.942478,0.527327)(0.10472,0.942478,0.446925)(0.10472,1.09956,0.415033)(0.0785398,1.09956,0.48596)(0.0785398,1.09956,0.48596)(0.10472,1.09956,0.415033)(0.10472,1.25664,0.380477)(0.0785398,1.25664,0.441137)(0.0785398,1.25664,0.441137)(0.10472,1.25664,0.380477)(0.10472,1.41372,0.344106)(0.0785398,1.41372,0.393961)(0.0785398,1.41372,0.393961)(0.10472,1.41372,0.344106)(0.10472,1.5708,0.306818)(0.0785398,1.5708,0.345594)(0.0785398,1.5708,0.345594)(0.10472,1.5708,0.306818)(0.10472,1.72788,0.269529)(0.0785398,1.72788,0.297227)(0.0785398,1.72788,0.297227)(0.10472,1.72788,0.269529)(0.10472,1.88496,0.233159)(0.0785398,1.88496,0.250051)(0.0785398,1.88496,0.250051)(0.10472,1.88496,0.233159)(0.10472,2.04204,0.198602)(0.0785398,2.04204,0.205228)(0.0785398,2.04204,0.205228)(0.10472,2.04204,0.198602)(0.10472,2.19911,0.16671)(0.0785398,2.19911,0.163861)(0.0785398,2.19911,0.163861)(0.10472,2.19911,0.16671)(0.10472,2.35619,0.138268)(0.0785398,2.35619,0.126969)(0.0785398,2.35619,0.126969)(0.10472,2.35619,0.138268)(0.10472,2.51327,0.113977)(0.
0785398,2.51327,0.0954599)(0.0785398,2.51327,0.0954599)(0.10472,2.51327,0.113977)(0.10472,2.67035,0.0944332)(0.0785398,2.67035,0.0701102)(0.0785398,2.67035,0.0701102)(0.10472,2.67035,0.0944332)(0.10472,2.82743,0.0801194)(0.0785398,2.82743,0.0515438)(0.0785398,2.82743,0.0515438)(0.10472,2.82743,0.0801194)(0.10472,2.98451,0.0713876)(0.0785398,2.98451,0.0402178)(0.0785398,2.98451,0.0402178)(0.10472,2.98451,0.0713876)(0.10472,3.14159,0.068453)(0.0785398,3.14159,0.0364113)(0.10472,0.,0.545183)(0.1309,0.,0.467992)(0.1309,0.15708,0.465726)(0.10472,0.15708,0.542248)(0.10472,0.15708,0.542248)(0.1309,0.15708,0.465726)(0.1309,0.314159,0.458982)(0.10472,0.314159,0.533516)(0.10472,0.314159,0.533516)(0.1309,0.314159,0.458982)(0.1309,0.471239,0.447927)(0.10472,0.471239,0.519202)(0.10472,0.471239,0.519202)(0.1309,0.471239,0.447927)(0.1309,0.628319,0.432832)(0.10472,0.628319,0.499659)(0.10472,0.628319,0.499659)(0.1309,0.628319,0.432832)(0.1309,0.785398,0.414071)(0.10472,0.785398,0.475367)(0.10472,0.785398,0.475367)(0.1309,0.785398,0.414071)(0.1309,0.942478,0.392104)(0.10472,0.942478,0.446925)(0.10472,0.942478,0.446925)(0.1309,0.942478,0.392104)(0.1309,1.09956,0.367472)(0.10472,1.09956,0.415033)(0.10472,1.09956,0.415033)(0.1309,1.09956,0.367472)(0.1309,1.25664,0.340783)(0.10472,1.25664,0.380477)(0.10472,1.25664,0.380477)(0.1309,1.25664,0.340783)(0.1309,1.41372,0.312692)(0.10472,1.41372,0.344106)(0.10472,1.41372,0.344106)(0.1309,1.41372,0.312692)(0.1309,1.5708,0.283893)(0.10472,1.5708,0.306818)(0.10472,1.5708,0.306818)(0.1309,1.5708,0.283893)(0.1309,1.72788,0.255093)(0.10472,1.72788,0.269529)(0.10472,1.72788,0.269529)(0.1309,1.72788,0.255093)(0.1309,1.88496,0.227003)(0.10472,1.88496,0.233159)(0.10472,1.88496,0.233159)(0.1309,1.88496,0.227003)(0.1309,2.04204,0.200313)(0.10472,2.04204,0.198602)(0.10472,2.04204,0.198602)(0.1309,2.04204,0.200313)(0.1309,2.19911,0.175682)(0.10472,2.19911,0.16671)(0.10472,2.19911,0.16671)(0.1309,2.19911,0.175682)(0.1309,2.35619,0.153715)(0.10472,2.35619,0.138268)(0.10472,2.35619,0.138268)(0.1309,2.35619,0.153715)(0.1309,2.51327,0.134953)(0.10472,2.51327,0.113977)(0.10472,2.51327,0.113977)(0.1309,2.51327,0.134953)(0.1309,2.67035,0.119859)(0.10472,2.67035,0.0944332)(0.10472,2.67035,0.0944332)(0.1309,2.67035,0.119859)(0.1309,2.82743,0.108804)(0.10472,2.82743,0.0801194)(0.10472,2.82743,0.0801194)(0.1309,2.82743,0.108804)(0.1309,2.98451,0.10206)(0.10472,2.98451,0.0713876)(0.10472,2.98451,0.0713876)(0.1309,2.98451,0.10206)(0.1309,3.14159,0.0997931)(0.10472,3.14159,0.068453)(0.1309,0.,0.467992)(0.15708,0.,0.414722)(0.15708,0.15708,0.41295)(0.1309,0.15708,0.465726)(0.1309,0.15708,0.465726)(0.15708,0.15708,0.41295)(0.15708,0.314159,0.407675)(0.1309,0.314159,0.458982)(0.1309,0.314159,0.458982)(0.15708,0.314159,0.407675)(0.15708,0.471239,0.399028)(0.1309,0.471239,0.447927)(0.1309,0.471239,0.447927)(0.15708,0.471239,0.399028)(0.15708,0.628319,0.387223)(0.1309,0.628319,0.432832)(0.1309,0.628319,0.432832)(0.15708,0.628319,0.387223)(0.15708,0.785398,0.372549)(0.1309,0.785398,0.414071)(0.1309,0.785398,0.414071)(0.15708,0.785398,0.372549)(0.15708,0.942478,0.355368)(0.1309,0.942478,0.392104)(0.1309,0.942478,0.392104)(0.15708,0.942478,0.355368)(0.15708,1.09956,0.336103)(0.1309,1.09956,0.367472)(0.1309,1.09956,0.367472)(0.15708,1.09956,0.336103)(0.15708,1.25664,0.315228)(0.1309,1.25664,0.340783)(0.1309,1.25664,0.340783)(0.15708,1.25664,0.315228)(0.15708,1.41372,0.293258)(0.1309,1.41372,0.312692)(0.1309,1.41372,0.312692)(0.15708,1.41372,0.293258)(0.15708,1.5708,0.270733)(0.1309,1.5708,0.283893)(0.1309,1.5708,0.283893)(0.15708,1.5708,0.270733)(0.15708,1.72788,0.248208)(0.1309,1.72788,0.255093)(0.1309,1.72788,0.255093)(0.15708,1.72788,0.248208)(0.15708,1.88496,0.226238)(0.1309,1.88496,0.227003)(0.1309,1.88496,0.227003)(0.15708,1.88496,0.226238)(0.15708,2.04204,0.205363)(0.1309,2.04204,0.200313)(0.1309,2.04204,0.200313)(0.15708,2.04204,0.205363)(0.15708,2.19911,0.186098)(0.1309,2.19911,0.175682)(0.1309,2.19911,0.175682)(0.15708,2.19911,0.186098)(0.15708,2.35619,0.168917)(0.1309,2.35619,0.153715)(0.1309,2.35619,0.153715)(0.15708,2.
35619,0.168917)(0.15708,2.51327,0.154243)(0.1309,2.51327,0.134953)(0.1309,2.51327,0.134953)(0.15708,2.51327,0.154243)(0.15708,2.67035,0.142437)(0.1309,2.67035,0.119859)(0.1309,2.67035,0.119859)(0.15708,2.67035,0.142437)(0.15708,2.82743,0.133791)(0.1309,2.82743,0.108804)(0.1309,2.82743,0.108804)(0.15708,2.82743,0.133791)(0.15708,2.98451,0.128516)(0.1309,2.98451,0.10206)(0.1309,2.98451,0.10206)(0.15708,2.98451,0.128516)(0.15708,3.14159,0.126744)(0.1309,3.14159,0.0997931)(0.15708,0.,0.414722)(0.18326,0.,0.377578)(0.18326,0.15708,0.376169)(0.15708,0.15708,0.41295)(0.15708,0.15708,0.41295)(0.18326,0.15708,0.376169)(0.18326,0.314159,0.371975)(0.15708,0.314159,0.407675)(0.15708,0.314159,0.407675)(0.18326,0.314159,0.371975)(0.18326,0.471239,0.365101)(0.15708,0.471239,0.399028)(0.15708,0.471239,0.399028)(0.18326,0.471239,0.365101)(0.18326,0.628319,0.355715)(0.15708,0.628319,0.387223)(0.15708,0.628319,0.387223)(0.18326,0.628319,0.355715)(0.18326,0.785398,0.344049)(0.15708,0.785398,0.372549)(0.15708,0.785398,0.372549)(0.18326,0.785398,0.344049)(0.18326,0.942478,0.33039)(0.15708,0.942478,0.355368)(0.15708,0.942478,0.355368)(0.18326,0.942478,0.33039)(0.18326,1.09956,0.315074)(0.15708,1.09956,0.336103)(0.15708,1.09956,0.336103)(0.18326,1.09956,0.315074)(0.18326,1.25664,0.298479)(0.15708,1.25664,0.315228)(0.15708,1.25664,0.315228)(0.18326,1.25664,0.298479)(0.18326,1.41372,0.281012)(0.15708,1.41372,0.293258)(0.15708,1.41372,0.293258)(0.18326,1.41372,0.281012)(0.18326,1.5708,0.263104)(0.15708,1.5708,0.270733)(0.15708,1.5708,0.270733)(0.18326,1.5708,0.263104)(0.18326,1.72788,0.245197)(0.15708,1.72788,0.248208)(0.15708,1.72788,0.248208)(0.18326,1.72788,0.245197)(0.18326,1.88496,0.22773)(0.15708,1.88496,0.226238)(0.15708,1.88496,0.226238)(0.18326,1.88496,0.22773)(0.18326,2.04204,0.211134)(0.15708,2.04204,0.205363)(0.15708,2.04204,0.205363)(0.18326,2.04204,0.211134)(0.18326,2.19911,0.195818)(0.15708,2.19911,0.186098)(0.15708,2.19911,0.186098)(0.18326,2.19911,0.195818)(0.18326,2.35619,0.182159)(0.15708,2.35619,0.168917)(0.15708,2.35619,0.168917)(0.18326,2.35619,0.182159)(0.18326,2.51327,0.170493)(0.15708,2.51327,0.154243)(0.15708,2.51327,0.154243)(0.18326,2.51327,0.170493)(0.18326,2.67035,0.161107)(0.15708,2.67035,0.142437)(0.15708,2.67035,0.142437)(0.18326,2.67035,0.161107)(0.18326,2.82743,0.154233)(0.15708,2.82743,0.133791)(0.15708,2.82743,0.133791)(0.18326,2.82743,0.154233)(0.18326,2.98451,0.15004)(0.15708,2.98451,0.128516)(0.15708,2.98451,0.128516)(0.18326,2.98451,0.15004)(0.18326,3.14159,0.148631)(0.15708,3.14159,0.126744)(0.18326,0.,0.377578)(0.20944,0.,0.351114)(0.20944,0.15708,0.349975)(0.18326,0.15708,0.376169)(0.18326,0.15708,0.376169)(0.20944,0.15708,0.349975)(0.20944,0.314159,0.346585)(0.18326,0.314159,0.371975)(0.18326,0.314159,0.371975)(0.20944,0.314159,0.346585)(0.20944,0.471239,0.341027)(0.18326,0.471239,0.365101)(0.18326,0.471239,0.365101)(0.20944,0.471239,0.341027)(0.20944,0.628319,0.333439)(0.18326,0.628319,0.355715)(0.18326,0.628319,0.355715)(0.20944,0.628319,0.333439)(0.20944,0.785398,0.324007)(0.18326,0.785398,0.344049)(0.18326,0.785398,0.344049)(0.20944,0.785398,0.324007)(0.20944,0.942478,0.312964)(0.18326,0.942478,0.33039)(0.18326,0.942478,0.33039)(0.20944,0.942478,0.312964)(0.20944,1.09956,0.300582)(0.18326,1.09956,0.315074)(0.18326,1.09956,0.315074)(0.20944,1.09956,0.300582)(0.20944,1.25664,0.287164)(0.18326,1.25664,0.298479)(0.18326,1.25664,0.298479)(0.20944,1.25664,0.287164)(0.20944,1.41372,0.273043)(0.18326,1.41372,0.281012)(0.18326,1.41372,0.281012)(0.20944,1.41372,0.273043)(0.20944,1.5708,0.258565)(0.18326,1.5708,0.263104)(0.18326,1.5708,0.263104)(0.20944,1.5708,0.258565)(0.20944,1.72788,0.244087)(0.18326,1.72788,0.245197)(0.18326,1.72788,0.245197)(0.20944,1.72788,0.244087)(0.20944,1.88496,0.229966)(0.18326,1.88496,0.22773)(0.18326,1.88496,0.22773)(0.20944,1.88496,0.229966)(0.20944,2.04204,0.216549)(0.18326,2.04204,0.211134)(0.18326,2.04204,0.211134)(0.20944,2.04204,0.216549)(0.20944,2.19911,0.204166)(0.18326,2.19911,0.195818)(0.18326,2.19911,0.195818)(0.20944,2.19911,0.204166)(0.20944,2.35619,0.193123)(0.18326,
2.35619,0.182159)(0.18326,2.35619,0.182159)(0.20944,2.35619,0.193123)(0.20944,2.51327,0.183692)(0.18326,2.51327,0.170493)(0.18326,2.51327,0.170493)(0.20944,2.51327,0.183692)(0.20944,2.67035,0.176104)(0.18326,2.67035,0.161107)(0.18326,2.67035,0.161107)(0.20944,2.67035,0.176104)(0.20944,2.82743,0.170546)(0.18326,2.82743,0.154233)(0.18326,2.82743,0.154233)(0.20944,2.82743,0.170546)(0.20944,2.98451,0.167156)(0.18326,2.98451,0.15004)(0.18326,2.98451,0.15004)(0.20944,2.98451,0.167156)(0.20944,3.14159,0.166016)(0.18326,3.14159,0.148631)(0.20944,0.,0.351114)(0.235619,0.,0.331797)(0.235619,0.15708,0.330861)(0.20944,0.15708,0.349975)(0.20944,0.15708,0.349975)(0.235619,0.15708,0.330861)(0.235619,0.314159,0.328076)(0.20944,0.314159,0.346585)(0.20944,0.314159,0.346585)(0.235619,0.314159,0.328076)(0.235619,0.471239,0.323511)(0.20944,0.471239,0.341027)(0.20944,0.471239,0.341027)(0.235619,0.471239,0.323511)(0.235619,0.628319,0.317279)(0.20944,0.628319,0.333439)(0.20944,0.628319,0.333439)(0.235619,0.628319,0.317279)(0.235619,0.785398,0.309532)(0.20944,0.785398,0.324007)(0.20944,0.785398,0.324007)(0.235619,0.785398,0.309532)(0.235619,0.942478,0.300461)(0.20944,0.942478,0.312964)(0.20944,0.942478,0.312964)(0.235619,0.942478,0.300461)(0.235619,1.09956,0.29029)(0.20944,1.09956,0.300582)(0.20944,1.09956,0.300582)(0.235619,1.09956,0.29029)(0.235619,1.25664,0.27927)(0.20944,1.25664,0.287164)(0.20944,1.25664,0.287164)(0.235619,1.25664,0.27927)(0.235619,1.41372,0.267671)(0.20944,1.41372,0.273043)(0.20944,1.41372,0.273043)(0.235619,1.41372,0.267671)(0.235619,1.5708,0.255779)(0.20944,1.5708,0.258565)(0.20944,1.5708,0.258565)(0.235619,1.5708,0.255779)(0.235619,1.72788,0.243887)(0.20944,1.72788,0.244087)(0.20944,1.72788,0.244087)(0.235619,1.72788,0.243887)(0.235619,1.88496,0.232288)(0.20944,1.88496,0.229966)(0.20944,1.88496,0.229966)(0.235619,1.88496,0.232288)(0.235619,2.04204,0.221267)(0.20944,2.04204,0.216549)(0.20944,2.04204,0.216549)(0.235619,2.04204,0.221267)(0.235619,2.19911,0.211096)(0.20944,2.19911,0.204166)(0.20944,2.19911,0.204166)(0.235619,2.19911,0.211096)(0.235619,2.35619,0.202026)(0.20944,2.35619,0.193123)(0.20944,2.35619,0.193123)(0.235619,2.35619,0.202026)(0.235619,2.51327,0.194279)(0.20944,2.51327,0.183692)(0.20944,2.51327,0.183692)(0.235619,2.51327,0.194279)(0.235619,2.67035,0.188046)(0.20944,2.67035,0.176104)(0.20944,2.67035,0.176104)(0.235619,2.67035,0.188046)(0.235619,2.82743,0.183481)(0.20944,2.82743,0.170546)(0.20944,2.82743,0.170546)(0.235619,2.82743,0.183481)(0.235619,2.98451,0.180697)(0.20944,2.98451,0.167156)(0.20944,2.98451,0.167156)(0.235619,2.98451,0.180697)(0.235619,3.14159,0.179761)(0.20944,3.14159,0.166016)(0.235619,0.,0.331797)(0.261799,0.,0.317359)(0.261799,0.15708,0.316579)(0.235619,0.15708,0.330861)(0.235619,0.15708,0.330861)(0.261799,0.15708,0.316579)(0.261799,0.314159,0.314259)(0.235619,0.314159,0.328076)(0.235619,0.314159,0.328076)(0.261799,0.314159,0.314259)(0.261799,0.471239,0.310455)(0.235619,0.471239,0.323511)(0.235619,0.471239,0.323511)(0.261799,0.471239,0.310455)(0.261799,0.628319,0.305261)(0.235619,0.628319,0.317279)(0.235619,0.628319,0.317279)(0.261799,0.628319,0.305261)(0.261799,0.785398,0.298805)(0.235619,0.785398,0.309532)(0.235619,0.785398,0.309532)(0.261799,0.785398,0.298805)(0.261799,0.942478,0.291247)(0.235619,0.942478,0.300461)(0.235619,0.942478,0.300461)(0.261799,0.942478,0.291247)(0.261799,1.09956,0.282771)(0.235619,1.09956,0.29029)(0.235619,1.09956,0.29029)(0.261799,1.09956,0.282771)(0.261799,1.25664,0.273588)(0.235619,1.25664,0.27927)(0.235619,1.25664,0.27927)(0.261799,1.25664,0.273588)(0.261799,1.41372,0.263922)(0.235619,1.41372,0.267671)(0.235619,1.41372,0.267671)(0.261799,1.41372,0.263922)(0.261799,1.5708,0.254013)(0.235619,1.5708,0.255779)(0.235619,1.5708,0.255779)(0.261799,1.5708,0.254013)(0.261799,1.72788,0.244103)(0.235619,1.72788,0.243887)(0.235619,1.72788,0.243887)(0.261799,1.72788,0.244103)(0.261799,1.88496,0.234438)(0.235619,1.88496,0.232288)(0.235619,1.88496,0.232288)(0.261799,1.88496,0.234438)(0.261799,2.04204,0.225254)(0.235619,2.04204,0.221267)(0.235619,2.04204,0.221267)(0.
261799,2.04204,0.225254)(0.261799,2.19911,0.216779)(0.235619,2.19911,0.211096)(0.235619,2.19911,0.211096)(0.261799,2.19911,0.216779)(0.261799,2.35619,0.20922)(0.235619,2.35619,0.202026)(0.235619,2.35619,0.202026)(0.261799,2.35619,0.20922)(0.261799,2.51327,0.202765)(0.235619,2.51327,0.194279)(0.235619,2.51327,0.194279)(0.261799,2.51327,0.202765)(0.261799,2.67035,0.197571)(0.235619,2.67035,0.188046)(0.235619,2.67035,0.188046)(0.261799,2.67035,0.197571)(0.261799,2.82743,0.193767)(0.235619,2.82743,0.183481)(0.235619,2.82743,0.183481)(0.261799,2.82743,0.193767)(0.261799,2.98451,0.191446)(0.235619,2.98451,0.180697)(0.235619,2.98451,0.180697)(0.261799,2.98451,0.191446)(0.261799,3.14159,0.190666)(0.235619,3.14159,0.179761)(0.261799,0.,0.317359)(0.287979,0.,0.306331)(0.287979,0.15708,0.305673)(0.261799,0.15708,0.316579)(0.261799,0.15708,0.316579)(0.287979,0.15708,0.305673)(0.287979,0.314159,0.303714)(0.261799,0.314159,0.314259)(0.261799,0.314159,0.314259)(0.287979,0.314159,0.303714)(0.287979,0.471239,0.300503)(0.261799,0.471239,0.310455)(0.261799,0.471239,0.310455)(0.287979,0.471239,0.300503)(0.287979,0.628319,0.296119)(0.261799,0.628319,0.305261)(0.261799,0.628319,0.305261)(0.287979,0.628319,0.296119)(0.287979,0.785398,0.29067)(0.261799,0.785398,0.298805)(0.261799,0.785398,0.298805)(0.287979,0.785398,0.29067)(0.287979,0.942478,0.284289)(0.261799,0.942478,0.291247)(0.261799,0.942478,0.291247)(0.287979,0.942478,0.284289)(0.287979,1.09956,0.277135)(0.261799,1.09956,0.282771)(0.261799,1.09956,0.282771)(0.287979,1.09956,0.277135)(0.287979,1.25664,0.269383)(0.261799,1.25664,0.273588)(0.261799,1.25664,0.273588)(0.287979,1.25664,0.269383)(0.287979,1.41372,0.261224)(0.261799,1.41372,0.263922)(0.261799,1.41372,0.263922)(0.287979,1.41372,0.261224)(0.287979,1.5708,0.252859)(0.261799,1.5708,0.254013)(0.261799,1.5708,0.254013)(0.287979,1.5708,0.252859)(0.287979,1.72788,0.244494)(0.261799,1.72788,0.244103)(0.261799,1.72788,0.244103)(0.287979,1.72788,0.244494)(0.287979,1.88496,0.236335)(0.261799,1.88496,0.234438)(0.261799,1.88496,0.234438)(0.287979,1.88496,0.236335)(0.287979,2.04204,0.228583)(0.261799,2.04204,0.225254)(0.261799,2.04204,0.225254)(0.287979,2.04204,0.228583)(0.287979,2.19911,0.221429)(0.261799,2.19911,0.216779)(0.261799,2.19911,0.216779)(0.287979,2.19911,0.221429)(0.287979,2.35619,0.215049)(0.261799,2.35619,0.20922)(0.261799,2.35619,0.20922)(0.287979,2.35619,0.215049)(0.287979,2.51327,0.209599)(0.261799,2.51327,0.202765)(0.261799,2.51327,0.202765)(0.287979,2.51327,0.209599)(0.287979,2.67035,0.205215)(0.261799,2.67035,0.197571)(0.261799,2.67035,0.197571)(0.287979,2.67035,0.205215)(0.287979,2.82743,0.202004)(0.261799,2.82743,0.193767)(0.261799,2.82743,0.193767)(0.287979,2.82743,0.202004)(0.287979,2.98451,0.200046)(0.261799,2.98451,0.191446)(0.261799,2.98451,0.191446)(0.287979,2.98451,0.200046)(0.287979,3.14159,0.199387)(0.261799,3.14159,0.190666)(0.287979,0.,0.306331)(0.314159,0.,0.297742)(0.314159,0.15708,0.29718)(0.287979,0.15708,0.305673)(0.287979,0.15708,0.305673)(0.314159,0.15708,0.29718)(0.314159,0.314159,0.295508)(0.287979,0.314159,0.303714)(0.287979,0.314159,0.303714)(0.314159,0.314159,0.295508)(0.314159,0.471239,0.292766)(0.287979,0.471239,0.300503)(0.287979,0.471239,0.300503)(0.314159,0.471239,0.292766)(0.314159,0.628319,0.289023)(0.287979,0.628319,0.296119)(0.287979,0.628319,0.296119)(0.314159,0.628319,0.289023)(0.314159,0.785398,0.28437)(0.287979,0.785398,0.29067)(0.287979,0.785398,0.29067)(0.314159,0.785398,0.28437)(0.314159,0.942478,0.278922)(0.287979,0.942478,0.284289)(0.287979,0.942478,0.284289)(0.314159,0.942478,0.278922)(0.314159,1.09956,0.272813)(0.287979,1.09956,0.277135)(0.287979,1.09956,0.277135)(0.314159,1.09956,0.272813)(0.314159,1.25664,0.266194)(0.287979,1.25664,0.269383)(0.287979,1.25664,0.269383)(0.314159,1.25664,0.266194)(0.314159,1.41372,0.259227)(0.287979,1.41372,0.261224)(0.287979,1.41372,0.261224)(0.314159,1.41372,0.259227)(0.314159,1.5708,0.252085)(0.287979,1.5708,0.252859)(0.287979,1.5708,0.252859)(0.314159,1.5708,0.252085)(0.314159,1.72788,0.244942)(0.287979,1.72788,0.244494)(0.287979,1.72788,0.
244494)(0.314159,1.72788,0.244942)(0.314159,1.88496,0.237976)(0.287979,1.88496,0.236335)(0.287979,1.88496,0.236335)(0.314159,1.88496,0.237976)(0.314159,2.04204,0.231356)(0.287979,2.04204,0.228583)(0.287979,2.04204,0.228583)(0.314159,2.04204,0.231356)(0.314159,2.19911,0.225248)(0.287979,2.19911,0.221429)(0.287979,2.19911,0.221429)(0.314159,2.19911,0.225248)(0.314159,2.35619,0.2198)(0.287979,2.35619,0.215049)(0.287979,2.35619,0.215049)(0.314159,2.35619,0.2198)(0.314159,2.51327,0.215147)(0.287979,2.51327,0.209599)(0.287979,2.51327,0.209599)(0.314159,2.51327,0.215147)(0.314159,2.67035,0.211403)(0.287979,2.67035,0.205215)(0.287979,2.67035,0.205215)(0.314159,2.67035,0.211403)(0.314159,2.82743,0.208662)(0.287979,2.82743,0.202004)(0.287979,2.82743,0.202004)(0.314159,2.82743,0.208662)(0.314159,2.98451,0.206989)(0.287979,2.98451,0.200046)(0.287979,2.98451,0.200046)(0.314159,2.98451,0.206989)(0.314159,3.14159,0.206427)(0.287979,3.14159,0.199387)(0.314159,0.,0.297742)(0.340339,0.,0.290936)(0.340339,0.15708,0.290451)(0.314159,0.15708,0.29718)(0.314159,0.15708,0.29718)(0.340339,0.15708,0.290451)(0.340339,0.314159,0.289008)(0.314159,0.314159,0.295508)(0.314159,0.314159,0.295508)(0.340339,0.314159,0.289008)(0.340339,0.471239,0.286643)(0.314159,0.471239,0.292766)(0.314159,0.471239,0.292766)(0.340339,0.471239,0.286643)(0.340339,0.628319,0.283414)(0.314159,0.628319,0.289023)(0.314159,0.628319,0.289023)(0.340339,0.628319,0.283414)(0.340339,0.785398,0.2794)(0.314159,0.785398,0.28437)(0.314159,0.785398,0.28437)(0.340339,0.785398,0.2794)(0.340339,0.942478,0.274701)(0.314159,0.942478,0.278922)(0.314159,0.942478,0.278922)(0.340339,0.942478,0.274701)(0.340339,1.09956,0.269431)(0.314159,1.09956,0.272813)(0.314159,1.09956,0.272813)(0.340339,1.09956,0.269431)(0.340339,1.25664,0.263722)(0.314159,1.25664,0.266194)(0.314159,1.25664,0.266194)(0.340339,1.25664,0.263722)(0.340339,1.41372,0.257712)(0.314159,1.41372,0.259227)(0.314159,1.41372,0.259227)(0.340339,1.41372,0.257712)(0.340339,1.5708,0.251551)(0.314159,1.5708,0.252085)(0.314159,1.5708,0.252085)(0.340339,1.5708,0.251551)(0.340339,1.72788,0.24539)(0.314159,1.72788,0.244942)(0.314159,1.72788,0.244942)(0.340339,1.72788,0.24539)(0.340339,1.88496,0.239381)(0.314159,1.88496,0.237976)(0.314159,1.88496,0.237976)(0.340339,1.88496,0.239381)(0.340339,2.04204,0.233671)(0.314159,2.04204,0.231356)(0.314159,2.04204,0.231356)(0.340339,2.04204,0.233671)(0.340339,2.19911,0.228401)(0.314159,2.19911,0.225248)(0.314159,2.19911,0.225248)(0.340339,2.19911,0.228401)(0.340339,2.35619,0.223702)(0.314159,2.35619,0.2198)(0.314159,2.35619,0.2198)(0.340339,2.35619,0.223702)(0.340339,2.51327,0.219688)(0.314159,2.51327,0.215147)(0.314159,2.51327,0.215147)(0.340339,2.51327,0.219688)(0.340339,2.67035,0.216459)(0.314159,2.67035,0.211403)(0.314159,2.67035,0.211403)(0.340339,2.67035,0.216459)(0.340339,2.82743,0.214094)(0.314159,2.82743,0.208662)(0.314159,2.82743,0.208662)(0.340339,2.82743,0.214094)(0.340339,2.98451,0.212651)(0.314159,2.98451,0.206989)(0.314159,2.98451,0.206989)(0.340339,2.98451,0.212651)(0.340339,3.14159,0.212167)(0.314159,3.14159,0.206427)(0.340339,0.,0.290936)(0.366519,0.,0.285458)(0.366519,0.15708,0.285036)(0.340339,0.15708,0.290451)(0.340339,0.15708,0.290451)(0.366519,0.15708,0.285036)(0.366519,0.314159,0.28378)(0.340339,0.314159,0.289008)(0.340339,0.314159,0.289008)(0.366519,0.314159,0.28378)(0.366519,0.471239,0.281721)(0.340339,0.471239,0.286643)(0.340339,0.471239,0.286643)(0.366519,0.471239,0.281721)(0.366519,0.628319,0.27891)(0.340339,0.628319,0.283414)(0.340339,0.628319,0.283414)(0.366519,0.628319,0.27891)(0.366519,0.785398,0.275417)(0.340339,0.785398,0.2794)(0.340339,0.785398,0.2794)(0.366519,0.785398,0.275417)(0.366519,0.942478,0.271326)(0.340339,0.942478,0.274701)(0.340339,0.942478,0.274701)(0.366519,0.942478,0.271326)(0.366519,1.09956,0.266739)(0.340339,1.09956,0.269431)(0.340339,1.09956,0.269431)(0.366519,1.09956,0.266739)(0.366519,1.25664,0.261769)(0.340339,1.25664,0.263722)(0.340339,1.25664,0.263722)(0.366519,1.25664,0.261769)(0.366519,1.41372,0.256538)(0.340339,1.41372,0.257712)(0.340339,1.41372,0.
257712)(0.366519,1.41372,0.256538)(0.366519,1.5708,0.251175)(0.340339,1.5708,0.251551)(0.340339,1.5708,0.251551)(0.366519,1.5708,0.251175)(0.366519,1.72788,0.245812)(0.340339,1.72788,0.24539)(0.340339,1.72788,0.24539)(0.366519,1.72788,0.245812)(0.366519,1.88496,0.240581)(0.340339,1.88496,0.239381)(0.340339,1.88496,0.239381)(0.366519,1.88496,0.240581)(0.366519,2.04204,0.235611)(0.340339,2.04204,0.233671)(0.340339,2.04204,0.233671)(0.366519,2.04204,0.235611)(0.366519,2.19911,0.231025)(0.340339,2.19911,0.228401)(0.340339,2.19911,0.228401)(0.366519,2.19911,0.231025)(0.366519,2.35619,0.226934)(0.340339,2.35619,0.223702)(0.340339,2.35619,0.223702)(0.366519,2.35619,0.226934)(0.366519,2.51327,0.22344)(0.340339,2.51327,0.219688)(0.340339,2.51327,0.219688)(0.366519,2.51327,0.22344)(0.366519,2.67035,0.220629)(0.340339,2.67035,0.216459)(0.340339,2.67035,0.216459)(0.366519,2.67035,0.220629)(0.366519,2.82743,0.218571)(0.340339,2.82743,0.214094)(0.340339,2.82743,0.214094)(0.366519,2.82743,0.218571)(0.366519,2.98451,0.217315)(0.340339,2.98451,0.212651)(0.340339,2.98451,0.212651)(0.366519,2.98451,0.217315)(0.366519,3.14159,0.216893)(0.340339,3.14159,0.212167)(0.366519,0.,0.285458)(0.392699,0.,0.280988)(0.392699,0.15708,0.280618)(0.366519,0.15708,0.285036)(0.366519,0.15708,0.285036)(0.392699,0.15708,0.280618)(0.392699,0.314159,0.279516)(0.366519,0.314159,0.28378)(0.366519,0.314159,0.28378)(0.392699,0.314159,0.279516)(0.392699,0.471239,0.27771)(0.366519,0.471239,0.281721)(0.366519,0.471239,0.281721)(0.392699,0.471239,0.27771)(0.392699,0.628319,0.275243)(0.366519,0.628319,0.27891)(0.366519,0.628319,0.27891)(0.392699,0.628319,0.275243)(0.392699,0.785398,0.272177)(0.366519,0.785398,0.275417)(0.366519,0.785398,0.275417)(0.392699,0.785398,0.272177)(0.392699,0.942478,0.268588)(0.366519,0.942478,0.271326)(0.366519,0.942478,0.271326)(0.392699,0.942478,0.268588)(0.392699,1.09956,0.264563)(0.366519,1.09956,0.266739)(0.366519,1.09956,0.266739)(0.392699,1.09956,0.264563)(0.392699,1.25664,0.260201)(0.366519,1.25664,0.261769)(0.366519,1.25664,0.261769)(0.392699,1.25664,0.260201)(0.392699,1.41372,0.255611)(0.366519,1.41372,0.256538)(0.366519,1.41372,0.256538)(0.392699,1.41372,0.255611)(0.392699,1.5708,0.250905)(0.366519,1.5708,0.251175)(0.366519,1.5708,0.251175)(0.392699,1.5708,0.250905)(0.392699,1.72788,0.246199)(0.366519,1.72788,0.245812)(0.366519,1.72788,0.245812)(0.392699,1.72788,0.246199)(0.392699,1.88496,0.241609)(0.366519,1.88496,0.240581)(0.366519,1.88496,0.240581)(0.392699,1.88496,0.241609)(0.392699,2.04204,0.237247)(0.366519,2.04204,0.235611)(0.366519,2.04204,0.235611)(0.392699,2.04204,0.237247)(0.392699,2.19911,0.233222)(0.366519,2.19911,0.231025)(0.366519,2.19911,0.231025)(0.392699,2.19911,0.233222)(0.392699,2.35619,0.229633)(0.366519,2.35619,0.226934)(0.366519,2.35619,0.226934)(0.392699,2.35619,0.229633)(0.392699,2.51327,0.226567)(0.366519,2.51327,0.22344)(0.366519,2.51327,0.22344)(0.392699,2.51327,0.226567)(0.392699,2.67035,0.2241)(0.366519,2.67035,0.220629)(0.366519,2.67035,0.220629)(0.392699,2.67035,0.2241)(0.392699,2.82743,0.222294)(0.366519,2.82743,0.218571)(0.366519,2.82743,0.218571)(0.392699,2.82743,0.222294)(0.392699,2.98451,0.221192)(0.366519,2.98451,0.217315)(0.366519,2.98451,0.217315)(0.392699,2.98451,0.221192)(0.392699,3.14159,0.220822)(0.366519,3.14159,0.216893)(0.392699,0.,0.280988)(0.418879,0.,0.277297)(0.418879,0.15708,0.27697)(0.392699,0.15708,0.280618)(0.392699,0.15708,0.280618)(0.418879,0.15708,0.27697)(0.418879,0.314159,0.275996)(0.392699,0.314159,0.279516)(0.392699,0.314159,0.279516)(0.418879,0.314159,0.275996)(0.418879,0.471239,0.274399)(0.392699,0.471239,0.27771)(0.392699,0.471239,0.27771)(0.418879,0.471239,0.274399)(0.418879,0.628319,0.272219)(0.392699,0.628319,0.275243)(0.392699,0.628319,0.275243)(0.418879,0.628319,0.272219)(0.418879,0.785398,0.269509)(0.392699,0.785398,0.272177)(0.392699,0.785398,0.272177)(0.418879,0.785398,0.269509)(0.418879,0.942478,0.266336)(0.392699,0.942478,0.268588)(0.392699,0.942478,0.268588)(0.418879,0.942478,0.266336)(0.418879,1.09956,0.262779)(0.392699,1.09956,0.264563)(0.392699,1.09956,0.
264563)(0.418879,1.09956,0.262779)(0.418879,1.25664,0.258924)(0.392699,1.25664,0.260201)(0.392699,1.25664,0.260201)(0.418879,1.25664,0.258924)(0.418879,1.41372,0.254867)(0.392699,1.41372,0.255611)(0.392699,1.41372,0.255611)(0.418879,1.41372,0.254867)(0.418879,1.5708,0.250707)(0.392699,1.5708,0.250905)(0.392699,1.5708,0.250905)(0.418879,1.5708,0.250707)(0.418879,1.72788,0.246547)(0.392699,1.72788,0.246199)(0.392699,1.72788,0.246199)(0.418879,1.72788,0.246547)(0.418879,1.88496,0.24249)(0.392699,1.88496,0.241609)(0.392699,1.88496,0.241609)(0.418879,1.88496,0.24249)(0.418879,2.04204,0.238635)(0.392699,2.04204,0.237247)(0.392699,2.04204,0.237247)(0.418879,2.04204,0.238635)(0.418879,2.19911,0.235078)(0.392699,2.19911,0.233222)(0.392699,2.19911,0.233222)(0.418879,2.19911,0.235078)(0.418879,2.35619,0.231905)(0.392699,2.35619,0.229633)(0.392699,2.35619,0.229633)(0.418879,2.35619,0.231905)(0.418879,2.51327,0.229195)(0.392699,2.51327,0.226567)(0.392699,2.51327,0.226567)(0.418879,2.51327,0.229195)(0.418879,2.67035,0.227015)(0.392699,2.67035,0.2241)(0.392699,2.67035,0.2241)(0.418879,2.67035,0.227015)(0.418879,2.82743,0.225418)(0.392699,2.82743,0.222294)(0.392699,2.82743,0.222294)(0.418879,2.82743,0.225418)(0.418879,2.98451,0.224444)(0.392699,2.98451,0.221192)(0.392699,2.98451,0.221192)(0.418879,2.98451,0.224444)(0.418879,3.14159,0.224117)(0.392699,3.14159,0.220822)(0.418879,0.,0.277297)(0.445059,0.,0.274215)(0.445059,0.15708,0.273924)(0.418879,0.15708,0.27697)(0.418879,0.15708,0.27697)(0.445059,0.15708,0.273924)(0.445059,0.314159,0.273057)(0.418879,0.314159,0.275996)(0.418879,0.314159,0.275996)(0.445059,0.314159,0.273057)(0.445059,0.471239,0.271637)(0.418879,0.471239,0.274399)(0.418879,0.471239,0.274399)(0.445059,0.471239,0.271637)(0.445059,0.628319,0.269697)(0.418879,0.628319,0.272219)(0.418879,0.628319,0.272219)(0.445059,0.628319,0.269697)(0.445059,0.785398,0.267286)(0.418879,0.785398,0.269509)(0.418879,0.785398,0.269509)(0.445059,0.785398,0.267286)(0.445059,0.942478,0.264464)(0.418879,0.942478,0.266336)(0.418879,0.942478,0.266336)(0.445059,0.942478,0.264464)(0.445059,1.09956,0.261299)(0.418879,1.09956,0.262779)(0.418879,1.09956,0.262779)(0.445059,1.09956,0.261299)(0.445059,1.25664,0.25787)(0.418879,1.25664,0.258924)(0.418879,1.25664,0.258924)(0.445059,1.25664,0.25787)(0.445059,1.41372,0.25426)(0.418879,1.41372,0.254867)(0.418879,1.41372,0.254867)(0.445059,1.41372,0.25426)(0.445059,1.5708,0.25056)(0.418879,1.5708,0.250707)(0.418879,1.5708,0.250707)(0.445059,1.5708,0.25056)(0.445059,1.72788,0.246859)(0.418879,1.72788,0.246547)(0.418879,1.72788,0.246547)(0.445059,1.72788,0.246859)(0.445059,1.88496,0.24325)(0.418879,1.88496,0.24249)(0.418879,1.88496,0.24249)(0.445059,1.88496,0.24325)(0.445059,2.04204,0.23982)(0.418879,2.04204,0.238635)(0.418879,2.04204,0.238635)(0.445059,2.04204,0.23982)(0.445059,2.19911,0.236655)(0.418879,2.19911,0.235078)(0.418879,2.19911,0.235078)(0.445059,2.19911,0.236655)(0.445059,2.35619,0.233833)(0.418879,2.35619,0.231905)(0.418879,2.35619,0.231905)(0.445059,2.35619,0.233833)(0.445059,2.51327,0.231422)(0.418879,2.51327,0.229195)(0.418879,2.51327,0.229195)(0.445059,2.51327,0.231422)(0.445059,2.67035,0.229482)(0.418879,2.67035,0.227015)(0.418879,2.67035,0.227015)(0.445059,2.67035,0.229482)(0.445059,2.82743,0.228062)(0.418879,2.82743,0.225418)(0.418879,2.82743,0.225418)(0.445059,2.82743,0.228062)(0.445059,2.98451,0.227195)(0.418879,2.98451,0.224444)(0.418879,2.98451,0.224444)(0.445059,2.98451,0.227195)(0.445059,3.14159,0.226904)(0.418879,3.14159,0.224117)(0.445059,0.,0.274215)(0.471239,0.,0.271616)(0.471239,0.15708,0.271356)(0.445059,0.15708,0.273924)(0.445059,0.15708,0.273924)(0.471239,0.15708,0.271356)(0.471239,0.314159,0.27058)(0.445059,0.314159,0.273057)(0.445059,0.314159,0.273057)(0.471239,0.314159,0.27058)(0.471239,0.471239,0.269309)(0.445059,0.471239,0.271637)(0.445059,0.471239,0.271637)(0.471239,0.471239,0.269309)(0.471239,0.628319,0.267573)(0.445059,0.628319,0.269697)(0.445059,0.628319,0.269697)(0.471239,0.628319,0.267573)(0.471239,0.785398,0.265416)(0.445059,0.785398,0.267286)(0.445059,0.785398,0.267286)
(0.471239,0.785398,0.265416)(0.471239,0.942478,0.26289)(0.445059,0.942478,0.264464)(0.445059,0.942478,0.264464)(0.471239,0.942478,0.26289)(0.471239,1.09956,0.260058)(0.445059,1.09956,0.261299)(0.445059,1.09956,0.261299)(0.471239,1.09956,0.260058)(0.471239,1.25664,0.256989)(0.445059,1.25664,0.25787)(0.445059,1.25664,0.25787)(0.471239,1.25664,0.256989)(0.471239,1.41372,0.253759)(0.445059,1.41372,0.25426)(0.445059,1.41372,0.25426)(0.471239,1.41372,0.253759)(0.471239,1.5708,0.250448)(0.445059,1.5708,0.25056)(0.445059,1.5708,0.25056)(0.471239,1.5708,0.250448)(0.471239,1.72788,0.247137)(0.445059,1.72788,0.246859)(0.445059,1.72788,0.246859)(0.471239,1.72788,0.247137)(0.471239,1.88496,0.243907)(0.445059,1.88496,0.24325)(0.445059,1.88496,0.24325)(0.471239,1.88496,0.243907)(0.471239,2.04204,0.240838)(0.445059,2.04204,0.23982)(0.445059,2.04204,0.23982)(0.471239,2.04204,0.240838)(0.471239,2.19911,0.238006)(0.445059,2.19911,0.236655)(0.445059,2.19911,0.236655)(0.471239,2.19911,0.238006)(0.471239,2.35619,0.23548)(0.445059,2.35619,0.233833)(0.445059,2.35619,0.233833)(0.471239,2.35619,0.23548)(0.471239,2.51327,0.233323)(0.445059,2.51327,0.231422)(0.445059,2.51327,0.231422)(0.471239,2.51327,0.233323)(0.471239,2.67035,0.231587)(0.445059,2.67035,0.229482)(0.445059,2.67035,0.229482)(0.471239,2.67035,0.231587)(0.471239,2.82743,0.230316)(0.445059,2.82743,0.228062)(0.445059,2.82743,0.228062)(0.471239,2.82743,0.230316)(0.471239,2.98451,0.229541)(0.445059,2.98451,0.227195)(0.445059,2.98451,0.227195)(0.471239,2.98451,0.229541)(0.471239,3.14159,0.22928)(0.445059,3.14159,0.226904)(0.471239,0.,0.271616)(0.497419,0.,0.269405)(0.497419,0.15708,0.269171)(0.471239,0.15708,0.271356)(0.471239,0.15708,0.271356)(0.497419,0.15708,0.269171)(0.497419,0.314159,0.268473)(0.471239,0.314159,0.27058)(0.471239,0.314159,0.27058)(0.497419,0.314159,0.268473)(0.497419,0.471239,0.26733)(0.471239,0.471239,0.269309)(0.471239,0.471239,0.269309)(0.497419,0.471239,0.26733)(0.497419,0.628319,0.265768)(0.471239,0.628319,0.267573)(0.471239,0.628319,0.267573)(0.497419,0.628319,0.265768)(0.497419,0.785398,0.263828)(0.471239,0.785398,0.265416)(0.471239,0.785398,0.265416)(0.497419,0.785398,0.263828)(0.497419,0.942478,0.261556)(0.471239,0.942478,0.26289)(0.471239,0.942478,0.26289)(0.497419,0.942478,0.261556)(0.497419,1.09956,0.259008)(0.471239,1.09956,0.260058)(0.471239,1.09956,0.260058)(0.497419,1.09956,0.259008)(0.497419,1.25664,0.256247)(0.471239,1.25664,0.256989)(0.471239,1.25664,0.256989)(0.497419,1.25664,0.256247)(0.497419,1.41372,0.253342)(0.471239,1.41372,0.253759)(0.471239,1.41372,0.253759)(0.497419,1.41372,0.253342)(0.497419,1.5708,0.250363)(0.471239,1.5708,0.250448)(0.471239,1.5708,0.250448)(0.497419,1.5708,0.250363)(0.497419,1.72788,0.247384)(0.471239,1.72788,0.247137)(0.471239,1.72788,0.247137)(0.497419,1.72788,0.247384)(0.497419,1.88496,0.244478)(0.471239,1.88496,0.243907)(0.471239,1.88496,0.243907)(0.497419,1.88496,0.244478)(0.497419,2.04204,0.241717)(0.471239,2.04204,0.240838)(0.471239,2.04204,0.240838)(0.497419,2.04204,0.241717)(0.497419,2.19911,0.23917)(0.471239,2.19911,0.238006)(0.471239,2.19911,0.238006)(0.497419,2.19911,0.23917)(0.497419,2.35619,0.236897)(0.471239,2.35619,0.23548)(0.471239,2.35619,0.23548)(0.497419,2.35619,0.236897)(0.497419,2.51327,0.234957)(0.471239,2.51327,0.233323)(0.471239,2.51327,0.233323)(0.497419,2.51327,0.234957)(0.497419,2.67035,0.233395)(0.471239,2.67035,0.231587)(0.471239,2.67035,0.231587)(0.497419,2.67035,0.233395)(0.497419,2.82743,0.232252)(0.471239,2.82743,0.230316)(0.471239,2.82743,0.230316)(0.497419,2.82743,0.232252)(0.497419,2.98451,0.231554)(0.471239,2.98451,0.229541)(0.471239,2.98451,0.229541)(0.497419,2.98451,0.231554)(0.497419,3.14159,0.23132)(0.471239,3.14159,0.22928)(0.497419,0.,0.269405)(0.523599,0.,0.267509)(0.523599,0.15708,0.267298)(0.497419,0.15708,0.269171)(0.497419,0.15708,0.269171)(0.523599,0.15708,0.267298)(0.523599,0.314159,0.266667)(0.497419,0.314159,0.268473)(0.497419,0.314159,0.268473)(0.523599,0.314159,0.266667)(0.523599,0.471239,0.265633)(0.497419,0.471239,0.26733)(0.497419,0.471239,0.26733)(0.523599,0.
471239,0.265633)(0.523599,0.628319,0.264222)(0.497419,0.628319,0.265768)(0.497419,0.628319,0.265768)(0.523599,0.628319,0.264222)(0.523599,0.785398,0.262468)(0.497419,0.785398,0.263828)(0.497419,0.785398,0.263828)(0.523599,0.785398,0.262468)(0.523599,0.942478,0.260414)(0.497419,0.942478,0.261556)(0.497419,0.942478,0.261556)(0.523599,0.942478,0.260414)(0.523599,1.09956,0.258111)(0.497419,1.09956,0.259008)(0.497419,1.09956,0.259008)(0.523599,1.09956,0.258111)(0.523599,1.25664,0.255615)(0.497419,1.25664,0.256247)(0.497419,1.25664,0.256247)(0.523599,1.25664,0.255615)(0.523599,1.41372,0.252989)(0.497419,1.41372,0.253342)(0.497419,1.41372,0.253342)(0.523599,1.41372,0.252989)(0.523599,1.5708,0.250296)(0.497419,1.5708,0.250363)(0.497419,1.5708,0.250363)(0.523599,1.5708,0.250296)(0.523599,1.72788,0.247604)(0.497419,1.72788,0.247384)(0.497419,1.72788,0.247384)(0.523599,1.72788,0.247604)(0.523599,1.88496,0.244977)(0.497419,1.88496,0.244478)(0.497419,1.88496,0.244478)(0.523599,1.88496,0.244977)(0.523599,2.04204,0.242482)(0.497419,2.04204,0.241717)(0.497419,2.04204,0.241717)(0.523599,2.04204,0.242482)(0.523599,2.19911,0.240179)(0.497419,2.19911,0.23917)(0.497419,2.19911,0.23917)(0.523599,2.19911,0.240179)(0.523599,2.35619,0.238125)(0.497419,2.35619,0.236897)(0.497419,2.35619,0.236897)(0.523599,2.35619,0.238125)(0.523599,2.51327,0.236371)(0.497419,2.51327,0.234957)(0.497419,2.51327,0.234957)(0.523599,2.51327,0.236371)(0.523599,2.67035,0.234959)(0.497419,2.67035,0.233395)(0.497419,2.67035,0.233395)(0.523599,2.67035,0.234959)(0.523599,2.82743,0.233926)(0.497419,2.82743,0.232252)(0.497419,2.82743,0.232252)(0.523599,2.82743,0.233926)(0.523599,2.98451,0.233295)(0.497419,2.98451,0.231554)(0.497419,2.98451,0.231554)(0.523599,2.98451,0.233295)(0.523599,3.14159,0.233083)(0.497419,3.14159,0.23132)(0.523599,0.,0.267509)(0.785398,0.,0.257643)(0.785398,0.314159,0.257272)(0.523599,0.314159,0.266667)(0.523599,0.314159,0.266667)(0.785398,0.314159,0.257272)(0.785398,0.628319,0.256194)(0.523599,0.628319,0.264222)(0.523599,0.628319,0.264222)(0.785398,0.628319,0.256194)(0.785398,0.942478,0.254516)(0.523599,0.942478,0.260414)(0.523599,0.942478,0.260414)(0.785398,0.942478,0.254516)(0.785398,1.25664,0.252402)(0.523599,1.25664,0.255615)(0.523599,1.25664,0.255615)(0.785398,1.25664,0.252402)(0.785398,1.5708,0.250058)(0.523599,1.5708,0.250296)(0.523599,1.5708,0.250296)(0.785398,1.5708,0.250058)(0.785398,1.88496,0.247714)(0.523599,1.88496,0.244977)(0.523599,1.88496,0.244977)(0.785398,1.88496,0.247714)(0.785398,2.19911,0.245599)(0.523599,2.19911,0.240179)(0.523599,2.19911,0.240179)(0.785398,2.19911,0.245599)(0.785398,2.51327,0.243921)(0.523599,2.51327,0.236371)(0.523599,2.51327,0.236371)(0.785398,2.51327,0.243921)(0.785398,2.82743,0.242843)(0.523599,2.82743,0.233926)(0.523599,2.82743,0.233926)(0.785398,2.82743,0.242843)(0.785398,3.14159,0.242472)(0.523599,3.14159,0.233083)(0.785398,0.,0.257643)(1.0472,0.,0.254149)(1.0472,0.314159,0.253947)(0.785398,0.314159,0.257272)(0.785398,0.314159,0.257272)(1.0472,0.314159,0.253947)(1.0472,0.628319,0.25336)(0.785398,0.628319,0.256194)(0.785398,0.628319,0.256194)(1.0472,0.628319,0.25336)(1.0472,0.942478,0.252446)(0.785398,0.942478,0.254516)(0.785398,0.942478,0.254516)(1.0472,0.942478,0.252446)(1.0472,1.25664,0.251294)(0.785398,1.25664,0.252402)(0.785398,1.25664,0.252402)(1.0472,1.25664,0.251294)(1.0472,1.5708,0.250017)(0.785398,1.5708,0.250058)(0.785398,1.5708,0.250058)(1.0472,1.5708,0.250017)(1.0472,1.88496,0.24874)(0.785398,1.88496,0.247714)(0.785398,1.88496,0.247714)(1.0472,1.88496,0.24874)(1.0472,2.19911,0.247588)(0.785398,2.19911,0.245599)(0.785398,2.19911,0.245599)(1.0472,2.19911,0.247588)(1.0472,2.51327,0.246674)(0.785398,2.51327,0.243921)(0.785398,2.51327,0.243921)(1.0472,2.51327,0.246674)(1.0472,2.82743,0.246087)(0.785398,2.82743,0.242843)(0.785398,2.82743,0.242843)(1.0472,2.82743,0.246087)(1.0472,3.14159,0.245885)(0.785398,3.14159,0.242472)(1.0472,0.,0.254149)(1.309,0.,0.252533)(1.309,0.314159,0.25241)(1.0472,0.314159,0.253947)(1.0472,0.314159,0.253947)(1.309,0.314159,0.25241)(1.309,0.628319,0.252051)(1.0472,0.628319,
0.25336)(1.0472,0.628319,0.25336)(1.309,0.628319,0.252051)(1.309,0.942478,0.251492)(1.0472,0.942478,0.252446)(1.0472,0.942478,0.252446)(1.309,0.942478,0.251492)(1.309,1.25664,0.250787)(1.0472,1.25664,0.251294)(1.0472,1.25664,0.251294)(1.309,1.25664,0.250787)(1.309,1.5708,0.250006)(1.0472,1.5708,0.250017)(1.0472,1.5708,0.250017)(1.309,1.5708,0.250006)(1.309,1.88496,0.249226)(1.0472,1.88496,0.24874)(1.0472,1.88496,0.24874)(1.309,1.88496,0.249226)(1.309,2.19911,0.248521)(1.0472,2.19911,0.247588)(1.0472,2.19911,0.247588)(1.309,2.19911,0.248521)(1.309,2.51327,0.247962)(1.0472,2.51327,0.246674)(1.0472,2.51327,0.246674)(1.309,2.51327,0.247962)(1.309,2.82743,0.247603)(1.0472,2.82743,0.246087)(1.0472,2.82743,0.246087)(1.309,2.82743,0.247603)(1.309,3.14159,0.24748)(1.0472,3.14159,0.245885)(1.309,0.,0.252533)(1.5708,0.,0.251664)(1.5708,0.314159,0.251583)(1.309,0.314159,0.25241)(1.309,0.314159,0.25241)(1.5708,0.314159,0.251583)(1.5708,0.628319,0.251347)(1.309,0.628319,0.252051)(1.309,0.628319,0.252051)(1.5708,0.628319,0.251347)(1.5708,0.942478,0.250979)(1.309,0.942478,0.251492)(1.309,0.942478,0.251492)(1.5708,0.942478,0.250979)(1.5708,1.25664,0.250516)(1.309,1.25664,0.250787)(1.309,1.25664,0.250787)(1.5708,1.25664,0.250516)(1.5708,1.5708,0.250003)(1.309,1.5708,0.250006)(1.309,1.5708,0.250006)(1.5708,1.5708,0.250003)(1.5708,1.88496,0.249489)(1.309,1.88496,0.249226)(1.309,1.88496,0.249226)(1.5708,1.88496,0.249489)(1.5708,2.19911,0.249026)(1.309,2.19911,0.248521)(1.309,2.19911,0.248521)(1.5708,2.19911,0.249026)(1.5708,2.51327,0.248659)(1.309,2.51327,0.247962)(1.309,2.51327,0.247962)(1.5708,2.51327,0.248659)(1.5708,2.82743,0.248423)(1.309,2.82743,0.247603)(1.309,2.82743,0.247603)(1.5708,2.82743,0.248423)(1.5708,3.14159,0.248342)(1.309,3.14159,0.24748)(1.5708,0.,0.251664)(1.8326,0.,0.251151)(1.8326,0.314159,0.251095)(1.5708,0.314159,0.251583)(1.5708,0.314159,0.251583)(1.8326,0.314159,0.251095)(1.8326,0.628319,0.250932)(1.5708,0.628319,0.251347)(1.5708,0.628319,0.251347)(1.8326,0.628319,0.250932)(1.8326,0.942478,0.250677)(1.5708,0.942478,0.250979)(1.5708,0.942478,0.250979)(1.8326,0.942478,0.250677)(1.8326,1.25664,0.250357)(1.5708,1.25664,0.250516)(1.5708,1.25664,0.250516)(1.8326,1.25664,0.250357)(1.8326,1.5708,0.250001)(1.5708,1.5708,0.250003)(1.5708,1.5708,0.250003)(1.8326,1.5708,0.250001)(1.8326,1.88496,0.249646)(1.5708,1.88496,0.249489)(1.5708,1.88496,0.249489)(1.8326,1.88496,0.249646)(1.8326,2.19911,0.249325)(1.5708,2.19911,0.249026)(1.5708,2.19911,0.249026)(1.8326,2.19911,0.249325)(1.8326,2.51327,0.249071)(1.5708,2.51327,0.248659)(1.5708,2.51327,0.248659)(1.8326,2.51327,0.249071)(1.8326,2.82743,0.248908)(1.5708,2.82743,0.248423)(1.5708,2.82743,0.248423)(1.8326,2.82743,0.248908)(1.8326,3.14159,0.248851)(1.5708,3.14159,0.248342)(1.8326,0.,0.251151)(2.0944,0.,0.250833)(2.0944,0.314159,0.250792)(1.8326,0.314159,0.251095)(1.8326,0.314159,0.251095)(2.0944,0.314159,0.250792)(2.0944,0.628319,0.250674)(1.8326,0.628319,0.250932)(1.8326,0.628319,0.250932)(2.0944,0.628319,0.250674)(2.0944,0.942478,0.25049)(1.8326,0.942478,0.250677)(1.8326,0.942478,0.250677)(2.0944,0.942478,0.25049)(2.0944,1.25664,0.250258)(1.8326,1.25664,0.250357)(1.8326,1.25664,0.250357)(2.0944,1.25664,0.250258)(2.0944,1.5708,0.250001)(1.8326,1.5708,0.250001)(1.8326,1.5708,0.250001)(2.0944,1.5708,0.250001)(2.0944,1.88496,0.249744)(1.8326,1.88496,0.249646)(1.8326,1.88496,0.249646)(2.0944,1.88496,0.249744)(2.0944,2.19911,0.249512)(1.8326,2.19911,0.249325)(1.8326,2.19911,0.249325)(2.0944,2.19911,0.249512)(2.0944,2.51327,0.249328)(1.8326,2.51327,0.249071)(1.8326,2.51327,0.249071)(2.0944,2.51327,0.249328)(2.0944,2.82743,0.249209)(1.8326,2.82743,0.248908)(1.8326,2.82743,0.248908)(2.0944,2.82743,0.249209)(2.0944,3.14159,0.249169)(1.8326,3.14159,0.248851)(2.0944,0.,0.250833)(2.35619,0.,0.250631)(2.35619,0.314159,0.2506)(2.0944,0.314159,0.250792)(2.0944,0.314159,0.250792)(2.35619,0.314159,0.2506)(2.35619,0.628319,0.25051)(2.0944,0.628319,0.250674)(2.0944,0.628319,0.250674)(2.35619,0.628319,0.25051)(2.35619,0.942478,0.250371)(2.0944,0.942478,0.25049)(2.0944,0.942478,0.25049)(2.35619,0.
942478,0.250371)(2.35619,1.25664,0.250195)(2.0944,1.25664,0.250258)(2.0944,1.25664,0.250258)(2.35619,1.25664,0.250195)(2.35619,1.5708,0.25)(2.0944,1.5708,0.250001)(2.0944,1.5708,0.250001)(2.35619,1.5708,0.25)(2.35619,1.88496,0.249806)(2.0944,1.88496,0.249744)(2.0944,1.88496,0.249744)(2.35619,1.88496,0.249806)(2.35619,2.19911,0.24963)(2.0944,2.19911,0.249512)(2.0944,2.19911,0.249512)(2.35619,2.19911,0.24963)(2.35619,2.51327,0.24949)(2.0944,2.51327,0.249328)(2.0944,2.51327,0.249328)(2.35619,2.51327,0.24949)(2.35619,2.82743,0.249401)(2.0944,2.82743,0.249209)(2.0944,2.82743,0.249209)(2.35619,2.82743,0.249401)(2.35619,3.14159,0.24937)(2.0944,3.14159,0.249169)(2.35619,0.,0.250631)(2.61799,0.,0.250506)(2.61799,0.314159,0.250481)(2.35619,0.314159,0.2506)(2.35619,0.314159,0.2506)(2.61799,0.314159,0.250481)(2.61799,0.628319,0.25041)(2.35619,0.628319,0.25051)(2.35619,0.628319,0.25051)(2.61799,0.628319,0.25041)(2.61799,0.942478,0.250298)(2.35619,0.942478,0.250371)(2.35619,0.942478,0.250371)(2.61799,0.942478,0.250298)(2.61799,1.25664,0.250157)(2.35619,1.25664,0.250195)(2.35619,1.25664,0.250195)(2.61799,1.25664,0.250157)(2.61799,1.5708,0.25)(2.35619,1.5708,0.25)(2.35619,1.5708,0.25)(2.61799,1.5708,0.25)(2.61799,1.88496,0.249844)(2.35619,1.88496,0.249806)(2.35619,1.88496,0.249806)(2.61799,1.88496,0.249844)(2.61799,2.19911,0.249703)(2.35619,2.19911,0.24963)(2.35619,2.19911,0.24963)(2.61799,2.19911,0.249703)(2.61799,2.51327,0.249591)(2.35619,2.51327,0.24949)(2.35619,2.51327,0.24949)(2.61799,2.51327,0.249591)(2.61799,2.82743,0.249519)(2.35619,2.82743,0.249401)(2.35619,2.82743,0.249401)(2.61799,2.82743,0.249519)(2.61799,3.14159,0.249494)(2.35619,3.14159,0.24937)(2.61799,0.,0.250506)(2.87979,0.,0.250438)(2.87979,0.314159,0.250417)(2.61799,0.314159,0.250481)(2.61799,0.314159,0.250481)(2.87979,0.314159,0.250417)(2.87979,0.628319,0.250354)(2.61799,0.628319,0.25041)(2.61799,0.628319,0.25041)(2.87979,0.628319,0.250354)(2.87979,0.942478,0.250258)(2.61799,0.942478,0.250298)(2.61799,0.942478,0.250298)(2.87979,0.942478,0.250258)(2.87979,1.25664,0.250136)(2.61799,1.25664,0.250157)(2.61799,1.25664,0.250157)(2.87979,1.25664,0.250136)(2.87979,1.5708,0.25)(2.61799,1.5708,0.25)(2.61799,1.5708,0.25)(2.87979,1.5708,0.25)(2.87979,1.88496,0.249865)(2.61799,1.88496,0.249844)(2.61799,1.88496,0.249844)(2.87979,1.88496,0.249865)(2.87979,2.19911,0.249743)(2.61799,2.19911,0.249703)(2.61799,2.19911,0.249703)(2.87979,2.19911,0.249743)(2.87979,2.51327,0.249646)(2.61799,2.51327,0.249591)(2.61799,2.51327,0.249591)(2.87979,2.51327,0.249646)(2.87979,2.82743,0.249584)(2.61799,2.82743,0.249519)(2.61799,2.82743,0.249519)(2.87979,2.82743,0.249584)(2.87979,3.14159,0.249562)(2.61799,3.14159,0.249494)(2.87979,0.,0.250438)(3.14159,0.,0.250416)(3.14159,0.314159,0.250396)(2.87979,0.314159,0.250417)(2.87979,0.314159,0.250417)(3.14159,0.314159,0.250396)(3.14159,0.628319,0.250337)(2.87979,0.628319,0.250354)(2.87979,0.628319,0.250354)(3.14159,0.628319,0.250337)(3.14159,0.942478,0.250245)(2.87979,0.942478,0.250258)(2.87979,0.942478,0.250258)(3.14159,0.942478,0.250245)(3.14159,1.25664,0.250129)(2.87979,1.25664,0.250136)(2.87979,1.25664,0.250136)(3.14159,1.25664,0.250129)(3.14159,1.5708,0.25)(2.87979,1.5708,0.25)(2.87979,1.5708,0.25)(3.14159,1.5708,0.25)(3.14159,1.88496,0.249872)(2.87979,1.88496,0.249865)(2.87979,1.88496,0.249865)(3.14159,1.88496,0.249872)(3.14159,2.19911,0.249755)(2.87979,2.19911,0.249743)(2.87979,2.19911,0.249743)(3.14159,2.19911,0.249755)(3.14159,2.51327,0.249663)(2.87979,2.51327,0.249646)(2.87979,2.51327,0.249646)(3.14159,2.51327,0.249663)(3.14159,2.82743,0.249604)(2.87979,2.82743,0.249584)(2.87979,2.82743,0.249584)(3.14159,2.82743,0.249604)(3.14159,3.14159,0.249584)(2.87979,3.14159,0.249562)
        };      

    \end{axis}
\end{tikzpicture}

==> figures/plots/smoothing3.tex <==
\tikzsetnextfilename{smoothing3}


\pgfplotsset{
    colormap={spectral}{
      rgb255(0cm)=(0,0,180); rgb255(1cm)=(0,255,255); rgb255(2cm)=(100,255,0);
  rgb255(3cm)=(255,255,0); rgb255(4cm)=(255,0,0); rgb255(5cm)=(128,0,0)
        }
    }


\begin{tikzpicture}
    \begin{axis}[
	      width=0.7\textwidth,
	      colorbar,
	      xmin=0,xmax=3.1416,
	      ymin=0,ymax=3.1416,
	      zmin=0,zmax=1.1,
	      xlabel={\scalebox{1.8}{$\theta_x$}}, ylabel={\scalebox{1.8}{$\theta_t$}}, zlabel={\scalebox{1.8}{$\varrho(\hat{\mathcal{S}})$}},
	      view={135}{45},
    ]
\addplot3[  patch,
            shader=faceted,
            patch type=bilinear,
           %opacity=0.8,
            patch refines={0},
            %colormap name=whitered,
            ]
            coordinates {
              (0.,0.,1.)(0.10472,0.,0.99989)(0.10472,0.10472,0.997152)(0.,0.10472,0.997261)(0.,0.10472,0.997261)(0.10472,0.10472,0.997152)(0.10472,0.20944,0.988965)(0.,0.20944,0.989074)(0.,0.20944,0.989074)(0.10472,0.20944,0.988965)(0.10472,0.314159,0.975421)(0.,0.314159,0.975528)(0.,0.314159,0.975528)(0.10472,0.314159,0.975421)(0.10472,0.418879,0.956668)(0.,0.418879,0.956773)(0.,0.418879,0.956773)(0.10472,0.418879,0.956668)(0.10472,0.523599,0.93291)(0.,0.523599,0.933013)(0.,0.523599,0.933013)(0.10472,0.523599,0.93291)(0.10472,0.628319,0.904409)(0.,0.628319,0.904508)(0.,0.628319,0.904508)(0.10472,0.628319,0.904409)(0.10472,0.733038,0.871477)(0.,0.733038,0.871572)(0.,0.733038,0.871572)(0.10472,0.733038,0.871477)(0.10472,0.837758,0.834474)(0.,0.837758,0.834565)(0.,0.837758,0.834565)(0.10472,0.837758,0.834474)(0.10472,0.942478,0.793805)(0.,0.942478,0.793893)(0.,0.942478,0.793893)(0.10472,0.942478,0.793805)(0.10472,1.0472,0.749918)(0.,1.0472,0.75)(0.,1.0472,0.75)(0.10472,1.0472,0.749918)(0.10472,1.15192,0.703291)(0.,1.15192,0.703368)(0.,1.15192,0.703368)(0.10472,1.15192,0.703291)(0.10472,1.25664,0.654437)(0.,1.25664,0.654508)(0.,1.25664,0.654508)(0.10472,1.25664,0.654437)(0.10472,1.36136,0.60389)(0.,1.36136,0.603956)(0.,1.36136,0.603956)(0.10472,1.36136,0.60389)(0.10472,1.46608,0.552204)(0.,1.46608,0.552264)(0.,1.46608,0.552264)(0.10472,1.46608,0.552204)(0.10472,1.5708,0.499945)(0.,1.5708,0.5)(0.,1.5708,0.5)(0.10472,1.5708,0.499945)(0.10472,1.67552,0.447687)(0.,1.67552,0.447736)(0.,1.67552,0.447736)(0.10472,1.67552,0.447687)(0.10472,1.78024,0.396001)(0.,1.78024,0.396044)(0.,1.78024,0.396044)(0.10472,1.78024,0.396001)(0.10472,1.88496,0.345454)(0.,1.88496,0.345492)(0.,1.88496,0.345492)(0.10472,1.88496,0.345454)(0.10472,1.98968,0.296599)(0.,1.98968,0.296632)(0.,1.98968,0.296632)(0.10472,1.98968,0.296599)(0.10472,2.0944,0.249973)(0.,2.0944,0.25)(0.,2.0944,0.25)(0.10472,2.0944,0.249973)(0.10472,2.19911,0.206085)(0.,2.19911,0.206107)(0.,2.19911,0.206107)(0.10472,2.19911,0.206085)(0.10472,2.30383,0.165417)(0.,2.30383,0.165435)(0.,2.30383,0.165435)(0.10472,2.30383,0.165417)(0.10472,2.40855,0.128413)(0.,2.40855,0.128428)(0.,2.40855,0.128428)(0.10472,2.40855,0.128413)(0.10472,2.51327,0.095481)(0.,2.51327,0.0954915)(0.,2.51327,0.0954915)(0.10472,2.51327,0.095481)(0.10472,2.61799,0.0669799)(0.,2.61799,0.0669873)(0.,2.61799,0.0669873)(0.10472,2.61799,0.0669799)(0.10472,2.72271,0.0432225)(0.,2.72271,0.0432273)(0.,2.72271,0.0432273)(0.10472,2.72271,0.0432225)(0.10472,2.82743,0.0244691)(0.,2.82743,0.0244717)(0.,2.82743,0.0244717)(0.10472,2.82743,0.0244691)(0.10472,2.93215,0.010925)(0.,2.93215,0.0109262)(0.,2.93215,0.0109262)(0.10472,2.93215,0.010925)(0.10472,3.03687,0.00273875)(0.,3.03687,0.00273905)(0.,3.03687,0.00273905)(0.10472,3.03687,0.00273875)(0.10472,3.14159,3.01129*10^-9)(0.,3.14159,0.)(0.10472,0.,0.99989)(0.20944,0.,0.99956)(0.20944,0.10472,0.996822)(0.10472,0.10472,0.997152)(0.10472,0.10472,0.997152)(0.20944,0.10472,0.996822)(0.20944,0.20944,0.988639)(0.10472,0.20944,0.988965)(0.10472,0.20944,0.988965)(0.20944,0.20944,0.988639)(0.20944,0.314159,0.975099)(0.10472,0.314159,0.975421)(0.10472,0.314159,0.975421)(0.20944,0.314159,0.975099)(0.20944,0.418879,0.956352)(0.10472,0.418879,0.956668)(0.10472,0.418879,0.956668)(0.20944,0.418879,0.956352)(0.20944,0.523599,0.932602)(0.10472,0.523599,0.93291)(0.10472,0.523599,0.93291)(0.20944,0.523599,0.932602)(0.20944,0.628319,0.904111)(0.10472,0.628319,0.904409)(0.10472,0.628319,0.904409)(0.20944,0.628319,0.904111)(0.20944,0.733038,0.871189)(0.10472,0.733038,0.871477)(0.10472,0.733038,0.871477)(0.20944,0.733038,0.871189)(0.20944,0.837758,0.834198)(0.10472,0.837758,0.834474)(0.10472,0.837758,0.834474)(0.20944,0.837758,0.834198)(0.20944,0.942478,0.793543)(0.10472,0.942478,0.793805)(0.10472,0.942478,0.793805)(0.20944,0.942478,0.793543)(0.20944,1.0472,0.74967)(0.10472,1.0472,0.749918)(0.10472,1.0472,0.749918)(0.20944,1.0472,0.74967)(0.20944,1.15192,0.703059)(0.10472,1.15192,0.703291)(0.10472,1.15192,0.703291)(0.20944,1.15192,0.703059)(0.20944,1.25664,0.654221)(0.10472,1.25664,0.654437)(0.10472,1.
25664,0.654437)(0.20944,1.25664,0.654221)(0.20944,1.36136,0.60369)(0.10472,1.36136,0.60389)(0.10472,1.36136,0.60389)(0.20944,1.36136,0.60369)(0.20944,1.46608,0.552021)(0.10472,1.46608,0.552204)(0.10472,1.46608,0.552204)(0.20944,1.46608,0.552021)(0.20944,1.5708,0.49978)(0.10472,1.5708,0.499945)(0.10472,1.5708,0.499945)(0.20944,1.5708,0.49978)(0.20944,1.67552,0.447539)(0.10472,1.67552,0.447687)(0.10472,1.67552,0.447687)(0.20944,1.67552,0.447539)(0.20944,1.78024,0.39587)(0.10472,1.78024,0.396001)(0.10472,1.78024,0.396001)(0.20944,1.78024,0.39587)(0.20944,1.88496,0.34534)(0.10472,1.88496,0.345454)(0.10472,1.88496,0.345454)(0.20944,1.88496,0.34534)(0.20944,1.98968,0.296501)(0.10472,1.98968,0.296599)(0.10472,1.98968,0.296599)(0.20944,1.98968,0.296501)(0.20944,2.0944,0.24989)(0.10472,2.0944,0.249973)(0.10472,2.0944,0.249973)(0.20944,2.0944,0.24989)(0.20944,2.19911,0.206017)(0.10472,2.19911,0.206085)(0.10472,2.19911,0.206085)(0.20944,2.19911,0.206017)(0.20944,2.30383,0.165362)(0.10472,2.30383,0.165417)(0.10472,2.30383,0.165417)(0.20944,2.30383,0.165362)(0.20944,2.40855,0.128371)(0.10472,2.40855,0.128413)(0.10472,2.40855,0.128413)(0.20944,2.40855,0.128371)(0.20944,2.51327,0.0954495)(0.10472,2.51327,0.095481)(0.10472,2.51327,0.095481)(0.20944,2.51327,0.0954495)(0.20944,2.61799,0.0669579)(0.10472,2.61799,0.0669799)(0.10472,2.61799,0.0669799)(0.20944,2.61799,0.0669579)(0.20944,2.72271,0.0432083)(0.10472,2.72271,0.0432225)(0.10472,2.72271,0.0432225)(0.20944,2.72271,0.0432083)(0.20944,2.82743,0.024461)(0.10472,2.82743,0.0244691)(0.10472,2.82743,0.0244691)(0.20944,2.82743,0.024461)(0.20944,2.93215,0.0109214)(0.10472,2.93215,0.010925)(0.10472,2.93215,0.010925)(0.20944,2.93215,0.0109214)(0.20944,3.03687,0.0027379)(0.10472,3.03687,0.00273875)(0.10472,3.03687,0.00273875)(0.20944,3.03687,0.0027379)(0.20944,3.14159,4.84134*10^-8)(0.10472,3.14159,3.01129*10^-9)(0.20944,0.,0.99956)(0.314159,0.,0.999006)(0.314159,0.10472,0.99627)(0.20944,0.10472,0.996822)(0.20944,0.10472,0.996822)(0.314159,0.10472,0.99627)(0.314159,0.20944,0.988091)(0.20944,0.20944,0.988639)(0.20944,0.20944,0.988639)(0.314159,0.20944,0.988091)(0.314159,0.314159,0.974559)(0.20944,0.314159,0.975099)(0.20944,0.314159,0.975099)(0.314159,0.314159,0.974559)(0.314159,0.418879,0.955822)(0.20944,0.418879,0.956352)(0.20944,0.418879,0.956352)(0.314159,0.418879,0.955822)(0.314159,0.523599,0.932085)(0.20944,0.523599,0.932602)(0.20944,0.523599,0.932602)(0.314159,0.523599,0.932085)(0.314159,0.628319,0.90361)(0.20944,0.628319,0.904111)(0.20944,0.628319,0.904111)(0.314159,0.628319,0.90361)(0.314159,0.733038,0.870706)(0.20944,0.733038,0.871189)(0.20944,0.733038,0.871189)(0.314159,0.733038,0.870706)(0.314159,0.837758,0.833736)(0.20944,0.837758,0.834198)(0.20944,0.837758,0.834198)(0.314159,0.837758,0.833736)(0.314159,0.942478,0.793104)(0.20944,0.942478,0.793543)(0.20944,0.942478,0.793543)(0.314159,0.942478,0.793104)(0.314159,1.0472,0.749255)(0.20944,1.0472,0.74967)(0.20944,1.0472,0.74967)(0.314159,1.0472,0.749255)(0.314159,1.15192,0.702669)(0.20944,1.15192,0.703059)(0.20944,1.15192,0.703059)(0.314159,1.15192,0.702669)(0.314159,1.25664,0.653858)(0.20944,1.25664,0.654221)(0.20944,1.25664,0.654221)(0.314159,1.25664,0.653858)(0.314159,1.36136,0.603356)(0.20944,1.36136,0.60369)(0.20944,1.36136,0.60369)(0.314159,1.36136,0.603356)(0.314159,1.46608,0.551715)(0.20944,1.46608,0.552021)(0.20944,1.46608,0.552021)(0.314159,1.46608,0.551715)(0.314159,1.5708,0.499503)(0.20944,1.5708,0.49978)(0.20944,1.5708,0.49978)(0.314159,1.5708,0.499503)(0.314159,1.67552,0.447291)(0.20944,1.67552,0.447539)(0.20944,1.67552,0.447539)(0.314159,1.67552,0.447291)(0.314159,1.78024,0.395651)(0.20944,1.78024,0.39587)(0.20944,1.78024,0.39587)(0.314159,1.78024,0.395651)(0.314159,1.88496,0.345148)(0.20944,1.88496,0.34534)(0.20944,1.88496,0.34534)(0.314159,1.88496,0.345148)(0.314159,1.98968,0.296337)(0.20944,1.98968,0.296501)(0.20944,1.98968,0.296501)(0.314159,1.98968,0.296337)(0.314159,2.0944,0.249752)(0.20944,2.0944,0.24989)(0.20944,2.0944,0.24989)(0.314159,2.0944,0.249752)(0.314159,2.19911,0.205903)(0.20944,2.19911,0.206017)(0.20944,
2.19911,0.206017)(0.314159,2.19911,0.205903)(0.314159,2.30383,0.16527)(0.20944,2.30383,0.165362)(0.20944,2.30383,0.165362)(0.314159,2.30383,0.16527)(0.314159,2.40855,0.1283)(0.20944,2.40855,0.128371)(0.20944,2.40855,0.128371)(0.314159,2.40855,0.1283)(0.314159,2.51327,0.0953968)(0.20944,2.51327,0.0954495)(0.20944,2.51327,0.0954495)(0.314159,2.51327,0.0953968)(0.314159,2.61799,0.066921)(0.20944,2.61799,0.0669579)(0.20944,2.61799,0.0669579)(0.314159,2.61799,0.066921)(0.314159,2.72271,0.0431845)(0.20944,2.72271,0.0432083)(0.20944,2.72271,0.0432083)(0.314159,2.72271,0.0431845)(0.314159,2.82743,0.0244477)(0.20944,2.82743,0.024461)(0.20944,2.82743,0.024461)(0.314159,2.82743,0.0244477)(0.314159,2.93215,0.0109156)(0.20944,2.93215,0.0109214)(0.20944,2.93215,0.0109214)(0.314159,2.93215,0.0109156)(0.314159,3.03687,0.00273658)(0.20944,3.03687,0.0027379)(0.20944,3.03687,0.0027379)(0.314159,3.03687,0.00273658)(0.314159,3.14159,2.47066*10^-7)(0.20944,3.14159,4.84134*10^-8)(0.314159,0.,0.999006)(0.418879,0.,0.998224)(0.418879,0.10472,0.995489)(0.314159,0.10472,0.99627)(0.314159,0.10472,0.99627)(0.418879,0.10472,0.995489)(0.418879,0.20944,0.987317)(0.314159,0.20944,0.988091)(0.314159,0.20944,0.988091)(0.418879,0.20944,0.987317)(0.418879,0.314159,0.973795)(0.314159,0.314159,0.974559)(0.314159,0.314159,0.974559)(0.418879,0.314159,0.973795)(0.418879,0.418879,0.955073)(0.314159,0.418879,0.955822)(0.314159,0.418879,0.955822)(0.418879,0.418879,0.955073)(0.418879,0.523599,0.931355)(0.314159,0.523599,0.932085)(0.314159,0.523599,0.932085)(0.418879,0.523599,0.931355)(0.418879,0.628319,0.902902)(0.314159,0.628319,0.90361)(0.314159,0.628319,0.90361)(0.418879,0.628319,0.902902)(0.418879,0.733038,0.870024)(0.314159,0.733038,0.870706)(0.314159,0.733038,0.870706)(0.418879,0.733038,0.870024)(0.418879,0.837758,0.833083)(0.314159,0.837758,0.833736)(0.314159,0.837758,0.833736)(0.418879,0.837758,0.833083)(0.418879,0.942478,0.792482)(0.314159,0.942478,0.793104)(0.314159,0.942478,0.793104)(0.418879,0.942478,0.792482)(0.418879,1.0472,0.748668)(0.314159,1.0472,0.749255)(0.314159,1.0472,0.749255)(0.418879,1.0472,0.748668)(0.418879,1.15192,0.702119)(0.314159,1.15192,0.702669)(0.314159,1.15192,0.702669)(0.418879,1.15192,0.702119)(0.418879,1.25664,0.653346)(0.314159,1.25664,0.653858)(0.314159,1.25664,0.653858)(0.418879,1.25664,0.653346)(0.418879,1.36136,0.602883)(0.314159,1.36136,0.603356)(0.314159,1.36136,0.603356)(0.418879,1.36136,0.602883)(0.418879,1.46608,0.551284)(0.314159,1.46608,0.551715)(0.314159,1.46608,0.551715)(0.418879,1.46608,0.551284)(0.418879,1.5708,0.499112)(0.314159,1.5708,0.499503)(0.314159,1.5708,0.499503)(0.418879,1.5708,0.499112)(0.418879,1.67552,0.446941)(0.314159,1.67552,0.447291)(0.314159,1.67552,0.447291)(0.418879,1.67552,0.446941)(0.418879,1.78024,0.395341)(0.314159,1.78024,0.395651)(0.314159,1.78024,0.395651)(0.418879,1.78024,0.395341)(0.418879,1.88496,0.344878)(0.314159,1.88496,0.345148)(0.314159,1.88496,0.345148)(0.418879,1.88496,0.344878)(0.418879,1.98968,0.296105)(0.314159,1.98968,0.296337)(0.314159,1.98968,0.296337)(0.418879,1.98968,0.296105)(0.418879,2.0944,0.249556)(0.314159,2.0944,0.249752)(0.314159,2.0944,0.249752)(0.418879,2.0944,0.249556)(0.418879,2.19911,0.205742)(0.314159,2.19911,0.205903)(0.314159,2.19911,0.205903)(0.418879,2.19911,0.205742)(0.418879,2.30383,0.165141)(0.314159,2.30383,0.16527)(0.314159,2.30383,0.16527)(0.418879,2.30383,0.165141)(0.418879,2.40855,0.1282)(0.314159,2.40855,0.1283)(0.314159,2.40855,0.1283)(0.418879,2.40855,0.1282)(0.418879,2.51327,0.0953226)(0.314159,2.51327,0.0953968)(0.314159,2.51327,0.0953968)(0.418879,2.51327,0.0953226)(0.418879,2.61799,0.066869)(0.314159,2.61799,0.066921)(0.314159,2.61799,0.066921)(0.418879,2.61799,0.066869)(0.418879,2.72271,0.0431512)(0.314159,2.72271,0.0431845)(0.314159,2.72271,0.0431845)(0.418879,2.72271,0.0431512)(0.418879,2.82743,0.024429)(0.314159,2.82743,0.0244477)(0.314159,2.82743,0.0244477)(0.418879,2.82743,0.024429)(0.418879,2.93215,0.0109076)(0.314159,2.93215,0.0109156)(0.314159,2.93215,0.0109156)(0.418879,2.93215,0.0109076)(0.418879,3.03687,0.00273497)(0.314159,3.
03687,0.00273658)(0.314159,3.03687,0.00273658)(0.418879,3.03687,0.00273497)(0.418879,3.14159,7.89641*10^-7)(0.314159,3.14159,2.47066*10^-7)(0.418879,0.,0.998224)(0.523599,0.,0.997205)(0.523599,0.10472,0.994474)(0.418879,0.10472,0.995489)(0.418879,0.10472,0.995489)(0.523599,0.10472,0.994474)(0.523599,0.20944,0.986309)(0.418879,0.20944,0.987317)(0.418879,0.20944,0.987317)(0.523599,0.20944,0.986309)(0.523599,0.314159,0.972802)(0.418879,0.314159,0.973795)(0.418879,0.314159,0.973795)(0.523599,0.314159,0.972802)(0.523599,0.418879,0.954099)(0.418879,0.418879,0.955073)(0.418879,0.418879,0.955073)(0.523599,0.418879,0.954099)(0.523599,0.523599,0.930405)(0.418879,0.523599,0.931355)(0.418879,0.523599,0.931355)(0.523599,0.523599,0.930405)(0.523599,0.628319,0.901981)(0.418879,0.628319,0.902902)(0.418879,0.628319,0.902902)(0.523599,0.628319,0.901981)(0.523599,0.733038,0.869137)(0.418879,0.733038,0.870024)(0.418879,0.733038,0.870024)(0.523599,0.733038,0.869137)(0.523599,0.837758,0.832233)(0.418879,0.837758,0.833083)(0.418879,0.837758,0.833083)(0.523599,0.837758,0.832233)(0.523599,0.942478,0.791674)(0.418879,0.942478,0.792482)(0.418879,0.942478,0.792482)(0.523599,0.942478,0.791674)(0.523599,1.0472,0.747904)(0.418879,1.0472,0.748668)(0.418879,1.0472,0.748668)(0.523599,1.0472,0.747904)(0.523599,1.15192,0.701403)(0.418879,1.15192,0.702119)(0.418879,1.15192,0.702119)(0.523599,1.15192,0.701403)(0.523599,1.25664,0.65268)(0.418879,1.25664,0.653346)(0.418879,1.25664,0.653346)(0.523599,1.25664,0.65268)(0.523599,1.36136,0.602269)(0.418879,1.36136,0.602883)(0.418879,1.36136,0.602883)(0.523599,1.36136,0.602269)(0.523599,1.46608,0.550722)(0.418879,1.46608,0.551284)(0.418879,1.46608,0.551284)(0.523599,1.46608,0.550722)(0.523599,1.5708,0.498604)(0.418879,1.5708,0.499112)(0.418879,1.5708,0.499112)(0.523599,1.5708,0.498604)(0.523599,1.67552,0.446485)(0.418879,1.67552,0.446941)(0.418879,1.67552,0.446941)(0.523599,1.67552,0.446485)(0.523599,1.78024,0.394938)(0.418879,1.78024,0.395341)(0.418879,1.78024,0.395341)(0.523599,1.78024,0.394938)(0.523599,1.88496,0.344527)(0.418879,1.88496,0.344878)(0.418879,1.88496,0.344878)(0.523599,1.88496,0.344527)(0.523599,1.98968,0.295804)(0.418879,1.98968,0.296105)(0.418879,1.98968,0.296105)(0.523599,1.98968,0.295804)(0.523599,2.0944,0.249303)(0.418879,2.0944,0.249556)(0.418879,2.0944,0.249556)(0.523599,2.0944,0.249303)(0.523599,2.19911,0.205533)(0.418879,2.19911,0.205742)(0.418879,2.19911,0.205742)(0.523599,2.19911,0.205533)(0.523599,2.30383,0.164974)(0.418879,2.30383,0.165141)(0.418879,2.30383,0.165141)(0.523599,2.30383,0.164974)(0.523599,2.40855,0.12807)(0.418879,2.40855,0.1282)(0.418879,2.40855,0.1282)(0.523599,2.40855,0.12807)(0.523599,2.51327,0.0952264)(0.418879,2.51327,0.0953226)(0.418879,2.51327,0.0953226)(0.523599,2.51327,0.0952264)(0.523599,2.61799,0.0668019)(0.418879,2.61799,0.066869)(0.418879,2.61799,0.066869)(0.523599,2.61799,0.0668019)(0.523599,2.72271,0.0431083)(0.418879,2.72271,0.0431512)(0.418879,2.72271,0.0431512)(0.523599,2.72271,0.0431083)(0.523599,2.82743,0.0244053)(0.418879,2.82743,0.024429)(0.418879,2.82743,0.024429)(0.523599,2.82743,0.0244053)(0.523599,2.93215,0.0108976)(0.418879,2.93215,0.0109076)(0.418879,2.93215,0.0109076)(0.523599,2.93215,0.0108976)(0.523599,3.03687,0.00273335)(0.418879,3.03687,0.00273497)(0.418879,3.03687,0.00273497)(0.523599,3.03687,0.00273335)(0.523599,3.14159,1.95567*10^-6)(0.418879,3.14159,7.89641*10^-7)(0.523599,0.,0.997205)(0.628319,0.,0.995941)(0.628319,0.10472,0.993213)(0.523599,0.10472,0.994474)(0.523599,0.10472,0.994474)(0.628319,0.10472,0.993213)(0.628319,0.20944,0.98506)(0.523599,0.20944,0.986309)(0.523599,0.20944,0.986309)(0.628319,0.20944,0.98506)(0.628319,0.314159,0.971569)(0.523599,0.314159,0.972802)(0.523599,0.314159,0.972802)(0.628319,0.314159,0.971569)(0.628319,0.418879,0.95289)(0.523599,0.418879,0.954099)(0.523599,0.418879,0.954099)(0.628319,0.418879,0.95289)(0.628319,0.523599,0.929226)(0.523599,0.523599,0.930405)(0.523599,0.523599,0.930405)(0.628319,0.523599,0.929226)(0.628319,0.628319,0.900838)(0.523599,0.628319,0.901981)(0.523599,0.628319,0.901981)(0.
628319,0.628319,0.900838)(0.628319,0.733038,0.868036)(0.523599,0.733038,0.869137)(0.523599,0.733038,0.869137)(0.628319,0.733038,0.868036)(0.628319,0.837758,0.831179)(0.523599,0.837758,0.832233)(0.523599,0.837758,0.832233)(0.628319,0.837758,0.831179)(0.628319,0.942478,0.790671)(0.523599,0.942478,0.791674)(0.523599,0.942478,0.791674)(0.628319,0.942478,0.790671)(0.628319,1.0472,0.746957)(0.523599,1.0472,0.747904)(0.523599,1.0472,0.747904)(0.628319,1.0472,0.746957)(0.628319,1.15192,0.700515)(0.523599,1.15192,0.701403)(0.523599,1.15192,0.701403)(0.628319,1.15192,0.700515)(0.628319,1.25664,0.651853)(0.523599,1.25664,0.65268)(0.523599,1.25664,0.65268)(0.628319,1.25664,0.651853)(0.628319,1.36136,0.601506)(0.523599,1.36136,0.602269)(0.523599,1.36136,0.602269)(0.628319,1.36136,0.601506)(0.628319,1.46608,0.550025)(0.523599,1.46608,0.550722)(0.523599,1.46608,0.550722)(0.628319,1.46608,0.550025)(0.628319,1.5708,0.497973)(0.523599,1.5708,0.498604)(0.523599,1.5708,0.498604)(0.628319,1.5708,0.497973)(0.628319,1.67552,0.445921)(0.523599,1.67552,0.446485)(0.523599,1.67552,0.446485)(0.628319,1.67552,0.445921)(0.628319,1.78024,0.394439)(0.523599,1.78024,0.394938)(0.523599,1.78024,0.394938)(0.628319,1.78024,0.394439)(0.628319,1.88496,0.344092)(0.523599,1.88496,0.344527)(0.523599,1.88496,0.344527)(0.628319,1.88496,0.344092)(0.628319,1.98968,0.295431)(0.523599,1.98968,0.295804)(0.523599,1.98968,0.295804)(0.628319,1.98968,0.295431)(0.628319,2.0944,0.248988)(0.523599,2.0944,0.249303)(0.523599,2.0944,0.249303)(0.628319,2.0944,0.248988)(0.628319,2.19911,0.205274)(0.523599,2.19911,0.205533)(0.523599,2.19911,0.205533)(0.628319,2.19911,0.205274)(0.628319,2.30383,0.164767)(0.523599,2.30383,0.164974)(0.523599,2.30383,0.164974)(0.628319,2.30383,0.164767)(0.628319,2.40855,0.12791)(0.523599,2.40855,0.12807)(0.523599,2.40855,0.12807)(0.628319,2.40855,0.12791)(0.628319,2.51327,0.0951077)(0.523599,2.51327,0.0952264)(0.523599,2.51327,0.0952264)(0.628319,2.51327,0.0951077)(0.628319,2.61799,0.0667193)(0.523599,2.61799,0.0668019)(0.523599,2.61799,0.0668019)(0.628319,2.61799,0.0667193)(0.628319,2.72271,0.0430558)(0.523599,2.72271,0.0431083)(0.523599,2.72271,0.0431083)(0.628319,2.72271,0.0430558)(0.628319,2.82743,0.0243764)(0.523599,2.82743,0.0244053)(0.523599,2.82743,0.0244053)(0.628319,2.82743,0.0243764)(0.628319,2.93215,0.0108859)(0.523599,2.93215,0.0108976)(0.523599,2.93215,0.0108976)(0.628319,2.93215,0.0108859)(0.628319,3.03687,0.00273205)(0.523599,3.03687,0.00273335)(0.523599,3.03687,0.00273335)(0.628319,3.03687,0.00273205)(0.628319,3.14159,4.12655*10^-6)(0.523599,3.14159,1.95567*10^-6)(0.628319,0.,0.995941)(0.733038,0.,0.994421)(0.733038,0.10472,0.991697)(0.628319,0.10472,0.993213)(0.628319,0.10472,0.993213)(0.733038,0.10472,0.991697)(0.733038,0.20944,0.983556)(0.628319,0.20944,0.98506)(0.628319,0.20944,0.98506)(0.733038,0.20944,0.983556)(0.733038,0.314159,0.970086)(0.628319,0.314159,0.971569)(0.628319,0.314159,0.971569)(0.733038,0.314159,0.970086)(0.733038,0.418879,0.951435)(0.628319,0.418879,0.95289)(0.628319,0.418879,0.95289)(0.733038,0.418879,0.951435)(0.733038,0.523599,0.927808)(0.628319,0.523599,0.929226)(0.628319,0.523599,0.929226)(0.733038,0.523599,0.927808)(0.733038,0.628319,0.899463)(0.628319,0.628319,0.900838)(0.628319,0.628319,0.900838)(0.733038,0.628319,0.899463)(0.733038,0.733038,0.866711)(0.628319,0.733038,0.868036)(0.628319,0.733038,0.868036)(0.733038,0.733038,0.866711)(0.733038,0.837758,0.829911)(0.628319,0.837758,0.831179)(0.628319,0.837758,0.831179)(0.733038,0.837758,0.829911)(0.733038,0.942478,0.789465)(0.628319,0.942478,0.790671)(0.628319,0.942478,0.790671)(0.733038,0.942478,0.789465)(0.733038,1.0472,0.745818)(0.628319,1.0472,0.746957)(0.628319,1.0472,0.746957)(0.733038,1.0472,0.745818)(0.733038,1.15192,0.699447)(0.628319,1.15192,0.700515)(0.628319,1.15192,0.700515)(0.733038,1.15192,0.699447)(0.733038,1.25664,0.65086)(0.628319,1.25664,0.651853)(0.628319,1.25664,0.651853)(0.733038,1.25664,0.65086)(0.733038,1.36136,0.60059)(0.628319,1.36136,0.601506)(0.628319,1.36136,0.601506)(0.733038,1.36136,0.60059)(0.733038,1.46608,0.549187)(0.628319,
1.46608,0.550025)(0.628319,1.46608,0.550025)(0.733038,1.46608,0.549187)(0.733038,1.5708,0.497214)(0.628319,1.5708,0.497973)(0.628319,1.5708,0.497973)(0.733038,1.5708,0.497214)(0.733038,1.67552,0.445242)(0.628319,1.67552,0.445921)(0.628319,1.67552,0.445921)(0.733038,1.67552,0.445242)(0.733038,1.78024,0.393839)(0.628319,1.78024,0.394439)(0.628319,1.78024,0.394439)(0.733038,1.78024,0.393839)(0.733038,1.88496,0.343569)(0.628319,1.88496,0.344092)(0.628319,1.88496,0.344092)(0.733038,1.88496,0.343569)(0.733038,1.98968,0.294982)(0.628319,1.98968,0.295431)(0.628319,1.98968,0.295431)(0.733038,1.98968,0.294982)(0.733038,2.0944,0.248611)(0.628319,2.0944,0.248988)(0.628319,2.0944,0.248988)(0.733038,2.0944,0.248611)(0.733038,2.19911,0.204964)(0.628319,2.19911,0.205274)(0.628319,2.19911,0.205274)(0.733038,2.19911,0.204964)(0.733038,2.30383,0.164518)(0.628319,2.30383,0.164767)(0.628319,2.30383,0.164767)(0.733038,2.30383,0.164518)(0.733038,2.40855,0.127718)(0.628319,2.40855,0.12791)(0.628319,2.40855,0.12791)(0.733038,2.40855,0.127718)(0.733038,2.51327,0.0949658)(0.628319,2.51327,0.0951077)(0.628319,2.51327,0.0951077)(0.733038,2.51327,0.0949658)(0.733038,2.61799,0.0666209)(0.628319,2.61799,0.0667193)(0.628319,2.61799,0.0667193)(0.733038,2.61799,0.0666209)(0.733038,2.72271,0.0429936)(0.628319,2.72271,0.0430558)(0.628319,2.72271,0.0430558)(0.733038,2.72271,0.0429936)(0.733038,2.82743,0.0243428)(0.628319,2.82743,0.0243764)(0.628319,2.82743,0.0243764)(0.733038,2.82743,0.0243428)(0.733038,2.93215,0.010873)(0.628319,2.93215,0.0108859)(0.628319,2.93215,0.0108859)(0.733038,2.93215,0.010873)(0.733038,3.03687,0.00273155)(0.628319,3.03687,0.00273205)(0.628319,3.03687,0.00273205)(0.733038,3.03687,0.00273155)(0.733038,3.14159,7.80289*10^-6)(0.628319,3.14159,4.12655*10^-6)(0.733038,0.,0.994421)(0.837758,0.,0.992631)(0.837758,0.10472,0.989912)(0.733038,0.10472,0.991697)(0.733038,0.10472,0.991697)(0.837758,0.10472,0.989912)(0.837758,0.20944,0.981785)(0.733038,0.20944,0.983556)(0.733038,0.20944,0.983556)(0.837758,0.20944,0.981785)(0.837758,0.314159,0.96834)(0.733038,0.314159,0.970086)(0.733038,0.314159,0.970086)(0.837758,0.314159,0.96834)(0.837758,0.418879,0.949723)(0.733038,0.418879,0.951435)(0.733038,0.418879,0.951435)(0.837758,0.418879,0.949723)(0.837758,0.523599,0.926138)(0.733038,0.523599,0.927808)(0.733038,0.523599,0.927808)(0.837758,0.523599,0.926138)(0.837758,0.628319,0.897844)(0.733038,0.628319,0.899463)(0.733038,0.628319,0.899463)(0.837758,0.628319,0.897844)(0.837758,0.733038,0.865151)(0.733038,0.733038,0.866711)(0.733038,0.733038,0.866711)(0.837758,0.733038,0.865151)(0.837758,0.837758,0.828418)(0.733038,0.837758,0.829911)(0.733038,0.837758,0.829911)(0.837758,0.837758,0.828418)(0.837758,0.942478,0.788045)(0.733038,0.942478,0.789465)(0.733038,0.942478,0.789465)(0.837758,0.942478,0.788045)(0.837758,1.0472,0.744477)(0.733038,1.0472,0.745818)(0.733038,1.0472,0.745818)(0.837758,1.0472,0.744477)(0.837758,1.15192,0.698189)(0.733038,1.15192,0.699447)(0.733038,1.15192,0.699447)(0.837758,1.15192,0.698189)(0.837758,1.25664,0.64969)(0.733038,1.25664,0.65086)(0.733038,1.25664,0.65086)(0.837758,1.25664,0.64969)(0.837758,1.36136,0.599511)(0.733038,1.36136,0.60059)(0.733038,1.36136,0.60059)(0.837758,1.36136,0.599511)(0.837758,1.46608,0.548201)(0.733038,1.46608,0.549187)(0.733038,1.46608,0.549187)(0.837758,1.46608,0.548201)(0.837758,1.5708,0.496322)(0.733038,1.5708,0.497214)(0.733038,1.5708,0.497214)(0.837758,1.5708,0.496322)(0.837758,1.67552,0.444444)(0.733038,1.67552,0.445242)(0.733038,1.67552,0.445242)(0.837758,1.67552,0.444444)(0.837758,1.78024,0.393134)(0.733038,1.78024,0.393839)(0.733038,1.78024,0.393839)(0.837758,1.78024,0.393134)(0.837758,1.88496,0.342954)(0.733038,1.88496,0.343569)(0.733038,1.88496,0.343569)(0.837758,1.88496,0.342954)(0.837758,1.98968,0.294455)(0.733038,1.98968,0.294982)(0.733038,1.98968,0.294982)(0.837758,1.98968,0.294455)(0.837758,2.0944,0.248168)(0.733038,2.0944,0.248611)(0.733038,2.0944,0.248611)(0.837758,2.0944,0.248168)(0.837758,2.19911,0.204599)(0.733038,2.19911,0.204964)(0.733038,2.19911,0.204964)(0.837758,2.19911,0.204599)(0.
837758,2.30383,0.164227)(0.733038,2.30383,0.164518)(0.733038,2.30383,0.164518)(0.837758,2.30383,0.164227)(0.837758,2.40855,0.127493)(0.733038,2.40855,0.127718)(0.733038,2.40855,0.127718)(0.837758,2.40855,0.127493)(0.837758,2.51327,0.0948001)(0.733038,2.51327,0.0949658)(0.733038,2.51327,0.0949658)(0.837758,2.51327,0.0948001)(0.837758,2.61799,0.0665064)(0.733038,2.61799,0.0666209)(0.733038,2.61799,0.0666209)(0.837758,2.61799,0.0665064)(0.837758,2.72271,0.0429218)(0.733038,2.72271,0.0429936)(0.733038,2.72271,0.0429936)(0.837758,2.72271,0.0429218)(0.837758,2.82743,0.0243047)(0.733038,2.82743,0.0243428)(0.733038,2.82743,0.0243428)(0.837758,2.82743,0.0243047)(0.837758,2.93215,0.0108592)(0.733038,2.93215,0.010873)(0.733038,2.93215,0.010873)(0.837758,2.93215,0.0108592)(0.837758,3.03687,0.00273246)(0.733038,3.03687,0.00273155)(0.733038,3.03687,0.00273155)(0.837758,3.03687,0.00273246)(0.837758,3.14159,0.0000136264)(0.733038,3.14159,7.80289*10^-6)(0.837758,0.,0.992631)(0.942478,0.,0.990555)(0.942478,0.10472,0.987842)(0.837758,0.10472,0.989912)(0.837758,0.10472,0.989912)(0.942478,0.10472,0.987842)(0.942478,0.20944,0.979733)(0.837758,0.20944,0.981785)(0.837758,0.20944,0.981785)(0.942478,0.20944,0.979733)(0.942478,0.314159,0.966315)(0.837758,0.314159,0.96834)(0.837758,0.314159,0.96834)(0.942478,0.314159,0.966315)(0.942478,0.418879,0.947737)(0.837758,0.418879,0.949723)(0.837758,0.418879,0.949723)(0.942478,0.418879,0.947737)(0.942478,0.523599,0.924202)(0.837758,0.523599,0.926138)(0.837758,0.523599,0.926138)(0.942478,0.523599,0.924202)(0.942478,0.628319,0.895968)(0.837758,0.628319,0.897844)(0.837758,0.628319,0.897844)(0.942478,0.628319,0.895968)(0.942478,0.733038,0.863344)(0.837758,0.733038,0.865151)(0.837758,0.733038,0.865151)(0.942478,0.733038,0.863344)(0.942478,0.837758,0.826687)(0.837758,0.837758,0.828418)(0.837758,0.837758,0.828418)(0.942478,0.837758,0.826687)(0.942478,0.942478,0.786399)(0.837758,0.942478,0.788045)(0.837758,0.942478,0.788045)(0.942478,0.942478,0.786399)(0.942478,1.0472,0.742922)(0.837758,1.0472,0.744477)(0.837758,1.0472,0.744477)(0.942478,1.0472,0.742922)(0.942478,1.15192,0.696732)(0.837758,1.15192,0.698189)(0.837758,1.15192,0.698189)(0.942478,1.15192,0.696732)(0.942478,1.25664,0.648335)(0.837758,1.25664,0.64969)(0.837758,1.25664,0.64969)(0.942478,1.25664,0.648335)(0.942478,1.36136,0.598261)(0.837758,1.36136,0.599511)(0.837758,1.36136,0.599511)(0.942478,1.36136,0.598261)(0.942478,1.46608,0.547058)(0.837758,1.46608,0.548201)(0.837758,1.46608,0.548201)(0.942478,1.46608,0.547058)(0.942478,1.5708,0.495289)(0.837758,1.5708,0.496322)(0.837758,1.5708,0.496322)(0.942478,1.5708,0.495289)(0.942478,1.67552,0.443519)(0.837758,1.67552,0.444444)(0.837758,1.67552,0.444444)(0.942478,1.67552,0.443519)(0.942478,1.78024,0.392317)(0.837758,1.78024,0.393134)(0.837758,1.78024,0.393134)(0.942478,1.78024,0.392317)(0.942478,1.88496,0.342243)(0.837758,1.88496,0.342954)(0.837758,1.88496,0.342954)(0.942478,1.88496,0.342243)(0.942478,1.98968,0.293846)(0.837758,1.98968,0.294455)(0.837758,1.98968,0.294455)(0.942478,1.98968,0.293846)(0.942478,2.0944,0.247656)(0.837758,2.0944,0.248168)(0.837758,2.0944,0.248168)(0.942478,2.0944,0.247656)(0.942478,2.19911,0.204179)(0.837758,2.19911,0.204599)(0.837758,2.19911,0.204599)(0.942478,2.19911,0.204179)(0.942478,2.30383,0.163891)(0.837758,2.30383,0.164227)(0.837758,2.30383,0.164227)(0.942478,2.30383,0.163891)(0.942478,2.40855,0.127234)(0.837758,2.40855,0.127493)(0.837758,2.40855,0.127493)(0.942478,2.40855,0.127234)(0.942478,2.51327,0.0946099)(0.837758,2.51327,0.0948001)(0.837758,2.51327,0.0948001)(0.942478,2.51327,0.0946099)(0.942478,2.61799,0.0663755)(0.837758,2.61799,0.0665064)(0.837758,2.61799,0.0665064)(0.942478,2.61799,0.0663755)(0.942478,2.72271,0.0428404)(0.837758,2.72271,0.0429218)(0.837758,2.72271,0.0429218)(0.942478,2.72271,0.0428404)(0.942478,2.82743,0.0242625)(0.837758,2.82743,0.0243047)(0.837758,2.82743,0.0243047)(0.942478,2.82743,0.0242625)(0.942478,2.93215,0.0108452)(0.837758,2.93215,0.0108592)(0.837758,2.93215,0.0108592)(0.942478,2.93215,0.0108452)(0.942478,3.03687,0.00273553)(0.837758,3.
03687,0.00273246)(0.837758,3.03687,0.00273246)(0.942478,3.03687,0.00273553)(0.942478,3.14159,0.0000224063)(0.837758,3.14159,0.0000136264)(0.942478,0.,0.990555)(1.0472,0.,0.988177)(1.0472,0.10472,0.985471)(0.942478,0.10472,0.987842)(0.942478,0.10472,0.987842)(1.0472,0.10472,0.985471)(1.0472,0.20944,0.977381)(0.942478,0.20944,0.979733)(0.942478,0.20944,0.979733)(1.0472,0.20944,0.977381)(1.0472,0.314159,0.963996)(0.942478,0.314159,0.966315)(0.942478,0.314159,0.966315)(1.0472,0.314159,0.963996)(1.0472,0.418879,0.945463)(0.942478,0.418879,0.947737)(0.942478,0.418879,0.947737)(1.0472,0.418879,0.945463)(1.0472,0.523599,0.921984)(0.942478,0.523599,0.924202)(0.942478,0.523599,0.924202)(1.0472,0.523599,0.921984)(1.0472,0.628319,0.893818)(0.942478,0.628319,0.895968)(0.942478,0.628319,0.895968)(1.0472,0.628319,0.893818)(1.0472,0.733038,0.861273)(0.942478,0.733038,0.863344)(0.942478,0.733038,0.863344)(1.0472,0.733038,0.861273)(1.0472,0.837758,0.824704)(0.942478,0.837758,0.826687)(0.942478,0.837758,0.826687)(1.0472,0.837758,0.824704)(1.0472,0.942478,0.784514)(0.942478,0.942478,0.786399)(0.942478,0.942478,0.786399)(1.0472,0.942478,0.784514)(1.0472,1.0472,0.741142)(0.942478,1.0472,0.742922)(0.942478,1.0472,0.742922)(1.0472,1.0472,0.741142)(1.0472,1.15192,0.695063)(0.942478,1.15192,0.696732)(0.942478,1.15192,0.696732)(1.0472,1.15192,0.695063)(1.0472,1.25664,0.646783)(0.942478,1.25664,0.648335)(0.942478,1.25664,0.648335)(1.0472,1.25664,0.646783)(1.0472,1.36136,0.596829)(0.942478,1.36136,0.598261)(0.942478,1.36136,0.598261)(1.0472,1.36136,0.596829)(1.0472,1.46608,0.545751)(0.942478,1.46608,0.547058)(0.942478,1.46608,0.547058)(1.0472,1.46608,0.545751)(1.0472,1.5708,0.494106)(0.942478,1.5708,0.495289)(0.942478,1.5708,0.495289)(1.0472,1.5708,0.494106)(1.0472,1.67552,0.442462)(0.942478,1.67552,0.443519)(0.942478,1.67552,0.443519)(1.0472,1.67552,0.442462)(1.0472,1.78024,0.391383)(0.942478,1.78024,0.392317)(0.942478,1.78024,0.392317)(1.0472,1.78024,0.391383)(1.0472,1.88496,0.34143)(0.942478,1.88496,0.342243)(0.942478,1.88496,0.342243)(1.0472,1.88496,0.34143)(1.0472,1.98968,0.293149)(0.942478,1.98968,0.293846)(0.942478,1.98968,0.293846)(1.0472,1.98968,0.293149)(1.0472,2.0944,0.247071)(0.942478,2.0944,0.247656)(0.942478,2.0944,0.247656)(1.0472,2.0944,0.247071)(1.0472,2.19911,0.203699)(0.942478,2.19911,0.204179)(0.942478,2.19911,0.204179)(1.0472,2.19911,0.203699)(1.0472,2.30383,0.163508)(0.942478,2.30383,0.163891)(0.942478,2.30383,0.163891)(1.0472,2.30383,0.163508)(1.0472,2.40855,0.12694)(0.942478,2.40855,0.127234)(0.942478,2.40855,0.127234)(1.0472,2.40855,0.12694)(1.0472,2.51327,0.0943943)(0.942478,2.51327,0.0946099)(0.942478,2.51327,0.0946099)(1.0472,2.51327,0.0943943)(1.0472,2.61799,0.0662281)(0.942478,2.61799,0.0663755)(0.942478,2.61799,0.0663755)(1.0472,2.61799,0.0662281)(1.0472,2.72271,0.0427498)(0.942478,2.72271,0.0428404)(0.942478,2.72271,0.0428404)(1.0472,2.72271,0.0427498)(1.0472,2.82743,0.0242167)(0.942478,2.82743,0.0242625)(0.942478,2.82743,0.0242625)(1.0472,2.82743,0.0242167)(1.0472,2.93215,0.0108318)(0.942478,2.93215,0.0108452)(0.942478,2.93215,0.0108452)(1.0472,2.93215,0.0108318)(1.0472,3.03687,0.00274172)(0.942478,3.03687,0.00273553)(0.942478,3.03687,0.00273553)(1.0472,3.03687,0.00274172)(1.0472,3.14159,0.0000351513)(0.942478,3.14159,0.0000224063)(1.0472,0.,0.988177)(1.15192,0.,0.985479)(1.15192,0.10472,0.982779)(1.0472,0.10472,0.985471)(1.0472,0.10472,0.985471)(1.15192,0.10472,0.982779)(1.15192,0.20944,0.974712)(1.0472,0.20944,0.977381)(1.0472,0.20944,0.977381)(1.15192,0.20944,0.974712)(1.15192,0.314159,0.961364)(1.0472,0.314159,0.963996)(1.0472,0.314159,0.963996)(1.15192,0.314159,0.961364)(1.15192,0.418879,0.942881)(1.0472,0.418879,0.945463)(1.0472,0.418879,0.945463)(1.15192,0.418879,0.942881)(1.15192,0.523599,0.919468)(1.0472,0.523599,0.921984)(1.0472,0.523599,0.921984)(1.15192,0.523599,0.919468)(1.15192,0.628319,0.891379)(1.0472,0.628319,0.893818)(1.0472,0.628319,0.893818)(1.15192,0.628319,0.891379)(1.15192,0.733038,0.858923)(1.0472,0.733038,0.861273)(1.0472,0.733038,0.861273)(1.15192,0.733038,0.858923)(1.15192,0.837758,0.
822455)(1.0472,0.837758,0.824704)(1.0472,0.837758,0.824704)(1.15192,0.837758,0.822455)(1.15192,0.942478,0.782375)(1.0472,0.942478,0.784514)(1.0472,0.942478,0.784514)(1.15192,0.942478,0.782375)(1.15192,1.0472,0.739122)(1.0472,1.0472,0.741142)(1.0472,1.0472,0.741142)(1.15192,1.0472,0.739122)(1.15192,1.15192,0.69317)(1.0472,1.15192,0.695063)(1.0472,1.15192,0.695063)(1.15192,1.15192,0.69317)(1.15192,1.25664,0.645022)(1.0472,1.25664,0.646783)(1.0472,1.25664,0.646783)(1.15192,1.25664,0.645022)(1.15192,1.36136,0.595207)(1.0472,1.36136,0.596829)(1.0472,1.36136,0.596829)(1.15192,1.36136,0.595207)(1.15192,1.46608,0.544268)(1.0472,1.46608,0.545751)(1.0472,1.46608,0.545751)(1.15192,1.46608,0.544268)(1.15192,1.5708,0.492766)(1.0472,1.5708,0.494106)(1.0472,1.5708,0.494106)(1.15192,1.5708,0.492766)(1.15192,1.67552,0.441263)(1.0472,1.67552,0.442462)(1.0472,1.67552,0.442462)(1.15192,1.67552,0.441263)(1.15192,1.78024,0.390325)(1.0472,1.78024,0.391383)(1.0472,1.78024,0.391383)(1.15192,1.78024,0.390325)(1.15192,1.88496,0.340509)(1.0472,1.88496,0.34143)(1.0472,1.88496,0.34143)(1.15192,1.88496,0.340509)(1.15192,1.98968,0.292362)(1.0472,1.98968,0.293149)(1.0472,1.98968,0.293149)(1.15192,1.98968,0.292362)(1.15192,2.0944,0.246409)(1.0472,2.0944,0.247071)(1.0472,2.0944,0.247071)(1.15192,2.0944,0.246409)(1.15192,2.19911,0.203157)(1.0472,2.19911,0.203699)(1.0472,2.19911,0.203699)(1.15192,2.19911,0.203157)(1.15192,2.30383,0.163077)(1.0472,2.30383,0.163508)(1.0472,2.30383,0.163508)(1.15192,2.30383,0.163077)(1.15192,2.40855,0.126609)(1.0472,2.40855,0.12694)(1.0472,2.40855,0.12694)(1.15192,2.40855,0.126609)(1.15192,2.51327,0.0941529)(1.0472,2.51327,0.0943943)(1.0472,2.51327,0.0943943)(1.15192,2.51327,0.0941529)(1.15192,2.61799,0.0660641)(1.0472,2.61799,0.0662281)(1.0472,2.61799,0.0662281)(1.15192,2.61799,0.0660641)(1.15192,2.72271,0.0426504)(1.0472,2.72271,0.0427498)(1.0472,2.72271,0.0427498)(1.15192,2.72271,0.0426504)(1.15192,2.82743,0.0241682)(1.0472,2.82743,0.0242167)(1.0472,2.82743,0.0242167)(1.15192,2.82743,0.0241682)(1.15192,2.93215,0.0108201)(1.0472,2.93215,0.0108318)(1.0472,2.93215,0.0108318)(1.15192,2.93215,0.0108201)(1.15192,3.03687,0.00275224)(1.0472,3.03687,0.00274172)(1.0472,3.03687,0.00274172)(1.15192,3.03687,0.00275224)(1.15192,3.14159,0.0000531041)(1.0472,3.14159,0.0000351513)(1.15192,0.,0.985479)(1.25664,0.,0.982439)(1.25664,0.10472,0.979748)(1.15192,0.10472,0.982779)(1.15192,0.10472,0.982779)(1.25664,0.10472,0.979748)(1.25664,0.20944,0.971706)(1.15192,0.20944,0.974712)(1.15192,0.20944,0.974712)(1.25664,0.20944,0.971706)(1.25664,0.314159,0.958399)(1.15192,0.314159,0.961364)(1.15192,0.314159,0.961364)(1.25664,0.314159,0.958399)(1.25664,0.418879,0.939974)(1.15192,0.418879,0.942881)(1.15192,0.418879,0.942881)(1.25664,0.418879,0.939974)(1.25664,0.523599,0.916633)(1.15192,0.523599,0.919468)(1.15192,0.523599,0.919468)(1.25664,0.523599,0.916633)(1.25664,0.628319,0.888632)(1.15192,0.628319,0.891379)(1.15192,0.628319,0.891379)(1.25664,0.628319,0.888632)(1.25664,0.733038,0.856277)(1.15192,0.733038,0.858923)(1.15192,0.733038,0.858923)(1.25664,0.733038,0.856277)(1.25664,0.837758,0.819923)(1.15192,0.837758,0.822455)(1.15192,0.837758,0.822455)(1.25664,0.837758,0.819923)(1.25664,0.942478,0.779967)(1.15192,0.942478,0.782375)(1.15192,0.942478,0.782375)(1.25664,0.942478,0.779967)(1.25664,1.0472,0.736849)(1.15192,1.0472,0.739122)(1.15192,1.0472,0.739122)(1.25664,1.0472,0.736849)(1.25664,1.15192,0.69104)(1.15192,1.15192,0.69317)(1.15192,1.15192,0.69317)(1.25664,1.15192,0.69104)(1.25664,1.25664,0.643042)(1.15192,1.25664,0.645022)(1.15192,1.25664,0.645022)(1.25664,1.25664,0.643042)(1.25664,1.36136,0.593381)(1.15192,1.36136,0.595207)(1.15192,1.36136,0.595207)(1.25664,1.36136,0.593381)(1.25664,1.46608,0.542601)(1.15192,1.46608,0.544268)(1.15192,1.46608,0.544268)(1.25664,1.46608,0.542601)(1.25664,1.5708,0.491259)(1.15192,1.5708,0.492766)(1.15192,1.5708,0.492766)(1.25664,1.5708,0.491259)(1.25664,1.67552,0.439916)(1.15192,1.67552,0.441263)(1.15192,1.67552,0.441263)(1.25664,1.67552,0.439916)(1.25664,1.78024,0.389136)(1.15192,1.78024,0.390325)(1.15192,1.78024,0.
390325)(1.25664,1.78024,0.389136)(1.25664,1.88496,0.339475)(1.15192,1.88496,0.340509)(1.15192,1.88496,0.340509)(1.25664,1.88496,0.339475)(1.25664,1.98968,0.291477)(1.15192,1.98968,0.292362)(1.15192,1.98968,0.292362)(1.25664,1.98968,0.291477)(1.25664,2.0944,0.245668)(1.15192,2.0944,0.246409)(1.15192,2.0944,0.246409)(1.25664,2.0944,0.245668)(1.25664,2.19911,0.20255)(1.15192,2.19911,0.203157)(1.15192,2.19911,0.203157)(1.25664,2.19911,0.20255)(1.25664,2.30383,0.162594)(1.15192,2.30383,0.163077)(1.15192,2.30383,0.163077)(1.25664,2.30383,0.162594)(1.25664,2.40855,0.12624)(1.15192,2.40855,0.126609)(1.15192,2.40855,0.126609)(1.25664,2.40855,0.12624)(1.25664,2.51327,0.093885)(1.15192,2.51327,0.0941529)(1.15192,2.51327,0.0941529)(1.25664,2.51327,0.093885)(1.25664,2.61799,0.0658835)(1.15192,2.61799,0.0660641)(1.15192,2.61799,0.0660641)(1.25664,2.61799,0.0658835)(1.25664,2.72271,0.0425426)(1.15192,2.72271,0.0426504)(1.15192,2.72271,0.0426504)(1.25664,2.72271,0.0425426)(1.25664,2.82743,0.0241179)(1.15192,2.82743,0.0241682)(1.15192,2.82743,0.0241682)(1.25664,2.82743,0.0241179)(1.25664,2.93215,0.0108113)(1.15192,2.93215,0.0108201)(1.15192,2.93215,0.0108201)(1.25664,2.93215,0.0108113)(1.25664,3.03687,0.00276852)(1.15192,3.03687,0.00275224)(1.15192,3.03687,0.00275224)(1.25664,3.03687,0.00276852)(1.25664,3.14159,0.0000777796)(1.15192,3.14159,0.0000531041)(1.25664,0.,0.982439)(1.36136,0.,0.97904)(1.36136,0.10472,0.976358)(1.25664,0.10472,0.979748)(1.25664,0.10472,0.979748)(1.36136,0.10472,0.976358)(1.36136,0.20944,0.968344)(1.25664,0.20944,0.971706)(1.25664,0.20944,0.971706)(1.36136,0.20944,0.968344)(1.36136,0.314159,0.955083)(1.25664,0.314159,0.958399)(1.25664,0.314159,0.958399)(1.36136,0.314159,0.955083)(1.36136,0.418879,0.936723)(1.25664,0.418879,0.939974)(1.25664,0.418879,0.939974)(1.36136,0.418879,0.936723)(1.36136,0.523599,0.913464)(1.25664,0.523599,0.916633)(1.25664,0.523599,0.916633)(1.36136,0.523599,0.913464)(1.36136,0.628319,0.88556)(1.25664,0.628319,0.888632)(1.25664,0.628319,0.888632)(1.36136,0.628319,0.88556)(1.36136,0.733038,0.853318)(1.25664,0.733038,0.856277)(1.25664,0.733038,0.856277)(1.36136,0.733038,0.853318)(1.36136,0.837758,0.817091)(1.25664,0.837758,0.819923)(1.25664,0.837758,0.819923)(1.36136,0.837758,0.817091)(1.36136,0.942478,0.777275)(1.25664,0.942478,0.779967)(1.25664,0.942478,0.779967)(1.36136,0.942478,0.777275)(1.36136,1.0472,0.734307)(1.25664,1.0472,0.736849)(1.25664,1.0472,0.736849)(1.36136,1.0472,0.734307)(1.36136,1.15192,0.688658)(1.25664,1.15192,0.69104)(1.25664,1.15192,0.69104)(1.36136,1.15192,0.688658)(1.36136,1.25664,0.640828)(1.25664,1.25664,0.643042)(1.25664,1.25664,0.643042)(1.36136,1.25664,0.640828)(1.36136,1.36136,0.591341)(1.25664,1.36136,0.593381)(1.25664,1.36136,0.593381)(1.36136,1.36136,0.591341)(1.36136,1.46608,0.540738)(1.25664,1.46608,0.542601)(1.25664,1.46608,0.542601)(1.36136,1.46608,0.540738)(1.36136,1.5708,0.489575)(1.25664,1.5708,0.491259)(1.25664,1.5708,0.491259)(1.36136,1.5708,0.489575)(1.36136,1.67552,0.438412)(1.25664,1.67552,0.439916)(1.25664,1.67552,0.439916)(1.36136,1.67552,0.438412)(1.36136,1.78024,0.38781)(1.25664,1.78024,0.389136)(1.25664,1.78024,0.389136)(1.36136,1.78024,0.38781)(1.36136,1.88496,0.338323)(1.25664,1.88496,0.339475)(1.25664,1.88496,0.339475)(1.36136,1.88496,0.338323)(1.36136,1.98968,0.290492)(1.25664,1.98968,0.291477)(1.25664,1.98968,0.291477)(1.36136,1.98968,0.290492)(1.36136,2.0944,0.244843)(1.25664,2.0944,0.245668)(1.25664,2.0944,0.245668)(1.36136,2.0944,0.244843)(1.36136,2.19911,0.201875)(1.25664,2.19911,0.20255)(1.25664,2.19911,0.20255)(1.36136,2.19911,0.201875)(1.36136,2.30383,0.16206)(1.25664,2.30383,0.162594)(1.25664,2.30383,0.162594)(1.36136,2.30383,0.16206)(1.36136,2.40855,0.125832)(1.25664,2.40855,0.12624)(1.25664,2.40855,0.12624)(1.36136,2.40855,0.125832)(1.36136,2.51327,0.0935904)(1.25664,2.51327,0.093885)(1.25664,2.51327,0.093885)(1.36136,2.51327,0.0935904)(1.36136,2.61799,0.0656868)(1.25664,2.61799,0.0658835)(1.25664,2.61799,0.0658835)(1.36136,2.61799,0.0656868)(1.36136,2.72271,0.0424274)(1.25664,2.72271,0.0425426)(1.25664,2.72271,0.0425426)(1.
36136,2.72271,0.0424274)(1.36136,2.82743,0.0240671)(1.25664,2.82743,0.0241179)(1.25664,2.82743,0.0241179)(1.36136,2.82743,0.0240671)(1.36136,2.93215,0.010807)(1.25664,2.93215,0.0108113)(1.25664,2.93215,0.0108113)(1.36136,2.93215,0.010807)(1.36136,3.03687,0.00279234)(1.25664,3.03687,0.00276852)(1.25664,3.03687,0.00276852)(1.36136,3.03687,0.00279234)(1.36136,3.14159,0.000111001)(1.25664,3.14159,0.0000777796)(1.36136,0.,0.97904)(1.46608,0.,0.975261)(1.46608,0.10472,0.97259)(1.36136,0.10472,0.976358)(1.36136,0.10472,0.976358)(1.46608,0.10472,0.97259)(1.46608,0.20944,0.964606)(1.36136,0.20944,0.968344)(1.36136,0.20944,0.968344)(1.46608,0.20944,0.964606)(1.46608,0.314159,0.951398)(1.36136,0.314159,0.955083)(1.36136,0.314159,0.955083)(1.46608,0.314159,0.951398)(1.46608,0.418879,0.933109)(1.36136,0.418879,0.936723)(1.36136,0.418879,0.936723)(1.46608,0.418879,0.933109)(1.46608,0.523599,0.909941)(1.36136,0.523599,0.913464)(1.36136,0.523599,0.913464)(1.46608,0.523599,0.909941)(1.46608,0.628319,0.882146)(1.36136,0.628319,0.88556)(1.36136,0.628319,0.88556)(1.46608,0.628319,0.882146)(1.46608,0.733038,0.85003)(1.36136,0.733038,0.853318)(1.36136,0.733038,0.853318)(1.46608,0.733038,0.85003)(1.46608,0.837758,0.813944)(1.36136,0.837758,0.817091)(1.36136,0.837758,0.817091)(1.46608,0.837758,0.813944)(1.46608,0.942478,0.774284)(1.36136,0.942478,0.777275)(1.36136,0.942478,0.777275)(1.46608,0.942478,0.774284)(1.46608,1.0472,0.731484)(1.36136,1.0472,0.734307)(1.36136,1.0472,0.734307)(1.46608,1.0472,0.731484)(1.46608,1.15192,0.686013)(1.36136,1.15192,0.688658)(1.36136,1.15192,0.688658)(1.46608,1.15192,0.686013)(1.46608,1.25664,0.63837)(1.36136,1.25664,0.640828)(1.36136,1.25664,0.640828)(1.46608,1.25664,0.63837)(1.46608,1.36136,0.589076)(1.36136,1.36136,0.591341)(1.36136,1.36136,0.591341)(1.46608,1.36136,0.589076)(1.46608,1.46608,0.538671)(1.36136,1.46608,0.540738)(1.36136,1.46608,0.540738)(1.46608,1.46608,0.538671)(1.46608,1.5708,0.487708)(1.36136,1.5708,0.489575)(1.36136,1.5708,0.489575)(1.46608,1.5708,0.487708)(1.46608,1.67552,0.436745)(1.36136,1.67552,0.438412)(1.36136,1.67552,0.438412)(1.46608,1.67552,0.436745)(1.46608,1.78024,0.38634)(1.36136,1.78024,0.38781)(1.36136,1.78024,0.38781)(1.46608,1.78024,0.38634)(1.46608,1.88496,0.337046)(1.36136,1.88496,0.338323)(1.36136,1.88496,0.338323)(1.46608,1.88496,0.337046)(1.46608,1.98968,0.289402)(1.36136,1.98968,0.290492)(1.36136,1.98968,0.290492)(1.46608,1.98968,0.289402)(1.46608,2.0944,0.243931)(1.36136,2.0944,0.244843)(1.36136,2.0944,0.244843)(1.46608,2.0944,0.243931)(1.46608,2.19911,0.201131)(1.36136,2.19911,0.201875)(1.36136,2.19911,0.201875)(1.46608,2.19911,0.201131)(1.46608,2.30383,0.161471)(1.36136,2.30383,0.16206)(1.36136,2.30383,0.16206)(1.46608,2.30383,0.161471)(1.46608,2.40855,0.125385)(1.36136,2.40855,0.125832)(1.36136,2.40855,0.125832)(1.46608,2.40855,0.125385)(1.46608,2.51327,0.0932692)(1.36136,2.51327,0.0935904)(1.36136,2.51327,0.0935904)(1.46608,2.51327,0.0932692)(1.46608,2.61799,0.0654746)(1.36136,2.61799,0.0656868)(1.36136,2.61799,0.0656868)(1.46608,2.61799,0.0654746)(1.46608,2.72271,0.0423061)(1.36136,2.72271,0.0424274)(1.36136,2.72271,0.0424274)(1.46608,2.72271,0.0423061)(1.46608,2.82743,0.0240175)(1.36136,2.82743,0.0240671)(1.36136,2.82743,0.0240671)(1.46608,2.82743,0.0240175)(1.46608,2.93215,0.0108091)(1.36136,2.93215,0.010807)(1.36136,2.93215,0.010807)(1.46608,2.93215,0.0108091)(1.46608,3.03687,0.0028258)(1.36136,3.03687,0.00279234)(1.36136,3.03687,0.00279234)(1.46608,3.03687,0.0028258)(1.46608,3.14159,0.000154932)(1.36136,3.14159,0.000111001)(1.46608,0.,0.975261)(1.5708,0.,0.971086)(1.5708,0.10472,0.968427)(1.46608,0.10472,0.97259)(1.46608,0.10472,0.97259)(1.5708,0.10472,0.968427)(1.5708,0.20944,0.960478)(1.46608,0.20944,0.964606)(1.46608,0.20944,0.964606)(1.5708,0.20944,0.960478)(1.5708,0.314159,0.947327)(1.46608,0.314159,0.951398)(1.46608,0.314159,0.951398)(1.5708,0.314159,0.947327)(1.5708,0.418879,0.929118)(1.46608,0.418879,0.933109)(1.46608,0.418879,0.933109)(1.5708,0.418879,0.929118)(1.5708,0.523599,0.90605)(1.46608,0.523599,0.909941)(1.46608,0.523599,0.909941)(1.5708,0.
523599,0.90605)(1.5708,0.628319,0.878376)(1.46608,0.628319,0.882146)(1.46608,0.628319,0.882146)(1.5708,0.628319,0.878376)(1.5708,0.733038,0.846399)(1.46608,0.733038,0.85003)(1.46608,0.733038,0.85003)(1.5708,0.733038,0.846399)(1.5708,0.837758,0.81047)(1.46608,0.837758,0.813944)(1.46608,0.837758,0.813944)(1.5708,0.837758,0.81047)(1.5708,0.942478,0.770982)(1.46608,0.942478,0.774284)(1.46608,0.942478,0.774284)(1.5708,0.942478,0.770982)(1.5708,1.0472,0.728367)(1.46608,1.0472,0.731484)(1.46608,1.0472,0.731484)(1.5708,1.0472,0.728367)(1.5708,1.15192,0.683094)(1.46608,1.15192,0.686013)(1.46608,1.15192,0.686013)(1.5708,1.15192,0.683094)(1.5708,1.25664,0.635657)(1.46608,1.25664,0.63837)(1.46608,1.25664,0.63837)(1.5708,1.25664,0.635657)(1.5708,1.36136,0.586577)(1.46608,1.36136,0.589076)(1.46608,1.36136,0.589076)(1.5708,1.36136,0.586577)(1.5708,1.46608,0.536391)(1.46608,1.46608,0.538671)(1.46608,1.46608,0.538671)(1.5708,1.46608,0.536391)(1.5708,1.5708,0.485649)(1.46608,1.5708,0.487708)(1.46608,1.5708,0.487708)(1.5708,1.5708,0.485649)(1.5708,1.67552,0.434907)(1.46608,1.67552,0.436745)(1.46608,1.67552,0.436745)(1.5708,1.67552,0.434907)(1.5708,1.78024,0.384721)(1.46608,1.78024,0.38634)(1.46608,1.78024,0.38634)(1.5708,1.78024,0.384721)(1.5708,1.88496,0.335641)(1.46608,1.88496,0.337046)(1.46608,1.88496,0.337046)(1.5708,1.88496,0.335641)(1.5708,1.98968,0.288204)(1.46608,1.98968,0.289402)(1.46608,1.98968,0.289402)(1.5708,1.98968,0.288204)(1.5708,2.0944,0.242931)(1.46608,2.0944,0.243931)(1.46608,2.0944,0.243931)(1.5708,2.0944,0.242931)(1.5708,2.19911,0.200316)(1.46608,2.19911,0.201131)(1.46608,2.19911,0.201131)(1.5708,2.19911,0.200316)(1.5708,2.30383,0.160828)(1.46608,2.30383,0.161471)(1.46608,2.30383,0.161471)(1.5708,2.30383,0.160828)(1.5708,2.40855,0.124899)(1.46608,2.40855,0.125385)(1.46608,2.40855,0.125385)(1.5708,2.40855,0.124899)(1.5708,2.51327,0.0929223)(1.46608,2.51327,0.0932692)(1.46608,2.51327,0.0932692)(1.5708,2.51327,0.0929223)(1.5708,2.61799,0.0652483)(1.46608,2.61799,0.0654746)(1.46608,2.61799,0.0654746)(1.5708,2.61799,0.0652483)(1.5708,2.72271,0.0421803)(1.46608,2.72271,0.0423061)(1.46608,2.72271,0.0423061)(1.5708,2.72271,0.0421803)(1.5708,2.82743,0.0239711)(1.46608,2.82743,0.0240175)(1.46608,2.82743,0.0240175)(1.5708,2.82743,0.0239711)(1.5708,2.93215,0.01082)(1.46608,2.93215,0.0108091)(1.46608,2.93215,0.0108091)(1.5708,2.93215,0.01082)(1.5708,3.03687,0.00287136)(1.46608,3.03687,0.0028258)(1.46608,3.03687,0.0028258)(1.5708,3.03687,0.00287136)(1.5708,3.14159,0.000212084)(1.46608,3.14159,0.000154932)(1.5708,0.,0.971086)(1.67552,0.,0.966503)(1.67552,0.10472,0.963857)(1.5708,0.10472,0.968427)(1.5708,0.10472,0.968427)(1.67552,0.10472,0.963857)(1.67552,0.20944,0.955946)(1.5708,0.20944,0.960478)(1.5708,0.20944,0.960478)(1.67552,0.20944,0.955946)(1.67552,0.314159,0.942858)(1.5708,0.314159,0.947327)(1.5708,0.314159,0.947327)(1.67552,0.314159,0.942858)(1.67552,0.418879,0.924736)(1.5708,0.418879,0.929118)(1.5708,0.418879,0.929118)(1.67552,0.418879,0.924736)(1.67552,0.523599,0.901779)(1.5708,0.523599,0.90605)(1.5708,0.523599,0.90605)(1.67552,0.523599,0.901779)(1.67552,0.628319,0.874238)(1.5708,0.628319,0.878376)(1.5708,0.628319,0.878376)(1.67552,0.628319,0.874238)(1.67552,0.733038,0.842414)(1.5708,0.733038,0.846399)(1.5708,0.733038,0.846399)(1.67552,0.733038,0.842414)(1.67552,0.837758,0.806657)(1.5708,0.837758,0.81047)(1.5708,0.837758,0.81047)(1.67552,0.837758,0.806657)(1.67552,0.942478,0.767359)(1.5708,0.942478,0.770982)(1.5708,0.942478,0.770982)(1.67552,0.942478,0.767359)(1.67552,1.0472,0.724949)(1.5708,1.0472,0.728367)(1.5708,1.0472,0.728367)(1.67552,1.0472,0.724949)(1.67552,1.15192,0.679892)(1.5708,1.15192,0.683094)(1.5708,1.15192,0.683094)(1.67552,1.15192,0.679892)(1.67552,1.25664,0.632683)(1.5708,1.25664,0.635657)(1.5708,1.25664,0.635657)(1.67552,1.25664,0.632683)(1.67552,1.36136,0.583838)(1.5708,1.36136,0.586577)(1.5708,1.36136,0.586577)(1.67552,1.36136,0.583838)(1.67552,1.46608,0.533893)(1.5708,1.46608,0.536391)(1.5708,1.46608,0.536391)(1.67552,1.46608,0.533893)(1.67552,1.5708,0.483394)(1.5708,1.5708,0.485649)(1.5708,1.5708,0.
485649)(1.67552,1.5708,0.483394)(1.67552,1.67552,0.432896)(1.5708,1.67552,0.434907)(1.5708,1.67552,0.434907)(1.67552,1.67552,0.432896)(1.67552,1.78024,0.38295)(1.5708,1.78024,0.384721)(1.5708,1.78024,0.384721)(1.67552,1.78024,0.38295)(1.67552,1.88496,0.334105)(1.5708,1.88496,0.335641)(1.5708,1.88496,0.335641)(1.67552,1.88496,0.334105)(1.67552,1.98968,0.286896)(1.5708,1.98968,0.288204)(1.5708,1.98968,0.288204)(1.67552,1.98968,0.286896)(1.67552,2.0944,0.24184)(1.5708,2.0944,0.242931)(1.5708,2.0944,0.242931)(1.67552,2.0944,0.24184)(1.67552,2.19911,0.19943)(1.5708,2.19911,0.200316)(1.5708,2.19911,0.200316)(1.67552,2.19911,0.19943)(1.67552,2.30383,0.160131)(1.5708,2.30383,0.160828)(1.5708,2.30383,0.160828)(1.67552,2.30383,0.160131)(1.67552,2.40855,0.124374)(1.5708,2.40855,0.124899)(1.5708,2.40855,0.124899)(1.67552,2.40855,0.124374)(1.67552,2.51327,0.0925509)(1.5708,2.51327,0.0929223)(1.5708,2.51327,0.0929223)(1.67552,2.51327,0.0925509)(1.67552,2.61799,0.0650096)(1.5708,2.61799,0.0652483)(1.5708,2.61799,0.0652483)(1.67552,2.61799,0.0650096)(1.67552,2.72271,0.0420523)(1.5708,2.72271,0.0421803)(1.5708,2.72271,0.0421803)(1.67552,2.72271,0.0420523)(1.67552,2.82743,0.0239303)(1.5708,2.82743,0.0239711)(1.5708,2.82743,0.0239711)(1.67552,2.82743,0.0239303)(1.67552,2.93215,0.0108424)(1.5708,2.93215,0.01082)(1.5708,2.93215,0.01082)(1.67552,2.93215,0.0108424)(1.67552,3.03687,0.00293183)(1.5708,3.03687,0.00287136)(1.5708,3.03687,0.00287136)(1.67552,3.03687,0.00293183)(1.67552,3.14159,0.000285307)(1.5708,3.14159,0.000212084)(1.67552,0.,0.966503)(1.78024,0.,0.961508)(1.78024,0.10472,0.958876)(1.67552,0.10472,0.963857)(1.67552,0.10472,0.963857)(1.78024,0.10472,0.958876)(1.78024,0.20944,0.951007)(1.67552,0.20944,0.955946)(1.67552,0.20944,0.955946)(1.78024,0.20944,0.951007)(1.78024,0.314159,0.937988)(1.67552,0.314159,0.942858)(1.67552,0.314159,0.942858)(1.78024,0.314159,0.937988)(1.78024,0.418879,0.919961)(1.67552,0.418879,0.924736)(1.67552,0.418879,0.924736)(1.78024,0.418879,0.919961)(1.78024,0.523599,0.897125)(1.67552,0.523599,0.901779)(1.67552,0.523599,0.901779)(1.78024,0.523599,0.897125)(1.78024,0.628319,0.869728)(1.67552,0.628319,0.874238)(1.67552,0.628319,0.874238)(1.78024,0.628319,0.869728)(1.78024,0.733038,0.838073)(1.67552,0.733038,0.842414)(1.67552,0.733038,0.842414)(1.78024,0.733038,0.838073)(1.78024,0.837758,0.802504)(1.67552,0.837758,0.806657)(1.67552,0.837758,0.806657)(1.78024,0.837758,0.802504)(1.78024,0.942478,0.763412)(1.67552,0.942478,0.767359)(1.67552,0.942478,0.767359)(1.78024,0.942478,0.763412)(1.78024,1.0472,0.721226)(1.67552,1.0472,0.724949)(1.67552,1.0472,0.724949)(1.78024,1.0472,0.721226)(1.78024,1.15192,0.676406)(1.67552,1.15192,0.679892)(1.67552,1.15192,0.679892)(1.78024,1.15192,0.676406)(1.78024,1.25664,0.629446)(1.67552,1.25664,0.632683)(1.67552,1.25664,0.632683)(1.78024,1.25664,0.629446)(1.78024,1.36136,0.580858)(1.67552,1.36136,0.583838)(1.67552,1.36136,0.583838)(1.78024,1.36136,0.580858)(1.78024,1.46608,0.531176)(1.67552,1.46608,0.533893)(1.67552,1.46608,0.533893)(1.78024,1.46608,0.531176)(1.78024,1.5708,0.480943)(1.67552,1.5708,0.483394)(1.67552,1.5708,0.483394)(1.78024,1.5708,0.480943)(1.78024,1.67552,0.43071)(1.67552,1.67552,0.432896)(1.67552,1.67552,0.432896)(1.78024,1.67552,0.43071)(1.78024,1.78024,0.381028)(1.67552,1.78024,0.38295)(1.67552,1.78024,0.38295)(1.78024,1.78024,0.381028)(1.78024,1.88496,0.33244)(1.67552,1.88496,0.334105)(1.67552,1.88496,0.334105)(1.78024,1.88496,0.33244)(1.78024,1.98968,0.285479)(1.67552,1.98968,0.286896)(1.67552,1.98968,0.286896)(1.78024,1.98968,0.285479)(1.78024,2.0944,0.24066)(1.67552,2.0944,0.24184)(1.67552,2.0944,0.24184)(1.78024,2.0944,0.24066)(1.78024,2.19911,0.198474)(1.67552,2.19911,0.19943)(1.67552,2.19911,0.19943)(1.78024,2.19911,0.198474)(1.78024,2.30383,0.159382)(1.67552,2.30383,0.160131)(1.67552,2.30383,0.160131)(1.78024,2.30383,0.159382)(1.78024,2.40855,0.123813)(1.67552,2.40855,0.124374)(1.67552,2.40855,0.124374)(1.78024,2.40855,0.123813)(1.78024,2.51327,0.0921575)(1.67552,2.51327,0.0925509)(1.67552,2.51327,0.0925509)(1.78024,2.51327,0.0921575)(1.78024,2.61799,0.
0647612)(1.67552,2.61799,0.0650096)(1.67552,2.61799,0.0650096)(1.78024,2.61799,0.0647612)(1.78024,2.72271,0.0419248)(1.67552,2.72271,0.0420523)(1.67552,2.72271,0.0420523)(1.78024,2.72271,0.0419248)(1.78024,2.82743,0.0238982)(1.67552,2.82743,0.0239303)(1.67552,2.82743,0.0239303)(1.78024,2.82743,0.0238982)(1.78024,2.93215,0.0108792)(1.67552,2.93215,0.0108424)(1.67552,2.93215,0.0108424)(1.78024,2.93215,0.0108792)(1.78024,3.03687,0.0030103)(1.67552,3.03687,0.00293183)(1.67552,3.03687,0.00293183)(1.78024,3.03687,0.0030103)(1.78024,3.14159,0.00037771)(1.67552,3.14159,0.000285307)(1.78024,0.,0.961508)(1.88496,0.,0.956107)(1.88496,0.10472,0.95349)(1.78024,0.10472,0.958876)(1.78024,0.10472,0.958876)(1.88496,0.10472,0.95349)(1.88496,0.20944,0.945666)(1.78024,0.20944,0.951007)(1.78024,0.20944,0.951007)(1.88496,0.20944,0.945666)(1.88496,0.314159,0.932722)(1.78024,0.314159,0.937988)(1.78024,0.314159,0.937988)(1.88496,0.314159,0.932722)(1.88496,0.418879,0.914799)(1.78024,0.418879,0.919961)(1.78024,0.418879,0.919961)(1.88496,0.418879,0.914799)(1.88496,0.523599,0.892093)(1.78024,0.523599,0.897125)(1.78024,0.523599,0.897125)(1.88496,0.523599,0.892093)(1.88496,0.628319,0.864854)(1.78024,0.628319,0.869728)(1.78024,0.628319,0.869728)(1.88496,0.628319,0.864854)(1.88496,0.733038,0.83338)(1.78024,0.733038,0.838073)(1.78024,0.733038,0.838073)(1.88496,0.733038,0.83338)(1.88496,0.837758,0.798015)(1.78024,0.837758,0.802504)(1.78024,0.837758,0.802504)(1.88496,0.837758,0.798015)(1.88496,0.942478,0.759148)(1.78024,0.942478,0.763412)(1.78024,0.942478,0.763412)(1.88496,0.942478,0.759148)(1.88496,1.0472,0.717203)(1.78024,1.0472,0.721226)(1.78024,1.0472,0.721226)(1.88496,1.0472,0.717203)(1.88496,1.15192,0.672642)(1.78024,1.15192,0.676406)(1.78024,1.15192,0.676406)(1.88496,1.15192,0.672642)(1.88496,1.25664,0.62595)(1.78024,1.25664,0.629446)(1.78024,1.25664,0.629446)(1.88496,1.25664,0.62595)(1.88496,1.36136,0.577642)(1.78024,1.36136,0.580858)(1.78024,1.36136,0.580858)(1.88496,1.36136,0.577642)(1.88496,1.46608,0.528244)(1.78024,1.46608,0.531176)(1.78024,1.46608,0.531176)(1.88496,1.46608,0.528244)(1.88496,1.5708,0.4783)(1.78024,1.5708,0.480943)(1.78024,1.5708,0.480943)(1.88496,1.5708,0.4783)(1.88496,1.67552,0.428355)(1.78024,1.67552,0.43071)(1.78024,1.67552,0.43071)(1.88496,1.67552,0.428355)(1.88496,1.78024,0.378958)(1.78024,1.78024,0.381028)(1.78024,1.78024,0.381028)(1.88496,1.78024,0.378958)(1.88496,1.88496,0.330649)(1.78024,1.88496,0.33244)(1.78024,1.88496,0.33244)(1.88496,1.88496,0.330649)(1.88496,1.98968,0.283958)(1.78024,1.98968,0.285479)(1.78024,1.98968,0.285479)(1.88496,1.98968,0.283958)(1.88496,2.0944,0.239396)(1.78024,2.0944,0.24066)(1.78024,2.0944,0.24066)(1.88496,2.0944,0.239396)(1.88496,2.19911,0.197452)(1.78024,2.19911,0.198474)(1.78024,2.19911,0.198474)(1.88496,2.19911,0.197452)(1.88496,2.30383,0.158584)(1.78024,2.30383,0.159382)(1.78024,2.30383,0.159382)(1.88496,2.30383,0.158584)(1.88496,2.40855,0.12322)(1.78024,2.40855,0.123813)(1.78024,2.40855,0.123813)(1.88496,2.40855,0.12322)(1.88496,2.51327,0.0917456)(1.78024,2.51327,0.0921575)(1.78024,2.51327,0.0921575)(1.88496,2.51327,0.0917456)(1.88496,2.61799,0.0645066)(1.78024,2.61799,0.0647612)(1.78024,2.61799,0.0647612)(1.88496,2.61799,0.0645066)(1.88496,2.72271,0.0418011)(1.78024,2.72271,0.0419248)(1.78024,2.72271,0.0419248)(1.88496,2.72271,0.0418011)(1.88496,2.82743,0.0238781)(1.78024,2.82743,0.0238982)(1.78024,2.82743,0.0238982)(1.88496,2.82743,0.0238781)(1.88496,2.93215,0.0109338)(1.78024,2.93215,0.0108792)(1.78024,2.93215,0.0108792)(1.88496,2.93215,0.0109338)(1.88496,3.03687,0.00310999)(1.78024,3.03687,0.0030103)(1.78024,3.03687,0.0030103)(1.88496,3.03687,0.00310999)(1.88496,3.14159,0.000492516)(1.78024,3.14159,0.00037771)(1.88496,0.,0.956107)(1.98968,0.,0.950322)(1.98968,0.10472,0.947721)(1.88496,0.10472,0.95349)(1.88496,0.10472,0.95349)(1.98968,0.10472,0.947721)(1.98968,0.20944,0.939946)(1.88496,0.20944,0.945666)(1.88496,0.20944,0.945666)(1.98968,0.20944,0.939946)(1.98968,0.314159,0.927082)(1.88496,0.314159,0.932722)(1.88496,0.314159,0.932722)(1.98968,0.314159,0.927082)(1.98968,0.418879,0.
90927)(1.88496,0.418879,0.914799)(1.88496,0.418879,0.914799)(1.98968,0.418879,0.90927)(1.98968,0.523599,0.886705)(1.88496,0.523599,0.892093)(1.88496,0.523599,0.892093)(1.98968,0.523599,0.886705)(1.98968,0.628319,0.859635)(1.88496,0.628319,0.864854)(1.88496,0.628319,0.864854)(1.98968,0.628319,0.859635)(1.98968,0.733038,0.828356)(1.88496,0.733038,0.83338)(1.88496,0.733038,0.83338)(1.98968,0.733038,0.828356)(1.98968,0.837758,0.793211)(1.88496,0.837758,0.798015)(1.88496,0.837758,0.798015)(1.98968,0.837758,0.793211)(1.98968,0.942478,0.754584)(1.88496,0.942478,0.759148)(1.88496,0.942478,0.759148)(1.98968,0.942478,0.754584)(1.98968,1.0472,0.7129)(1.88496,1.0472,0.717203)(1.88496,1.0472,0.717203)(1.98968,1.0472,0.7129)(1.98968,1.15192,0.668614)(1.88496,1.15192,0.672642)(1.88496,1.15192,0.672642)(1.98968,1.15192,0.668614)(1.98968,1.25664,0.622213)(1.88496,1.25664,0.62595)(1.88496,1.25664,0.62595)(1.98968,1.25664,0.622213)(1.98968,1.36136,0.574203)(1.88496,1.36136,0.577642)(1.88496,1.36136,0.577642)(1.98968,1.36136,0.574203)(1.98968,1.46608,0.525112)(1.88496,1.46608,0.528244)(1.88496,1.46608,0.528244)(1.98968,1.46608,0.525112)(1.98968,1.5708,0.475478)(1.88496,1.5708,0.4783)(1.88496,1.5708,0.4783)(1.98968,1.5708,0.475478)(1.98968,1.67552,0.425843)(1.88496,1.67552,0.428355)(1.88496,1.67552,0.428355)(1.98968,1.67552,0.425843)(1.98968,1.78024,0.376752)(1.88496,1.78024,0.378958)(1.88496,1.78024,0.378958)(1.98968,1.78024,0.376752)(1.98968,1.88496,0.328742)(1.88496,1.88496,0.330649)(1.88496,1.88496,0.330649)(1.98968,1.88496,0.328742)(1.98968,1.98968,0.282341)(1.88496,1.98968,0.283958)(1.88496,1.98968,0.283958)(1.98968,1.98968,0.282341)(1.98968,2.0944,0.238055)(1.88496,2.0944,0.239396)(1.88496,2.0944,0.239396)(1.98968,2.0944,0.238055)(1.98968,2.19911,0.196371)(1.88496,2.19911,0.197452)(1.88496,2.19911,0.197452)(1.98968,2.19911,0.196371)(1.98968,2.30383,0.157744)(1.88496,2.30383,0.158584)(1.88496,2.30383,0.158584)(1.98968,2.30383,0.157744)(1.98968,2.40855,0.122599)(1.88496,2.40855,0.12322)(1.88496,2.40855,0.12322)(1.98968,2.40855,0.122599)(1.98968,2.51327,0.0913201)(1.88496,2.51327,0.0917456)(1.88496,2.51327,0.0917456)(1.98968,2.51327,0.0913201)(1.98968,2.61799,0.0642499)(1.88496,2.61799,0.0645066)(1.88496,2.61799,0.0645066)(1.98968,2.61799,0.0642499)(1.98968,2.72271,0.0416853)(1.88496,2.72271,0.0418011)(1.88496,2.72271,0.0418011)(1.98968,2.72271,0.0416853)(1.98968,2.82743,0.0238733)(1.88496,2.82743,0.0238781)(1.88496,2.82743,0.0238781)(1.98968,2.82743,0.0238733)(1.98968,2.93215,0.0110093)(1.88496,2.93215,0.0109338)(1.88496,2.93215,0.0109338)(1.98968,2.93215,0.0110093)(1.98968,3.03687,0.00323403)(1.88496,3.03687,0.00310999)(1.88496,3.03687,0.00310999)(1.98968,3.03687,0.00323403)(1.98968,3.14159,0.000632785)(1.88496,3.14159,0.000492516)(1.98968,0.,0.950322)(2.0944,0.,0.944197)(2.0944,0.10472,0.941613)(1.98968,0.10472,0.947721)(1.98968,0.10472,0.947721)(2.0944,0.10472,0.941613)(2.0944,0.20944,0.933889)(1.98968,0.20944,0.939946)(1.98968,0.20944,0.939946)(2.0944,0.20944,0.933889)(2.0944,0.314159,0.921111)(1.98968,0.314159,0.927082)(1.98968,0.314159,0.927082)(2.0944,0.314159,0.921111)(2.0944,0.418879,0.903417)(1.98968,0.418879,0.90927)(1.98968,0.418879,0.90927)(2.0944,0.418879,0.903417)(2.0944,0.523599,0.881002)(1.98968,0.523599,0.886705)(1.98968,0.523599,0.886705)(2.0944,0.523599,0.881002)(2.0944,0.628319,0.854111)(1.98968,0.628319,0.859635)(1.98968,0.628319,0.859635)(2.0944,0.628319,0.854111)(2.0944,0.733038,0.823039)(1.98968,0.733038,0.828356)(1.98968,0.733038,0.828356)(2.0944,0.733038,0.823039)(2.0944,0.837758,0.788127)(1.98968,0.837758,0.793211)(1.98968,0.837758,0.793211)(2.0944,0.837758,0.788127)(2.0944,0.942478,0.749756)(1.98968,0.942478,0.754584)(1.98968,0.942478,0.754584)(2.0944,0.942478,0.749756)(2.0944,1.0472,0.708348)(1.98968,1.0472,0.7129)(1.98968,1.0472,0.7129)(2.0944,1.0472,0.708348)(2.0944,1.15192,0.664356)(1.98968,1.15192,0.668614)(1.98968,1.15192,0.668614)(2.0944,1.15192,0.664356)(2.0944,1.25664,0.618262)(1.98968,1.25664,0.622213)(1.98968,1.25664,0.622213)(2.0944,1.25664,0.618262)(2.0944,1.36136,0.570571)(1.98968,1.36136,0.
574203)(1.98968,1.36136,0.574203)(2.0944,1.36136,0.570571)(2.0944,1.46608,0.521805)(1.98968,1.46608,0.525112)(1.98968,1.46608,0.525112)(2.0944,1.46608,0.521805)(2.0944,1.5708,0.472499)(1.98968,1.5708,0.475478)(1.98968,1.5708,0.475478)(2.0944,1.5708,0.472499)(2.0944,1.67552,0.423193)(1.98968,1.67552,0.425843)(1.98968,1.67552,0.425843)(2.0944,1.67552,0.423193)(2.0944,1.78024,0.374428)(1.98968,1.78024,0.376752)(1.98968,1.78024,0.376752)(2.0944,1.78024,0.374428)(2.0944,1.88496,0.326736)(1.98968,1.88496,0.328742)(1.98968,1.88496,0.328742)(2.0944,1.88496,0.326736)(2.0944,1.98968,0.280642)(1.98968,1.98968,0.282341)(1.98968,1.98968,0.282341)(2.0944,1.98968,0.280642)(2.0944,2.0944,0.23665)(1.98968,2.0944,0.238055)(1.98968,2.0944,0.238055)(2.0944,2.0944,0.23665)(2.0944,2.19911,0.195242)(1.98968,2.19911,0.196371)(1.98968,2.19911,0.196371)(2.0944,2.19911,0.195242)(2.0944,2.30383,0.156871)(1.98968,2.30383,0.157744)(1.98968,2.30383,0.157744)(2.0944,2.30383,0.156871)(2.0944,2.40855,0.121959)(1.98968,2.40855,0.122599)(1.98968,2.40855,0.122599)(2.0944,2.40855,0.121959)(2.0944,2.51327,0.0908873)(1.98968,2.51327,0.0913201)(1.98968,2.51327,0.0913201)(2.0944,2.51327,0.0908873)(2.0944,2.61799,0.0639966)(1.98968,2.61799,0.0642499)(1.98968,2.61799,0.0642499)(2.0944,2.61799,0.0639966)(2.0944,2.72271,0.0415814)(1.98968,2.72271,0.0416853)(1.98968,2.72271,0.0416853)(2.0944,2.72271,0.0415814)(2.0944,2.82743,0.0238875)(1.98968,2.82743,0.0238733)(1.98968,2.82743,0.0238733)(2.0944,2.82743,0.0238875)(2.0944,2.93215,0.0111087)(1.98968,2.93215,0.0110093)(1.98968,2.93215,0.0110093)(2.0944,2.93215,0.0111087)(2.0944,3.03687,0.00338501)(1.98968,3.03687,0.00323403)(1.98968,3.03687,0.00323403)(2.0944,3.03687,0.00338501)(2.0944,3.14159,0.000800997)(1.98968,3.14159,0.000632785)(2.0944,0.,0.944197)(2.19911,0.,0.937802)(2.19911,0.10472,0.935236)(2.0944,0.10472,0.941613)(2.0944,0.10472,0.941613)(2.19911,0.10472,0.935236)(2.19911,0.20944,0.927567)(2.0944,0.20944,0.933889)(2.0944,0.20944,0.933889)(2.19911,0.20944,0.927567)(2.19911,0.314159,0.914877)(2.0944,0.314159,0.921111)(2.0944,0.314159,0.921111)(2.19911,0.314159,0.914877)(2.19911,0.418879,0.897307)(2.0944,0.418879,0.903417)(2.0944,0.418879,0.903417)(2.19911,0.418879,0.897307)(2.19911,0.523599,0.875048)(2.0944,0.523599,0.881002)(2.0944,0.523599,0.881002)(2.19911,0.523599,0.875048)(2.19911,0.628319,0.848345)(2.0944,0.628319,0.854111)(2.0944,0.628319,0.854111)(2.19911,0.628319,0.848345)(2.19911,0.733038,0.817491)(2.0944,0.733038,0.823039)(2.0944,0.733038,0.823039)(2.19911,0.733038,0.817491)(2.19911,0.837758,0.782822)(2.0944,0.837758,0.788127)(2.0944,0.837758,0.788127)(2.19911,0.837758,0.782822)(2.19911,0.942478,0.74472)(2.0944,0.942478,0.749756)(2.0944,0.942478,0.749756)(2.19911,0.942478,0.74472)(2.19911,1.0472,0.703601)(2.0944,1.0472,0.708348)(2.0944,1.0472,0.708348)(2.19911,1.0472,0.703601)(2.19911,1.15192,0.659917)(2.0944,1.15192,0.664356)(2.0944,1.15192,0.664356)(2.19911,1.15192,0.659917)(2.19911,1.25664,0.614144)(2.0944,1.25664,0.618262)(2.0944,1.25664,0.618262)(2.19911,1.25664,0.614144)(2.19911,1.36136,0.566787)(2.0944,1.36136,0.570571)(2.0944,1.36136,0.570571)(2.19911,1.36136,0.566787)(2.19911,1.46608,0.518362)(2.0944,1.46608,0.521805)(2.0944,1.46608,0.521805)(2.19911,1.46608,0.518362)(2.19911,1.5708,0.4694)(2.0944,1.5708,0.472499)(2.0944,1.5708,0.472499)(2.19911,1.5708,0.4694)(2.19911,1.67552,0.420439)(2.0944,1.67552,0.423193)(2.0944,1.67552,0.423193)(2.19911,1.67552,0.420439)(2.19911,1.78024,0.372014)(2.0944,1.78024,0.374428)(2.0944,1.78024,0.374428)(2.19911,1.78024,0.372014)(2.19911,1.88496,0.324656)(2.0944,1.88496,0.326736)(2.0944,1.88496,0.326736)(2.19911,1.88496,0.324656)(2.19911,1.98968,0.278884)(2.0944,1.98968,0.280642)(2.0944,1.98968,0.280642)(2.19911,1.98968,0.278884)(2.19911,2.0944,0.235199)(2.0944,2.0944,0.23665)(2.0944,2.0944,0.23665)(2.19911,2.0944,0.235199)(2.19911,2.19911,0.194081)(2.0944,2.19911,0.195242)(2.0944,2.19911,0.195242)(2.19911,2.19911,0.194081)(2.19911,2.30383,0.155978)(2.0944,2.30383,0.156871)(2.0944,2.30383,0.156871)(2.19911,2.30383,0.155978)(2.19911,2.40855,0.12131)(2.0944,2.
40855,0.121959)(2.0944,2.40855,0.121959)(2.19911,2.40855,0.12131)(2.19911,2.51327,0.0904552)(2.0944,2.51327,0.0908873)(2.0944,2.51327,0.0908873)(2.19911,2.51327,0.0904552)(2.19911,2.61799,0.0637524)(2.0944,2.61799,0.0639966)(2.0944,2.61799,0.0639966)(2.19911,2.61799,0.0637524)(2.19911,2.72271,0.0414939)(2.0944,2.72271,0.0415814)(2.0944,2.72271,0.0415814)(2.19911,2.72271,0.0414939)(2.19911,2.82743,0.0239237)(2.0944,2.82743,0.0238875)(2.0944,2.82743,0.0238875)(2.19911,2.82743,0.0239237)(2.19911,2.93215,0.0112341)(2.0944,2.93215,0.0111087)(2.0944,2.93215,0.0111087)(2.19911,2.93215,0.0112341)(2.19911,3.03687,0.00356439)(2.0944,3.03687,0.00338501)(2.0944,3.03687,0.00338501)(2.19911,3.03687,0.00356439)(2.19911,3.14159,0.00099844)(2.0944,3.14159,0.000800997)(2.19911,0.,0.937802)(2.30383,0.,0.931241)(2.30383,0.10472,0.928693)(2.19911,0.10472,0.935236)(2.19911,0.10472,0.935236)(2.30383,0.10472,0.928693)(2.30383,0.20944,0.921079)(2.19911,0.20944,0.927567)(2.19911,0.20944,0.927567)(2.30383,0.20944,0.921079)(2.30383,0.314159,0.908482)(2.19911,0.314159,0.914877)(2.19911,0.314159,0.914877)(2.30383,0.314159,0.908482)(2.30383,0.418879,0.891039)(2.19911,0.418879,0.897307)(2.19911,0.418879,0.897307)(2.30383,0.418879,0.891039)(2.30383,0.523599,0.868941)(2.19911,0.523599,0.875048)(2.19911,0.523599,0.875048)(2.30383,0.523599,0.868941)(2.30383,0.628319,0.842432)(2.19911,0.628319,0.848345)(2.19911,0.628319,0.848345)(2.30383,0.628319,0.842432)(2.30383,0.733038,0.811801)(2.19911,0.733038,0.817491)(2.19911,0.733038,0.817491)(2.30383,0.733038,0.811801)(2.30383,0.837758,0.777384)(2.19911,0.837758,0.782822)(2.19911,0.837758,0.782822)(2.30383,0.837758,0.777384)(2.30383,0.942478,0.739558)(2.19911,0.942478,0.74472)(2.19911,0.942478,0.74472)(2.30383,0.942478,0.739558)(2.30383,1.0472,0.698737)(2.19911,1.0472,0.703601)(2.19911,1.0472,0.703601)(2.30383,1.0472,0.698737)(2.30383,1.15192,0.655368)(2.19911,1.15192,0.659917)(2.19911,1.15192,0.659917)(2.30383,1.15192,0.655368)(2.30383,1.25664,0.609928)(2.19911,1.25664,0.614144)(2.19911,1.25664,0.614144)(2.30383,1.25664,0.609928)(2.30383,1.36136,0.562913)(2.19911,1.36136,0.566787)(2.19911,1.36136,0.566787)(2.30383,1.36136,0.562913)(2.30383,1.46608,0.514839)(2.19911,1.46608,0.518362)(2.19911,1.46608,0.518362)(2.30383,1.46608,0.514839)(2.30383,1.5708,0.466233)(2.19911,1.5708,0.4694)(2.19911,1.5708,0.4694)(2.30383,1.5708,0.466233)(2.30383,1.67552,0.417626)(2.19911,1.67552,0.420439)(2.19911,1.67552,0.420439)(2.30383,1.67552,0.417626)(2.30383,1.78024,0.369552)(2.19911,1.78024,0.372014)(2.19911,1.78024,0.372014)(2.30383,1.78024,0.369552)(2.30383,1.88496,0.322537)(2.19911,1.88496,0.324656)(2.19911,1.88496,0.324656)(2.30383,1.88496,0.322537)(2.30383,1.98968,0.277097)(2.19911,1.98968,0.278884)(2.19911,1.98968,0.278884)(2.30383,1.98968,0.277097)(2.30383,2.0944,0.233729)(2.19911,2.0944,0.235199)(2.19911,2.0944,0.235199)(2.30383,2.0944,0.233729)(2.30383,2.19911,0.192908)(2.19911,2.19911,0.194081)(2.19911,2.19911,0.194081)(2.30383,2.19911,0.192908)(2.30383,2.30383,0.155081)(2.19911,2.30383,0.155978)(2.19911,2.30383,0.155978)(2.30383,2.30383,0.155081)(2.30383,2.40855,0.120664)(2.19911,2.40855,0.12131)(2.19911,2.40855,0.12131)(2.30383,2.40855,0.120664)(2.30383,2.51327,0.0900331)(2.19911,2.51327,0.0904552)(2.19911,2.51327,0.0904552)(2.30383,2.51327,0.0900331)(2.30383,2.61799,0.0635237)(2.19911,2.61799,0.0637524)(2.19911,2.61799,0.0637524)(2.30383,2.61799,0.0635237)(2.30383,2.72271,0.0414265)(2.19911,2.72271,0.0414939)(2.19911,2.72271,0.0414939)(2.30383,2.72271,0.0414265)(2.30383,2.82743,0.0239835)(2.19911,2.82743,0.0239237)(2.19911,2.82743,0.0239237)(2.30383,2.82743,0.0239835)(2.30383,2.93215,0.011386)(2.19911,2.93215,0.0112341)(2.19911,2.93215,0.0112341)(2.30383,2.93215,0.011386)(2.30383,3.03687,0.00377179)(2.19911,3.03687,0.00356439)(2.19911,3.03687,0.00356439)(2.30383,3.03687,0.00377179)(2.30383,3.14159,0.00122443)(2.19911,3.14159,0.00099844)(2.30383,0.,0.931241)(2.40855,0.,0.924654)(2.40855,0.10472,0.922125)(2.30383,0.10472,0.928693)(2.30383,0.10472,0.928693)(2.40855,0.10472,0.922125)(2.40855,0.20944,0.914567)(2.30383,0.
20944,0.921079)(2.30383,0.20944,0.921079)(2.40855,0.20944,0.914567)(2.40855,0.314159,0.902062)(2.30383,0.314159,0.908482)(2.30383,0.314159,0.908482)(2.40855,0.314159,0.902062)(2.40855,0.418879,0.884747)(2.30383,0.418879,0.891039)(2.30383,0.418879,0.891039)(2.40855,0.418879,0.884747)(2.40855,0.523599,0.862812)(2.30383,0.523599,0.868941)(2.30383,0.523599,0.868941)(2.40855,0.523599,0.862812)(2.40855,0.628319,0.836498)(2.30383,0.628319,0.842432)(2.30383,0.628319,0.842432)(2.40855,0.628319,0.836498)(2.40855,0.733038,0.806092)(2.30383,0.733038,0.811801)(2.30383,0.733038,0.811801)(2.40855,0.733038,0.806092)(2.40855,0.837758,0.771928)(2.30383,0.837758,0.777384)(2.30383,0.837758,0.777384)(2.40855,0.837758,0.771928)(2.40855,0.942478,0.73438)(2.30383,0.942478,0.739558)(2.30383,0.942478,0.739558)(2.40855,0.942478,0.73438)(2.40855,1.0472,0.693859)(2.30383,1.0472,0.698737)(2.30383,1.0472,0.698737)(2.40855,1.0472,0.693859)(2.40855,1.15192,0.65081)(2.30383,1.15192,0.655368)(2.30383,1.15192,0.655368)(2.40855,1.15192,0.65081)(2.40855,1.25664,0.605703)(2.30383,1.25664,0.609928)(2.30383,1.25664,0.609928)(2.40855,1.25664,0.605703)(2.40855,1.36136,0.559034)(2.30383,1.36136,0.562913)(2.30383,1.36136,0.562913)(2.40855,1.36136,0.559034)(2.40855,1.46608,0.511314)(2.30383,1.46608,0.514839)(2.30383,1.46608,0.514839)(2.40855,1.46608,0.511314)(2.40855,1.5708,0.463064)(2.30383,1.5708,0.466233)(2.30383,1.5708,0.466233)(2.40855,1.5708,0.463064)(2.40855,1.67552,0.414815)(2.30383,1.67552,0.417626)(2.30383,1.67552,0.417626)(2.40855,1.67552,0.414815)(2.40855,1.78024,0.367095)(2.30383,1.78024,0.369552)(2.30383,1.78024,0.369552)(2.40855,1.78024,0.367095)(2.40855,1.88496,0.320426)(2.30383,1.88496,0.322537)(2.30383,1.88496,0.322537)(2.40855,1.88496,0.320426)(2.40855,1.98968,0.275319)(2.30383,1.98968,0.277097)(2.30383,1.98968,0.277097)(2.40855,1.98968,0.275319)(2.40855,2.0944,0.23227)(2.30383,2.0944,0.233729)(2.30383,2.0944,0.233729)(2.40855,2.0944,0.23227)(2.40855,2.19911,0.191749)(2.30383,2.19911,0.192908)(2.30383,2.19911,0.192908)(2.40855,2.19911,0.191749)(2.40855,2.30383,0.154201)(2.30383,2.30383,0.155081)(2.30383,2.30383,0.155081)(2.40855,2.30383,0.154201)(2.40855,2.40855,0.120037)(2.30383,2.40855,0.120664)(2.30383,2.40855,0.120664)(2.40855,2.40855,0.120037)(2.40855,2.51327,0.0896311)(2.30383,2.51327,0.0900331)(2.30383,2.51327,0.0900331)(2.40855,2.51327,0.0896311)(2.40855,2.61799,0.0633166)(2.30383,2.61799,0.0635237)(2.30383,2.61799,0.0635237)(2.40855,2.61799,0.0633166)(2.40855,2.72271,0.0413819)(2.30383,2.72271,0.0414265)(2.30383,2.72271,0.0414265)(2.40855,2.72271,0.0413819)(2.40855,2.82743,0.0240672)(2.30383,2.82743,0.0239835)(2.30383,2.82743,0.0239835)(2.40855,2.82743,0.0240672)(2.40855,2.93215,0.0115622)(2.30383,2.93215,0.011386)(2.30383,2.93215,0.011386)(2.40855,2.93215,0.0115622)(2.40855,3.03687,0.00400403)(2.30383,3.03687,0.00377179)(2.30383,3.03687,0.00377179)(2.40855,3.03687,0.00400403)(2.40855,3.14159,0.0014754)(2.30383,3.14159,0.00122443)(2.40855,0.,0.924654)(2.51327,0.,0.91822)(2.51327,0.10472,0.91571)(2.40855,0.10472,0.922125)(2.40855,0.10472,0.922125)(2.51327,0.10472,0.91571)(2.51327,0.20944,0.908207)(2.40855,0.20944,0.914567)(2.40855,0.20944,0.914567)(2.51327,0.20944,0.908207)(2.51327,0.314159,0.895793)(2.40855,0.314159,0.902062)(2.40855,0.314159,0.902062)(2.51327,0.314159,0.895793)(2.51327,0.418879,0.878604)(2.40855,0.418879,0.884747)(2.40855,0.418879,0.884747)(2.51327,0.418879,0.878604)(2.51327,0.523599,0.856828)(2.40855,0.523599,0.862812)(2.40855,0.523599,0.862812)(2.51327,0.523599,0.856828)(2.51327,0.628319,0.830705)(2.40855,0.628319,0.836498)(2.40855,0.628319,0.836498)(2.51327,0.628319,0.830705)(2.51327,0.733038,0.80052)(2.40855,0.733038,0.806092)(2.40855,0.733038,0.806092)(2.51327,0.733038,0.80052)(2.51327,0.837758,0.766603)(2.40855,0.837758,0.771928)(2.40855,0.837758,0.771928)(2.51327,0.837758,0.766603)(2.51327,0.942478,0.729328)(2.40855,0.942478,0.73438)(2.40855,0.942478,0.73438)(2.51327,0.942478,0.729328)(2.51327,1.0472,0.689101)(2.40855,1.0472,0.693859)(2.40855,1.0472,0.693859)(2.51327,1.0472,0.689101)(2.51327,1.15192,0.646364)(2.
40855,1.15192,0.65081)(2.40855,1.15192,0.65081)(2.51327,1.15192,0.646364)(2.51327,1.25664,0.601586)(2.40855,1.25664,0.605703)(2.40855,1.25664,0.605703)(2.51327,1.25664,0.601586)(2.51327,1.36136,0.555255)(2.40855,1.36136,0.559034)(2.40855,1.36136,0.559034)(2.51327,1.36136,0.555255)(2.51327,1.46608,0.507881)(2.40855,1.46608,0.511314)(2.40855,1.46608,0.511314)(2.51327,1.46608,0.507881)(2.51327,1.5708,0.459982)(2.40855,1.5708,0.463064)(2.40855,1.5708,0.463064)(2.51327,1.5708,0.459982)(2.51327,1.67552,0.412083)(2.40855,1.67552,0.414815)(2.40855,1.67552,0.414815)(2.51327,1.67552,0.412083)(2.51327,1.78024,0.364709)(2.40855,1.78024,0.367095)(2.40855,1.78024,0.367095)(2.51327,1.78024,0.364709)(2.51327,1.88496,0.318379)(2.40855,1.88496,0.320426)(2.40855,1.88496,0.320426)(2.51327,1.88496,0.318379)(2.51327,1.98968,0.2736)(2.40855,1.98968,0.275319)(2.40855,1.98968,0.275319)(2.51327,1.98968,0.2736)(2.51327,2.0944,0.230863)(2.40855,2.0944,0.23227)(2.40855,2.0944,0.23227)(2.51327,2.0944,0.230863)(2.51327,2.19911,0.190637)(2.40855,2.19911,0.191749)(2.40855,2.19911,0.191749)(2.51327,2.19911,0.190637)(2.51327,2.30383,0.153361)(2.40855,2.30383,0.154201)(2.40855,2.30383,0.154201)(2.51327,2.30383,0.153361)(2.51327,2.40855,0.119445)(2.40855,2.40855,0.120037)(2.40855,2.40855,0.120037)(2.51327,2.40855,0.119445)(2.51327,2.51327,0.0892598)(2.40855,2.51327,0.0896311)(2.40855,2.51327,0.0896311)(2.51327,2.51327,0.0892598)(2.51327,2.61799,0.0631363)(2.40855,2.61799,0.0633166)(2.40855,2.61799,0.0633166)(2.51327,2.61799,0.0631363)(2.51327,2.72271,0.0413608)(2.40855,2.72271,0.0413819)(2.40855,2.72271,0.0413819)(2.51327,2.72271,0.0413608)(2.51327,2.82743,0.0241718)(2.40855,2.82743,0.0240672)(2.40855,2.82743,0.0240672)(2.51327,2.82743,0.0241718)(2.51327,2.93215,0.0117577)(2.40855,2.93215,0.0115622)(2.40855,2.93215,0.0115622)(2.51327,2.93215,0.0117577)(2.51327,3.03687,0.00425433)(2.40855,3.03687,0.00400403)(2.40855,3.03687,0.00400403)(2.51327,3.03687,0.00425433)(2.51327,3.14159,0.00174405)(2.40855,3.14159,0.0014754)(2.51327,0.,0.91822)(2.61799,0.,0.912157)(2.61799,0.10472,0.909664)(2.51327,0.10472,0.91571)(2.51327,0.10472,0.91571)(2.61799,0.10472,0.909664)(2.61799,0.20944,0.902213)(2.51327,0.20944,0.908207)(2.51327,0.20944,0.908207)(2.61799,0.20944,0.902213)(2.61799,0.314159,0.889885)(2.51327,0.314159,0.895793)(2.51327,0.314159,0.895793)(2.61799,0.314159,0.889885)(2.61799,0.418879,0.872815)(2.51327,0.418879,0.878604)(2.51327,0.418879,0.878604)(2.61799,0.418879,0.872815)(2.61799,0.523599,0.85119)(2.51327,0.523599,0.856828)(2.51327,0.523599,0.856828)(2.61799,0.523599,0.85119)(2.61799,0.628319,0.825247)(2.51327,0.628319,0.830705)(2.51327,0.628319,0.830705)(2.61799,0.628319,0.825247)(2.61799,0.733038,0.79527)(2.51327,0.733038,0.80052)(2.51327,0.733038,0.80052)(2.61799,0.733038,0.79527)(2.61799,0.837758,0.761589)(2.51327,0.837758,0.766603)(2.51327,0.837758,0.766603)(2.61799,0.837758,0.761589)(2.61799,0.942478,0.724571)(2.51327,0.942478,0.729328)(2.51327,0.942478,0.729328)(2.61799,0.942478,0.724571)(2.61799,1.0472,0.684623)(2.51327,1.0472,0.689101)(2.51327,1.0472,0.689101)(2.61799,1.0472,0.684623)(2.61799,1.15192,0.642181)(2.51327,1.15192,0.646364)(2.51327,1.15192,0.646364)(2.61799,1.15192,0.642181)(2.61799,1.25664,0.597712)(2.51327,1.25664,0.601586)(2.51327,1.25664,0.601586)(2.61799,1.25664,0.597712)(2.61799,1.36136,0.551702)(2.51327,1.36136,0.555255)(2.51327,1.36136,0.555255)(2.61799,1.36136,0.551702)(2.61799,1.46608,0.504656)(2.51327,1.46608,0.507881)(2.51327,1.46608,0.507881)(2.61799,1.46608,0.504656)(2.61799,1.5708,0.457088)(2.51327,1.5708,0.459982)(2.51327,1.5708,0.459982)(2.61799,1.5708,0.457088)(2.61799,1.67552,0.40952)(2.51327,1.67552,0.412083)(2.51327,1.67552,0.412083)(2.61799,1.67552,0.40952)(2.61799,1.78024,0.362474)(2.51327,1.78024,0.364709)(2.51327,1.78024,0.364709)(2.61799,1.78024,0.362474)(2.61799,1.88496,0.316464)(2.51327,1.88496,0.318379)(2.51327,1.88496,0.318379)(2.61799,1.88496,0.316464)(2.61799,1.98968,0.271995)(2.51327,1.98968,0.2736)(2.51327,1.98968,0.2736)(2.61799,1.98968,0.271995)(2.61799,2.0944,0.229553)(2.51327,2.0944,0.230863)(2.51327,
2.0944,0.230863)(2.61799,2.0944,0.229553)(2.61799,2.19911,0.189605)(2.51327,2.19911,0.190637)(2.51327,2.19911,0.190637)(2.61799,2.19911,0.189605)(2.61799,2.30383,0.152587)(2.51327,2.30383,0.153361)(2.51327,2.30383,0.153361)(2.61799,2.30383,0.152587)(2.61799,2.40855,0.118906)(2.51327,2.40855,0.119445)(2.51327,2.40855,0.119445)(2.61799,2.40855,0.118906)(2.61799,2.51327,0.0889293)(2.51327,2.51327,0.0892598)(2.51327,2.51327,0.0892598)(2.61799,2.51327,0.0889293)(2.61799,2.61799,0.0629865)(2.51327,2.61799,0.0631363)(2.51327,2.61799,0.0631363)(2.61799,2.61799,0.0629865)(2.61799,2.72271,0.0413616)(2.51327,2.72271,0.0413608)(2.51327,2.72271,0.0413608)(2.61799,2.72271,0.0413616)(2.61799,2.82743,0.0242914)(2.51327,2.82743,0.0241718)(2.51327,2.82743,0.0241718)(2.61799,2.82743,0.0242914)(2.61799,2.93215,0.0119631)(2.51327,2.93215,0.0117577)(2.51327,2.93215,0.0117577)(2.61799,2.93215,0.0119631)(2.61799,3.03687,0.00451168)(2.51327,3.03687,0.00425433)(2.51327,3.03687,0.00425433)(2.61799,3.03687,0.00451168)(2.61799,3.14159,0.00201877)(2.51327,3.14159,0.00174405)(2.61799,0.,0.912157)(2.72271,0.,0.906707)(2.72271,0.10472,0.90423)(2.61799,0.10472,0.909664)(2.61799,0.10472,0.909664)(2.72271,0.10472,0.90423)(2.72271,0.20944,0.896825)(2.61799,0.20944,0.902213)(2.61799,0.20944,0.902213)(2.72271,0.20944,0.896825)(2.72271,0.314159,0.884575)(2.61799,0.314159,0.889885)(2.61799,0.314159,0.889885)(2.72271,0.314159,0.884575)(2.72271,0.418879,0.867612)(2.61799,0.418879,0.872815)(2.61799,0.418879,0.872815)(2.72271,0.418879,0.867612)(2.72271,0.523599,0.846122)(2.61799,0.523599,0.85119)(2.61799,0.523599,0.85119)(2.72271,0.523599,0.846122)(2.72271,0.628319,0.820343)(2.61799,0.628319,0.825247)(2.61799,0.628319,0.825247)(2.72271,0.628319,0.820343)(2.72271,0.733038,0.790554)(2.61799,0.733038,0.79527)(2.61799,0.733038,0.79527)(2.72271,0.733038,0.790554)(2.72271,0.837758,0.757084)(2.61799,0.837758,0.761589)(2.61799,0.837758,0.761589)(2.72271,0.837758,0.757084)(2.72271,0.942478,0.720299)(2.61799,0.942478,0.724571)(2.61799,0.942478,0.724571)(2.72271,0.942478,0.720299)(2.72271,1.0472,0.680601)(2.61799,1.0472,0.684623)(2.61799,1.0472,0.684623)(2.72271,1.0472,0.680601)(2.72271,1.15192,0.638427)(2.61799,1.15192,0.642181)(2.61799,1.15192,0.642181)(2.72271,1.15192,0.638427)(2.72271,1.25664,0.594237)(2.61799,1.25664,0.597712)(2.61799,1.25664,0.597712)(2.72271,1.25664,0.594237)(2.72271,1.36136,0.548516)(2.61799,1.36136,0.551702)(2.61799,1.36136,0.551702)(2.72271,1.36136,0.548516)(2.72271,1.46608,0.501765)(2.61799,1.46608,0.504656)(2.61799,1.46608,0.504656)(2.72271,1.46608,0.501765)(2.72271,1.5708,0.454496)(2.61799,1.5708,0.457088)(2.61799,1.5708,0.457088)(2.72271,1.5708,0.454496)(2.72271,1.67552,0.407227)(2.61799,1.67552,0.40952)(2.61799,1.67552,0.40952)(2.72271,1.67552,0.407227)(2.72271,1.78024,0.360475)(2.61799,1.78024,0.362474)(2.61799,1.78024,0.362474)(2.72271,1.78024,0.360475)(2.72271,1.88496,0.314754)(2.61799,1.88496,0.316464)(2.61799,1.88496,0.316464)(2.72271,1.88496,0.314754)(2.72271,1.98968,0.270564)(2.61799,1.98968,0.271995)(2.61799,1.98968,0.271995)(2.72271,1.98968,0.270564)(2.72271,2.0944,0.22839)(2.61799,2.0944,0.229553)(2.61799,2.0944,0.229553)(2.72271,2.0944,0.22839)(2.72271,2.19911,0.188692)(2.61799,2.19911,0.189605)(2.61799,2.19911,0.189605)(2.72271,2.19911,0.188692)(2.72271,2.30383,0.151907)(2.61799,2.30383,0.152587)(2.61799,2.30383,0.152587)(2.72271,2.30383,0.151907)(2.72271,2.40855,0.118437)(2.61799,2.40855,0.118906)(2.61799,2.40855,0.118906)(2.72271,2.40855,0.118437)(2.72271,2.51327,0.0886485)(2.61799,2.51327,0.0889293)(2.61799,2.51327,0.0889293)(2.72271,2.51327,0.0886485)(2.72271,2.61799,0.0628686)(2.61799,2.61799,0.0629865)(2.61799,2.61799,0.0629865)(2.72271,2.61799,0.0628686)(2.72271,2.72271,0.0413795)(2.61799,2.72271,0.0413616)(2.61799,2.72271,0.0413616)(2.72271,2.72271,0.0413795)(2.72271,2.82743,0.0244165)(2.61799,2.82743,0.0242914)(2.61799,2.82743,0.0242914)(2.72271,2.82743,0.0244165)(2.72271,2.93215,0.0121656)(2.61799,2.93215,0.0119631)(2.61799,2.93215,0.0119631)(2.72271,2.93215,0.0121656)(2.72271,3.03687,0.00476097)(2.61799,3.03687,0.
00451168)(2.61799,3.03687,0.00451168)(2.72271,3.03687,0.00476097)(2.72271,3.14159,0.00228371)(2.61799,3.14159,0.00201877)(2.72271,0.,0.906707)(2.82743,0.,0.902123)(2.82743,0.10472,0.899659)(2.72271,0.10472,0.90423)(2.72271,0.10472,0.90423)(2.82743,0.10472,0.899659)(2.82743,0.20944,0.892294)(2.72271,0.20944,0.896825)(2.72271,0.20944,0.896825)(2.82743,0.20944,0.892294)(2.82743,0.314159,0.880108)(2.72271,0.314159,0.884575)(2.72271,0.314159,0.884575)(2.82743,0.314159,0.880108)(2.82743,0.418879,0.863236)(2.72271,0.418879,0.867612)(2.72271,0.418879,0.867612)(2.82743,0.418879,0.863236)(2.82743,0.523599,0.841861)(2.72271,0.523599,0.846122)(2.72271,0.523599,0.846122)(2.82743,0.523599,0.841861)(2.82743,0.628319,0.816219)(2.72271,0.628319,0.820343)(2.72271,0.628319,0.820343)(2.82743,0.628319,0.816219)(2.82743,0.733038,0.786589)(2.72271,0.733038,0.790554)(2.72271,0.733038,0.790554)(2.82743,0.733038,0.786589)(2.82743,0.837758,0.753297)(2.72271,0.837758,0.757084)(2.72271,0.837758,0.757084)(2.82743,0.837758,0.753297)(2.82743,0.942478,0.716708)(2.72271,0.942478,0.720299)(2.72271,0.942478,0.720299)(2.82743,0.942478,0.716708)(2.82743,1.0472,0.677222)(2.72271,1.0472,0.680601)(2.72271,1.0472,0.680601)(2.82743,1.0472,0.677222)(2.82743,1.15192,0.635272)(2.72271,1.15192,0.638427)(2.72271,1.15192,0.638427)(2.82743,1.15192,0.635272)(2.82743,1.25664,0.591318)(2.72271,1.25664,0.594237)(2.72271,1.25664,0.594237)(2.82743,1.25664,0.591318)(2.82743,1.36136,0.54584)(2.72271,1.36136,0.548516)(2.72271,1.36136,0.548516)(2.82743,1.36136,0.54584)(2.82743,1.46608,0.499339)(2.72271,1.46608,0.501765)(2.72271,1.46608,0.501765)(2.82743,1.46608,0.499339)(2.82743,1.5708,0.452321)(2.72271,1.5708,0.454496)(2.72271,1.5708,0.454496)(2.82743,1.5708,0.452321)(2.82743,1.67552,0.405304)(2.72271,1.67552,0.407227)(2.72271,1.67552,0.407227)(2.82743,1.67552,0.405304)(2.82743,1.78024,0.358802)(2.72271,1.78024,0.360475)(2.72271,1.78024,0.360475)(2.82743,1.78024,0.358802)(2.82743,1.88496,0.313325)(2.72271,1.88496,0.314754)(2.72271,1.88496,0.314754)(2.82743,1.88496,0.313325)(2.82743,1.98968,0.269371)(2.72271,1.98968,0.270564)(2.72271,1.98968,0.270564)(2.82743,1.98968,0.269371)(2.82743,2.0944,0.227421)(2.72271,2.0944,0.22839)(2.72271,2.0944,0.22839)(2.82743,2.0944,0.227421)(2.82743,2.19911,0.187935)(2.72271,2.19911,0.188692)(2.72271,2.19911,0.188692)(2.82743,2.19911,0.187935)(2.82743,2.30383,0.151345)(2.72271,2.30383,0.151907)(2.72271,2.30383,0.151907)(2.82743,2.30383,0.151345)(2.82743,2.40855,0.118054)(2.72271,2.40855,0.118437)(2.72271,2.40855,0.118437)(2.82743,2.40855,0.118054)(2.82743,2.51327,0.0884243)(2.72271,2.51327,0.0886485)(2.72271,2.51327,0.0886485)(2.82743,2.51327,0.0884243)(2.82743,2.61799,0.0627819)(2.72271,2.61799,0.0628686)(2.72271,2.61799,0.0628686)(2.82743,2.61799,0.0627819)(2.82743,2.72271,0.0414073)(2.72271,2.72271,0.0413795)(2.72271,2.72271,0.0413795)(2.82743,2.72271,0.0414073)(2.82743,2.82743,0.0245347)(2.72271,2.82743,0.0244165)(2.72271,2.82743,0.0244165)(2.82743,2.82743,0.0245347)(2.82743,2.93215,0.0123491)(2.72271,2.93215,0.0121656)(2.72271,2.93215,0.0121656)(2.82743,2.93215,0.0123491)(2.82743,3.03687,0.00498394)(2.72271,3.03687,0.00476097)(2.72271,3.03687,0.00476097)(2.82743,3.03687,0.00498394)(2.82743,3.14159,0.00251988)(2.72271,3.14159,0.00228371)(2.82743,0.,0.902123)(2.93215,0.,0.898644)(2.93215,0.10472,0.89619)(2.82743,0.10472,0.899659)(2.82743,0.10472,0.899659)(2.93215,0.10472,0.89619)(2.93215,0.20944,0.888855)(2.82743,0.20944,0.892294)(2.82743,0.20944,0.892294)(2.93215,0.20944,0.888855)(2.93215,0.314159,0.876719)(2.82743,0.314159,0.880108)(2.82743,0.314159,0.880108)(2.93215,0.314159,0.876719)(2.93215,0.418879,0.859915)(2.82743,0.418879,0.863236)(2.82743,0.418879,0.863236)(2.93215,0.418879,0.859915)(2.93215,0.523599,0.838627)(2.82743,0.523599,0.841861)(2.82743,0.523599,0.841861)(2.93215,0.523599,0.838627)(2.93215,0.628319,0.813089)(2.82743,0.628319,0.816219)(2.82743,0.628319,0.816219)(2.93215,0.628319,0.813089)(2.93215,0.733038,0.783581)(2.82743,0.733038,0.786589)(2.82743,0.733038,0.786589)(2.93215,0.733038,0.783581)(2.93215,0.837758,0.750425)(2.
82743,0.837758,0.753297)(2.82743,0.837758,0.753297)(2.93215,0.837758,0.750425)(2.93215,0.942478,0.713985)(2.82743,0.942478,0.716708)(2.82743,0.942478,0.716708)(2.93215,0.942478,0.713985)(2.93215,1.0472,0.67466)(2.82743,1.0472,0.677222)(2.82743,1.0472,0.677222)(2.93215,1.0472,0.67466)(2.93215,1.15192,0.632881)(2.82743,1.15192,0.635272)(2.82743,1.15192,0.635272)(2.93215,1.15192,0.632881)(2.93215,1.25664,0.589105)(2.82743,1.25664,0.591318)(2.82743,1.25664,0.591318)(2.93215,1.25664,0.589105)(2.93215,1.36136,0.543813)(2.82743,1.36136,0.54584)(2.82743,1.36136,0.54584)(2.93215,1.36136,0.543813)(2.93215,1.46608,0.497501)(2.82743,1.46608,0.499339)(2.82743,1.46608,0.499339)(2.93215,1.46608,0.497501)(2.93215,1.5708,0.450675)(2.82743,1.5708,0.452321)(2.82743,1.5708,0.452321)(2.93215,1.5708,0.450675)(2.93215,1.67552,0.40385)(2.82743,1.67552,0.405304)(2.82743,1.67552,0.405304)(2.93215,1.67552,0.40385)(2.93215,1.78024,0.357538)(2.82743,1.78024,0.358802)(2.82743,1.78024,0.358802)(2.93215,1.78024,0.357538)(2.93215,1.88496,0.312246)(2.82743,1.88496,0.313325)(2.82743,1.88496,0.313325)(2.93215,1.88496,0.312246)(2.93215,1.98968,0.26847)(2.82743,1.98968,0.269371)(2.82743,1.98968,0.269371)(2.93215,1.98968,0.26847)(2.93215,2.0944,0.226691)(2.82743,2.0944,0.227421)(2.82743,2.0944,0.227421)(2.93215,2.0944,0.226691)(2.93215,2.19911,0.187366)(2.82743,2.19911,0.187935)(2.82743,2.19911,0.187935)(2.93215,2.19911,0.187366)(2.93215,2.30383,0.150926)(2.82743,2.30383,0.151345)(2.82743,2.30383,0.151345)(2.93215,2.30383,0.150926)(2.93215,2.40855,0.11777)(2.82743,2.40855,0.118054)(2.82743,2.40855,0.118054)(2.93215,2.40855,0.11777)(2.93215,2.51327,0.0882616)(2.82743,2.51327,0.0884243)(2.82743,2.51327,0.0884243)(2.93215,2.51327,0.0882616)(2.93215,2.61799,0.0627237)(2.82743,2.61799,0.0627819)(2.82743,2.61799,0.0627819)(2.93215,2.61799,0.0627237)(2.93215,2.72271,0.0414362)(2.82743,2.72271,0.0414073)(2.82743,2.72271,0.0414073)(2.93215,2.72271,0.0414362)(2.93215,2.82743,0.0246324)(2.82743,2.82743,0.0245347)(2.82743,2.82743,0.0245347)(2.93215,2.82743,0.0246324)(2.93215,2.93215,0.0124965)(2.82743,2.93215,0.0123491)(2.82743,2.93215,0.0123491)(2.93215,2.93215,0.0124965)(2.93215,3.03687,0.00516133)(2.82743,3.03687,0.00498394)(2.82743,3.03687,0.00498394)(2.93215,3.03687,0.00516133)(2.93215,3.14159,0.00270731)(2.82743,3.14159,0.00251988)(2.93215,0.,0.898644)(3.03687,0.,0.896468)(3.03687,0.10472,0.89402)(2.93215,0.10472,0.89619)(2.93215,0.10472,0.89619)(3.03687,0.10472,0.89402)(3.03687,0.20944,0.886704)(2.93215,0.20944,0.888855)(2.93215,0.20944,0.888855)(3.03687,0.20944,0.886704)(3.03687,0.314159,0.874599)(2.93215,0.314159,0.876719)(2.93215,0.314159,0.876719)(3.03687,0.314159,0.874599)(3.03687,0.418879,0.857838)(2.93215,0.418879,0.859915)(2.93215,0.418879,0.859915)(3.03687,0.418879,0.857838)(3.03687,0.523599,0.836605)(2.93215,0.523599,0.838627)(2.93215,0.523599,0.838627)(3.03687,0.523599,0.836605)(3.03687,0.628319,0.811133)(2.93215,0.628319,0.813089)(2.93215,0.628319,0.813089)(3.03687,0.628319,0.811133)(3.03687,0.733038,0.7817)(2.93215,0.733038,0.783581)(2.93215,0.733038,0.783581)(3.03687,0.733038,0.7817)(3.03687,0.837758,0.748629)(2.93215,0.837758,0.750425)(2.93215,0.837758,0.750425)(3.03687,0.837758,0.748629)(3.03687,0.942478,0.712282)(2.93215,0.942478,0.713985)(2.93215,0.942478,0.713985)(3.03687,0.942478,0.712282)(3.03687,1.0472,0.673058)(2.93215,1.0472,0.67466)(2.93215,1.0472,0.67466)(3.03687,1.0472,0.673058)(3.03687,1.15192,0.631386)(2.93215,1.15192,0.632881)(2.93215,1.15192,0.632881)(3.03687,1.15192,0.631386)(3.03687,1.25664,0.587723)(2.93215,1.25664,0.589105)(2.93215,1.25664,0.589105)(3.03687,1.25664,0.587723)(3.03687,1.36136,0.542547)(2.93215,1.36136,0.543813)(2.93215,1.36136,0.543813)(3.03687,1.36136,0.542547)(3.03687,1.46608,0.496353)(2.93215,1.46608,0.497501)(2.93215,1.46608,0.497501)(3.03687,1.46608,0.496353)(3.03687,1.5708,0.449648)(2.93215,1.5708,0.450675)(2.93215,1.5708,0.450675)(3.03687,1.5708,0.449648)(3.03687,1.67552,0.402943)(2.93215,1.67552,0.40385)(2.93215,1.67552,0.40385)(3.03687,1.67552,0.402943)(3.03687,1.78024,0.356749)(2.93215,1.78024,0.357538)(
2.93215,1.78024,0.357538)(3.03687,1.78024,0.356749)(3.03687,1.88496,0.311573)(2.93215,1.88496,0.312246)(2.93215,1.88496,0.312246)(3.03687,1.88496,0.311573)(3.03687,1.98968,0.26791)(2.93215,1.98968,0.26847)(2.93215,1.98968,0.26847)(3.03687,1.98968,0.26791)(3.03687,2.0944,0.226238)(2.93215,2.0944,0.226691)(2.93215,2.0944,0.226691)(3.03687,2.0944,0.226238)(3.03687,2.19911,0.187014)(2.93215,2.19911,0.187366)(2.93215,2.19911,0.187366)(3.03687,2.19911,0.187014)(3.03687,2.30383,0.150667)(2.93215,2.30383,0.150926)(2.93215,2.30383,0.150926)(3.03687,2.30383,0.150667)(3.03687,2.40855,0.117596)(2.93215,2.40855,0.11777)(2.93215,2.40855,0.11777)(3.03687,2.40855,0.117596)(3.03687,2.51327,0.0881631)(2.93215,2.51327,0.0882616)(2.93215,2.51327,0.0882616)(3.03687,2.51327,0.0881631)(3.03687,2.61799,0.0626906)(2.93215,2.61799,0.0627237)(2.93215,2.61799,0.0627237)(3.03687,2.61799,0.0626906)(3.03687,2.72271,0.0414577)(2.93215,2.72271,0.0414362)(2.93215,2.72271,0.0414362)(3.03687,2.72271,0.0414577)(3.03687,2.82743,0.0246971)(2.93215,2.82743,0.0246324)(2.93215,2.82743,0.0246324)(3.03687,2.82743,0.0246971)(3.03687,2.93215,0.0125922)(2.93215,2.93215,0.0124965)(2.93215,2.93215,0.0124965)(3.03687,2.93215,0.0125922)(3.03687,3.03687,0.00527586)(2.93215,3.03687,0.00516133)(2.93215,3.03687,0.00516133)(3.03687,3.03687,0.00527586)(3.03687,3.14159,0.00282813)(2.93215,3.14159,0.00270731)(3.03687,0.,0.896468)(3.14159,0.,0.895727)(3.14159,0.10472,0.893281)(3.03687,0.10472,0.89402)(3.03687,0.10472,0.89402)(3.14159,0.10472,0.893281)(3.14159,0.20944,0.885972)(3.03687,0.20944,0.886704)(3.03687,0.20944,0.886704)(3.14159,0.20944,0.885972)(3.14159,0.314159,0.873877)(3.03687,0.314159,0.874599)(3.03687,0.314159,0.874599)(3.14159,0.314159,0.873877)(3.14159,0.418879,0.857131)(3.03687,0.418879,0.857838)(3.03687,0.418879,0.857838)(3.14159,0.418879,0.857131)(3.14159,0.523599,0.835917)(3.03687,0.523599,0.836605)(3.03687,0.523599,0.836605)(3.14159,0.523599,0.835917)(3.14159,0.628319,0.810467)(3.03687,0.628319,0.811133)(3.03687,0.628319,0.811133)(3.14159,0.628319,0.810467)(3.14159,0.733038,0.78106)(3.03687,0.733038,0.7817)(3.03687,0.733038,0.7817)(3.14159,0.733038,0.78106)(3.14159,0.837758,0.748017)(3.03687,0.837758,0.748629)(3.03687,0.837758,0.748629)(3.14159,0.837758,0.748017)(3.14159,0.942478,0.711703)(3.03687,0.942478,0.712282)(3.03687,0.942478,0.712282)(3.14159,0.942478,0.711703)(3.14159,1.0472,0.672513)(3.03687,1.0472,0.673058)(3.03687,1.0472,0.673058)(3.14159,1.0472,0.672513)(3.14159,1.15192,0.630877)(3.03687,1.15192,0.631386)(3.03687,1.15192,0.631386)(3.14159,1.15192,0.630877)(3.14159,1.25664,0.587252)(3.03687,1.25664,0.587723)(3.03687,1.25664,0.587723)(3.14159,1.25664,0.587252)(3.14159,1.36136,0.542116)(3.03687,1.36136,0.542547)(3.03687,1.36136,0.542547)(3.14159,1.36136,0.542116)(3.14159,1.46608,0.495963)(3.03687,1.46608,0.496353)(3.03687,1.46608,0.496353)(3.14159,1.46608,0.495963)(3.14159,1.5708,0.449298)(3.03687,1.5708,0.449648)(3.03687,1.5708,0.449648)(3.14159,1.5708,0.449298)(3.14159,1.67552,0.402634)(3.03687,1.67552,0.402943)(3.03687,1.67552,0.402943)(3.14159,1.67552,0.402634)(3.14159,1.78024,0.356481)(3.03687,1.78024,0.356749)(3.03687,1.78024,0.356749)(3.14159,1.78024,0.356481)(3.14159,1.88496,0.311344)(3.03687,1.88496,0.311573)(3.03687,1.88496,0.311573)(3.14159,1.88496,0.311344)(3.14159,1.98968,0.26772)(3.03687,1.98968,0.26791)(3.03687,1.98968,0.26791)(3.14159,1.98968,0.26772)(3.14159,2.0944,0.226084)(3.03687,2.0944,0.226238)(3.03687,2.0944,0.226238)(3.14159,2.0944,0.226084)(3.14159,2.19911,0.186894)(3.03687,2.19911,0.187014)(3.03687,2.19911,0.187014)(3.14159,2.19911,0.186894)(3.14159,2.30383,0.150579)(3.03687,2.30383,0.150667)(3.03687,2.30383,0.150667)(3.14159,2.30383,0.150579)(3.14159,2.40855,0.117537)(3.03687,2.40855,0.117596)(3.03687,2.40855,0.117596)(3.14159,2.40855,0.117537)(3.14159,2.51327,0.0881302)(3.03687,2.51327,0.0881631)(3.03687,2.51327,0.0881631)(3.14159,2.51327,0.0881302)(3.14159,2.61799,0.06268)(3.03687,2.61799,0.0626906)(3.03687,2.61799,0.0626906)(3.14159,2.61799,0.06268)(3.14159,2.72271,0.0414657)(3.03687,2.72271,0.0414577)(3.03687,2.72271,0.
0414577)(3.14159,2.72271,0.0414657)(3.14159,2.82743,0.0247197)(3.03687,2.82743,0.0246971)(3.03687,2.82743,0.0246971)(3.14159,2.82743,0.0247197)(3.14159,2.93215,0.0126254)(3.03687,2.93215,0.0125922)(3.03687,2.93215,0.0125922)(3.14159,2.93215,0.0126254)(3.14159,3.03687,0.00531548)(3.03687,3.03687,0.00527586)(3.03687,3.03687,0.00527586)(3.14159,3.03687,0.00531548)(3.14159,3.14159,0.0028699)(3.03687,3.14159,0.00282813)
        };      

    \end{axis}
\end{tikzpicture}

==> figures/plots/strongScaling.tex <==
\tikzsetnextfilename{strongScaling}

\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=log,
	%compat=newest,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={number of cores $P$ },
        ylabel={solving times $[s]$},
	width=14cm,
	height=10cm,
	%ymin = 0.0,
	%ymax = 14.0,
	grid=major,
	%ticks=both,
	%tick align=outside,
	%xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        legend pos=north east,
        compat=newest
    ]
      \addplot[thick,mark="",red] plot coordinates {
	(1,4000)(2048,1.953125)
    };


\addplot[very thick,mark=*,mark options={scale=0.6},blue] plot coordinates {
	(1,6960.7)(2,3964.8)(4,2106.2)(8,1056.0)(16,530.4)(32,269.5)(64,135.2)(128,68.2)(256,34.7)(512,17.9)(1024,9.4)(2048,5.4)
};



    \legend{perfect strong scaling\\measured results\\}

    \end{axis}
\end{tikzpicture} 


==> figures/plots/weakScaling.tex <==
\tikzsetnextfilename{weakScaling}

\begin{tikzpicture}
    \begin{axis}[
	xmode=log,
	ymode=linear,
	%compat=newest,
	%scaled ticks=false, tick label style={/pgf/number format/fixed},
        xlabel={number of cores $P$ },
        ylabel={solving times $[s]$},
	width=14cm,
	height=10cm,
	ymin = 0.0,
	ymax = 14.0,
	grid=major,
	%ticks=both,
	%tick align=outside,
	%xticklabels={,,$10^{-6}$,,$10^{-4}$,,$10^{-2}$,,$1$,,$10^{2}$,,$10^{4}$,,$10^{6}$},
	legend style={nodes=right},%,font=\scriptsize},
        legend pos=south east,
        compat=newest
    ]
      \addplot[thick,mark="",red] plot coordinates {
	(1,11)(2048,11)
    };


\addplot[very thick,mark=*,mark options={scale=0.6},blue] plot coordinates {
	(1,6.8)(2,8.1)(4,9.2)(8,9.2)(16,9.2)(32,9.3)(64,9.1)(128,9.4)(256,9.4)(512,9.4)(1024,9.4)(2048,9.5)
};



    \legend{perfect weak scaling\\measured results\\}

    \end{axis}
\end{tikzpicture} 

